Littlewood-Richardson coefficients via mirror symmetry for cluster varieties

I prove that the full Fock-Goncharov conjecture holds for $\mathrm{Conf}_3^\times(\widetilde{\mathcal{F}\hspace{-1.6pt}\ell})$-- the configuration space of triples of decorated flags in generic position. As a key ingredient of this proof, I exhibit a maximal green sequence for the quiver of the initial seed. I compute the Landau-Ginzburg potential $W$ on $\mathrm{Conf}_3^\times(\widetilde{\mathcal{F}\hspace{-1.6pt}\ell})^\vee$ associated to the partial minimal model $\mathrm{Conf}_3^\times(\widetilde{\mathcal{F}\hspace{-1.6pt}\ell}) \subset \mathrm{Conf}_3(\widetilde{\mathcal{F}\hspace{-1.6pt}\ell})$. The integral points of the associated "cone" ${\Xi:=\left\{W^T \geq 0\right\} \subset \mathrm{Conf}_3^\times(\widetilde{\mathcal{F}\hspace{-1.6pt}\ell})^\vee\left({\mathbb{R}^T}\right)}$ parametrize a basis for $\mathcal{O}\left(\mathrm{Conf}_3(\widetilde{\mathcal{F}\hspace{-1.6pt}\ell})\right) = \bigoplus \left(V_\alpha \otimes V_\beta \otimes V_\gamma \right)^G$ and encode the Littlewood-Richardson coefficients $c^\gamma_{\alpha \beta}$. In the initial seed, the inequalities defining $\Xi$ are exactly Zelevinsky's tail positivity conditions. I exhibit a unimodular $p^*$ map that identifies $W$ with the potential of Goncharov-Shen on $\mathrm{Conf}_3^\times(\widetilde{\mathcal{F}\hspace{-1.6pt}\ell})$ and $\Xi$ with the Knutson-Tao hive cone.

==> 3vertex.tex <==
% Trivalent vertex
\begin{minipage}{\linewidth}% to keep image and caption on one page
\captionsetup{type=figure}
\begin{center}
\begin{tikzpicture}

  	\path (0,0) coordinate (a)--+(4,0) coordinate (b)--+(60:4) coordinate (c) --cycle;

	\node [fill, circle, inner sep = 0pt,  minimum size =.15cm, color = lightgray] at ($(a)!0.5!(b)$) {}; 
	\node (bm) at ($(a)!0.5!(b)$) [draw, color=lightgray, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 
	\node (b1c) [fill, circle, inner sep = 0pt,  minimum size =.15cm, color = black] at ($(a)!0.25!(b)$) {}; 
	\node (b1) at ($(a)!0.25!(b)$) [draw, color=black, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 
	\node [fill, circle, inner sep = 0pt,  minimum size =.15cm, color = lightgray] at ($(a)!0.75!(b)$) {};
	\node (b3) at ($(a)!0.75!(b)$) [draw, color=lightgray, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 

	\node [fill, circle, inner sep = 0pt,  minimum size =.15cm, color = lightgray] at ($(a)!0.5!(c)$) {}; 
	\node (lm) at ($(a)!0.5!(c)$) [draw, color=lightgray, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 
	\node [fill, circle, inner sep = 0pt,  minimum size =.15cm, color = lightgray] at ($(a)!0.25!(c)$) {}; 
	\node (l1) at ($(a)!0.25!(c)$) [draw, color=lightgray, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 
	\node [fill, circle, inner sep = 0pt,  minimum size =.15cm, color = black] (l3c) at ($(a)!0.75!(c)$) {};
	\node (l3) at ($(a)!0.75!(c)$) [draw, color=black, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 

	\node [fill, circle, inner sep = 0pt,  minimum size =.15cm, color = black] (rmc) at ($(c)!0.5!(b)$) {}; 
	\node (rm) at ($(c)!0.5!(b)$) [draw, color=black, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 
	\node [fill, circle, inner sep = 0pt,  minimum size =.15cm, color = lightgray] at ($(c)!0.25!(b)$) {}; 
	\node (r3) at ($(c)!0.25!(b)$) [draw, color=lightgray, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 
	\node [fill, circle, inner sep = 0pt,  minimum size =.15cm, color = lightgray] at ($(c)!0.75!(b)$) {};
	\node (r1) at ($(c)!0.75!(b)$) [draw, color=lightgray, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 

	\node [fill, circle, inner sep = 0pt,  minimum size =.15cm, color = black] (22) at ($(bm)!0.5!(lm)$) {}; 
	\node [fill, circle, inner sep = 0pt,  minimum size =.15cm, color = lightgray] (23) at ($(bm)!0.5!(rm)$) {}; 
	\node [fill, circle, inner sep = 0pt,  minimum size =.15cm, color = black] (32) at ($(lm)!0.5!(rm)$) {}; 

	%\node[below left = .01cm of 32] (32pbl) {};
	%\node[below = .01cm of l3c] (l3p) {};
	%\node[above right= .01cm of b1c] (b1p) {};

  	\draw [->,color=black] (b1)--(22);
  	\draw [->,color=black] (22)--(32);
  	\draw [->,color=lightgray] (32)--(r3);

  	\draw [->,color=lightgray] (bm)--(23);
  	\draw [->,color=lightgray] (23)--(rm);

  	\draw [->,color=black] (l3)--(32);
  	\draw [->,color=lightgray] (32)--(23);
  	\draw [->,color=lightgray] (23)--(b3);

  	\draw [->,color=lightgray] (lm)--(22);
  	\draw [->,color=lightgray] (22)--(bm);

  	\draw [->,color=lightgray] (r1)--(23);
  	\draw [->,color=lightgray] (23)--(22);
  	\draw [->,color=lightgray] (22)--(l1);

  	\draw [->,color=black] (rm)--(32);
  	\draw [->,color=lightgray] (32)--(lm);

  	\draw [thick,densely dotted,color=orange] (32)--(b1c);
  	\draw [thick,densely dotted,color=orange] (32)--(l3c);
  	\draw [thick,densely dotted,color=orange] (32)--(rmc);

\end{tikzpicture}.
\captionof{figure}{\label{fig:3vertex} Here we've chosen the interior vertex $v_{\lrp{2,1,1}}$.  The relevant subquivers $Q_L$ are black instead of {\textcolor{gray}{gray}}.  The line segments of interest are dotted {\textcolor{orange}{orange}}.}
\end{center}
\end{minipage}


==> 3vertexOverlay.tex <==
% Trivalent vertices overlaid
\begin{minipage}{\linewidth}% to keep image and caption on one page
\captionsetup{type=figure}
\begin{center}
\begin{tikzpicture}

  	\path (0,0) coordinate (a)--+(5,0) coordinate (b)--+(60:5) coordinate (c) --cycle;

	\node (b1c) [fill, circle, inner sep = 0pt,  minimum size =.15cm, color = lightgray] at ($(a)!0.2!(b)$) {}; 
	\node (b1) at ($(a)!0.2!(b)$) [draw, color=lightgray, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 
	\node (b2c) [fill, circle, inner sep = 0pt,  minimum size =.15cm, color = lightgray] at ($(a)!0.4!(b)$) {}; 
	\node (b2) at ($(a)!0.4!(b)$) [draw, color=lightgray, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 
	\node (b3c) [fill, circle, inner sep = 0pt,  minimum size =.15cm, color = lightgray] at ($(a)!0.6!(b)$) {}; 
	\node (b3) at ($(a)!0.6!(b)$) [draw, color=lightgray, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 
	\node (b4c) [fill, circle, inner sep = 0pt,  minimum size =.15cm, color = lightgray] at ($(a)!0.8!(b)$) {}; 
	\node (b4) at ($(a)!0.8!(b)$) [draw, color=lightgray, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 

	\node (r1c) [fill, circle, inner sep = 0pt,  minimum size =.15cm, color = lightgray] at ($(b)!0.2!(c)$) {}; 
	\node (r1) at ($(b)!0.2!(c)$) [draw, color=lightgray, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 
	\node (r2c) [fill, circle, inner sep = 0pt,  minimum size =.15cm, color = lightgray] at ($(b)!0.4!(c)$) {}; 
	\node (r2) at ($(b)!0.4!(c)$) [draw, color=lightgray, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 
	\node (r3c) [fill, circle, inner sep = 0pt,  minimum size =.15cm, color = lightgray] at ($(b)!0.6!(c)$) {}; 
	\node (r3) at ($(b)!0.6!(c)$) [draw, color=lightgray, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 
	\node (r4c) [fill, circle, inner sep = 0pt,  minimum size =.15cm, color = lightgray] at ($(b)!0.8!(c)$) {}; 
	\node (r4) at ($(b)!0.8!(c)$) [draw, color=lightgray, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 

	\node (l1c) [fill, circle, inner sep = 0pt,  minimum size =.15cm, color = lightgray] at ($(c)!0.2!(a)$) {}; 
	\node (l1) at ($(c)!0.2!(a)$) [draw, color=lightgray, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 
	\node (l2c) [fill, circle, inner sep = 0pt,  minimum size =.15cm, color = lightgray] at ($(c)!0.4!(a)$) {}; 
	\node (l2) at ($(c)!0.4!(a)$) [draw, color=lightgray, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 
	\node (l3c) [fill, circle, inner sep = 0pt,  minimum size =.15cm, color = lightgray] at ($(c)!0.6!(a)$) {}; 
	\node (l3) at ($(c)!0.6!(a)$) [draw, color=lightgray, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 
	\node (l4c) [fill, circle, inner sep = 0pt,  minimum size =.15cm, color = lightgray] at ($(c)!0.8!(a)$) {}; 
	\node (l4) at ($(c)!0.8!(a)$) [draw, color=lightgray, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 

	\node [fill, circle, inner sep = 0pt,  minimum size =.15cm, color = lightgray] (21) at ($(l4c)!0.25!(r1c)$) {}; 
	\node [fill, circle, inner sep = 0pt,  minimum size =.15cm, color = lightgray] (22) at ($(l4c)!0.5!(r1c)$) {}; 
	\node [fill, circle, inner sep = 0pt,  minimum size =.15cm, color = lightgray] (23) at ($(l4c)!0.75!(r1c)$) {}; 

	\node [fill, circle, inner sep = 0pt,  minimum size =.15cm, color = lightgray] (31) at ($(l3c)!0.33!(r2c)$) {}; 
	\node [fill, circle, inner sep = 0pt,  minimum size =.15cm, color = lightgray] (32) at ($(l3c)!0.67!(r2c)$) {}; 

	\node [fill, circle, inner sep = 0pt,  minimum size =.15cm, color = lightgray] (41) at ($(l2c)!0.5!(r3c)$) {}; 

	%\node[below left = .01cm of 32] (32pbl) {};
	%\node[below = .01cm of l3c] (l3p) {};
	%\node[above right= .01cm of b1c] (b1p) {};

  	\draw [->,color=lightgray] (b1)--(21);
  	\draw [->,color=lightgray] (21)--(31);
  	\draw [->,color=lightgray] (31)--(41);
  	\draw [->,color=lightgray] (41)--(r4);

  	\draw [->,color=lightgray] (b2)--(22);
  	\draw [->,color=lightgray] (22)--(32);
  	\draw [->,color=lightgray] (32)--(r3);

  	\draw [->,color=lightgray] (b3)--(23);
  	\draw [->,color=lightgray] (23)--(r2);

  	\draw [->,color=lightgray] (r1)--(23);
  	\draw [->,color=lightgray] (23)--(22);
  	\draw [->,color=lightgray] (22)--(21);
  	\draw [->,color=lightgray] (21)--(l4);

  	\draw [->,color=lightgray] (r2)--(32);
  	\draw [->,color=lightgray] (32)--(31);
  	\draw [->,color=lightgray] (31)--(l3);

  	\draw [->,color=lightgray] (r3)--(41);
  	\draw [->,color=lightgray] (41)--(l2);

  	\draw [->,color=lightgray] (l1)--(41);
  	\draw [->,color=lightgray] (41)--(32);
  	\draw [->,color=lightgray] (32)--(23);
  	\draw [->,color=lightgray] (23)--(b4);

  	\draw [->,color=lightgray] (l2)--(31);
  	\draw [->,color=lightgray] (31)--(22);
  	\draw [->,color=lightgray] (22)--(b3);

  	\draw [->,color=lightgray] (l3)--(21);
  	\draw [->,color=lightgray] (21)--(b2);

  	\draw [thick,densely dotted,color=orange] (l1c)--(41);
  	\draw [thick,densely dotted,color=orange] (b1c)--(41);
  	\draw [thick,densely dotted,color=orange] (r3c)--(41);

  	\draw [thick,densely dotted,color=magenta] (l2c)--(22);
  	\draw [thick,densely dotted,color=magenta] (b2c)--(22);
  	\draw [thick,densely dotted,color=magenta] (r1c)--(22);

%  	\draw [thick,densely dotted,color=orange] (32)--(l3c);
%  	\draw [thick,densely dotted,color=orange] (32)--(rmc);

\end{tikzpicture}
\captionof{figure}{\label{fig:3vertexOverlay} Two trivalent vertices overlaid.}  
\end{center}
\end{minipage}


==> 3vertex_filled.tex <==
% Trivalent vertex filled in
\begin{minipage}{\linewidth}% to keep image and caption on one page
\captionsetup{type=figure}
\begin{center}
\begin{tikzpicture}

  	\path (0,0) coordinate (a)--+(4,0) coordinate (b)--+(60:4) coordinate (c) --cycle;

	\node at ($(a)!0.5!(b)$) {$0$}; 
	\node (bm) at ($(a)!0.5!(b)$) [draw, color=lightgray, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 
	\node (b1c) at ($(a)!0.25!(b)$) {$1$}; 
	\node (b1) at ($(a)!0.25!(b)$) [draw, color=blue, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 
	\node at ($(a)!0.75!(b)$) {$0$};
	\node (b3) at ($(a)!0.75!(b)$) [draw, color=lightgray, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 

	\node at ($(a)!0.5!(c)$) {$0$}; 
	\node (lm) at ($(a)!0.5!(c)$) [draw, color=lightgray, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 
	\node at ($(a)!0.25!(c)$) {$0$}; 
	\node (l1) at ($(a)!0.25!(c)$) [draw, color=lightgray, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 
	\node (l3c) at ($(a)!0.75!(c)$) {$1$};
	\node (l3) at ($(a)!0.75!(c)$) [draw, color=blue, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 

	\node (rmc) at ($(c)!0.5!(b)$) {$1$}; 
	\node (rm) at ($(c)!0.5!(b)$) [draw, color=blue, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 
	\node at ($(c)!0.25!(b)$) {$0$}; 
	\node (r3) at ($(c)!0.25!(b)$) [draw, color=lightgray, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 
	\node at ($(c)!0.75!(b)$) {$0$};
	\node (r1) at ($(c)!0.75!(b)$) [draw, color=lightgray, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 

	\node (22) at ($(bm)!0.5!(lm)$) {$0$}; 
	\node (23) at ($(bm)!0.5!(rm)$) {$0$}; 
	\node (32) at ($(lm)!0.5!(rm)$) {$-1$}; 

	%\node[below left = .01cm of 32] (32pbl) {};
	%\node[below = .01cm of l3c] (l3p) {};
	%\node[above right= .01cm of b1c] (b1p) {};

  	\draw [->,color=blue] (b1)--(22);
  	\draw [->,color=lightgray] (22)--(32);
%  	\draw [->,color=lightgray] (32)--(r3);

  	\draw [->,color=lightgray] (bm)--(23);
 % 	\draw [->,color=lightgray] (23)--(rm);

  	\draw [->,color=lightgray] (l3)--(32);
  	\draw [->,color=lightgray] (32)--(23);
  %	\draw [->,color=lightgray] (23)--(b3);

  	\draw [->,color=lightgray] (lm)--(22);
  %	\draw [->,color=lightgray] (22)--(bm);

  	\draw [->,color=lightgray] (r1)--(23);
  	\draw [->,color=lightgray] (23)--(22);
  %	\draw [->,color=lightgray] (22)--(l1);

  	\draw [->,color=lightgray] (rm)--(32);
  %	\draw [->,color=lightgray] (32)--(lm);

  	\draw [thick,densely dotted,color=orange] (32)--(b1c);
  	\draw [thick,densely dotted,color=orange] (32)--(l3c);
  	\draw [thick,densely dotted,color=orange] (32)--(rmc);

\end{tikzpicture}.
\captionof{figure}{\label{fig:3vertex_filled} This vector generates a ray of $\Xi$. Strict inequalities are {\textcolor{blue}{blue}}.  
See Proposition \ref{prop:3vertex_edges} for the proof.}
\end{center}
\end{minipage}



==> 4triangulation.tex <==
% 4 Triangulation
\begin{minipage}{\linewidth}% to keep image and caption on one page
\captionsetup{type=figure}
\begin{center}
\begin{tikzpicture}

  	\draw[thick] (0,0) coordinate (a)--+(4,0) coordinate (b)--+(60:4) coordinate (c) --cycle;

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (bl) at (a) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (br) at (b) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (t) at (c) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (bm) at ($(a)!0.5!(b)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (b1) at ($(a)!0.25!(b)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (b3) at ($(a)!0.75!(b)$) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (lm) at ($(a)!0.5!(c)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l1) at ($(a)!0.25!(c)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l3) at ($(a)!0.75!(c)$) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (rm) at ($(c)!0.5!(b)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (r3) at ($(c)!0.25!(b)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (r1) at ($(c)!0.75!(b)$) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (22) at ($(bm)!0.5!(lm)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (23) at ($(bm)!0.5!(rm)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (32) at ($(lm)!0.5!(rm)$) {}; 

  	\draw [color = gray] (b1)--(l1);
  	\draw [color = gray] (bm)--(22);
  	\draw [color = gray] (22)--(lm);
  	\draw [color = gray] (l3)--(32);
  	\draw [color = gray] (32)--(23);
  	\draw [color = gray] (23)--(b3);

  	\draw [color = gray] (r1)--(23);
  	\draw [color = gray] (23)--(22);
  	\draw [color = gray] (22)--(l1);
  	\draw [color = gray] (rm)--(32);
  	\draw [color = gray] (32)--(lm);
  	\draw [color = gray] (r3)--(l3);

  	\draw [color = gray] (b1)--(22);
  	\draw [color = gray] (22)--(32);
  	\draw [color = gray] (32)--(r3);
  	\draw [color = gray] (bm)--(23);
  	\draw [color = gray] (23)--(rm);
  	\draw [color = gray] (b3)--(r1);

\end{tikzpicture}
\captionof{figure}{\label{fig:4triangulation} 4-triangulation of the triangle.} 
\end{center}
\end{minipage}


==> 4triangulationOriented.tex <==
% 4 Triangulation
\begin{minipage}{\linewidth}% to keep image and caption on one page
\captionsetup{type=figure}
\begin{center}
\begin{tikzpicture}

  	\draw[thick] (0,0) coordinate (a)--+(4,0) coordinate (b)--+(60:4) coordinate (c) --cycle;

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (bl) at (a) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (br) at (b) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (t) at (c) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (bm) at ($(a)!0.5!(b)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (b1) at ($(a)!0.25!(b)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (b3) at ($(a)!0.75!(b)$) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (lm) at ($(a)!0.5!(c)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l1) at ($(a)!0.25!(c)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l3) at ($(a)!0.75!(c)$) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (rm) at ($(c)!0.5!(b)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (r3) at ($(c)!0.25!(b)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (r1) at ($(c)!0.75!(b)$) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (22) at ($(bm)!0.5!(lm)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (23) at ($(bm)!0.5!(rm)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (32) at ($(lm)!0.5!(rm)$) {}; 


	\draw[->, thick] (br) -- (b3);	
	\draw[->, thick] (b3) -- (bm);	
	\draw[->, thick] (bm) -- (b1);	
	\draw[->, thick] (b1) -- (bl);	

	\draw[->, thick] (bl) -- (l1);	
	\draw[->, thick] (l1) -- (lm);	
	\draw[->, thick] (lm) -- (l3);	
	\draw[->, thick] (l3) -- (t);	

	\draw[->, thick] (t) -- (r3);	
	\draw[->, thick] (r3) -- (rm);	
	\draw[->, thick] (rm) -- (r1);	
	\draw[->, thick] (r1) -- (br);	


  	\draw [<-,color = gray] (b1)--(l1);
  	\draw [<-,color = gray] (bm)--(22);
  	\draw [<-,color = gray] (22)--(lm);
  	\draw [->,color = gray] (l3)--(32);
  	\draw [->,color = gray] (32)--(23);
  	\draw [->,color = gray] (23)--(b3);

  	\draw [->,color = gray] (r1)--(23);
  	\draw [->,color = gray] (23)--(22);
  	\draw [->,color = gray] (22)--(l1);
  	\draw [->,color = gray] (rm)--(32);
  	\draw [->,color = gray] (32)--(lm);
  	\draw [->,color = gray] (r3)--(l3);

  	\draw [->,color = gray] (b1)--(22);
  	\draw [->,color = gray] (22)--(32);
  	\draw [->,color = gray] (32)--(r3);
  	\draw [->,color = gray] (bm)--(23);
  	\draw [->,color = gray] (23)--(rm);
  	\draw [->,color = gray] (b3)--(r1);

\end{tikzpicture}
\captionof{figure}{\label{fig:OrientedTri} Oriented 4-triangulation.} 
\end{center}
\end{minipage}


==> AddSoutheastCorner.tex <==
% Top entry
\begin{center}
\begin{tikzpicture}

  	\path (0,0) coordinate (a)--++(2,0) coordinate (b)--++(120:2) coordinate (c) --cycle;
  	\path (4,0) coordinate (ra)--++(2,0) coordinate (rb)--++(120:2) coordinate (rc) --cycle;
  	\path (8,0) coordinate (ea)--++(2,0) coordinate (eb)--++(120:2) coordinate (ec) --cycle;
	\path ($(a)!0.5!(c)$)--++(150:0.75) node[pos=1,sloped] {$\cdots$};
	\path ($(ra)!0.5!(rc)$)--++(150:0.75) node[pos=1,sloped] {$\cdots$};
	\path ($(ea)!0.5!(ec)$)--++(150:0.75) node[pos=1,sloped] {$\cdots$};
%  	\path (0.5,0) --++(60:2) node[pos=0,sloped,left] {$\cdots$} node[pos=1,sloped,right] {$\cdots$};

	\node (t) at (c) {$0$}; 
	\node (bm) at ($(a)!0.5!(b)$) {$-1$}; 
	\node (bl) at (a) {$0$}; 
	\node (br) at (b) {$0$}; 
	\node (l) at ($(a)!0.5!(c)$) {$0$}; 
	\node (r) at ($(b)!0.5!(c)$) {$1$}; 

	\node (rt) at (rc) {$0$}; 
	\node (rbm) at ($(ra)!0.5!(rb)$) {$0$}; 
	\node (rbl) at (ra) {$0$}; 
	\node (rbr) at (rb) {$1$}; 
	\node (rl) at ($(ra)!0.5!(rc)$) {$0$}; 
	\node (rr) at ($(rb)!0.5!(rc)$) {$-1$}; 

	\node (et) at (ec) {$0$}; 
	\node (ebm) at ($(ea)!0.5!(eb)$) {$-1$}; 
	\node (ebl) at (ea) {$0$}; 
	\node (ebr) at (eb) {$1$}; 
	\node (el) at ($(ea)!0.5!(ec)$) {$0$}; 
	\node (er) at ($(eb)!0.5!(ec)$) {$0$}; 

%
%	\coordinate (m) at ($(rv)!0.5!(rd)$);
%	\path (v) -- (m) node[pos=0,sloped,left] {$x_{\lrp{a,b,0}}\ $ }; 

%%%%%%%%%%%%%%%%%%%%%%%%%%%  

	\node (m) at ($(r)!0.5!(rl)$) {$+$}; 
	\node (me) at ($(rr)!0.5!(el)$) {$=$}; 

\end{tikzpicture}
\end{center}



==> Aitri.tex <==
\begin{center}
\begin{tikzpicture}

  	\path (0,0) coordinate (a)--+(6,0) coordinate (b)--+(60:6) coordinate (c) --cycle;

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (bl) at (a) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (br) at (b) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (t) at (c) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (b1) at ($(a)!0.167!(b)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (b2) at ($(a)!0.333!(b)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (b3) at ($(a)!0.5!(b)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (b4) at ($(a)!0.667!(b)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (b5) at ($(a)!0.833!(b)$) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (l1) at ($(a)!0.167!(c)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = cyan] (l2) at ($(a)!0.333!(c)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = green] (l3) at ($(a)!0.5!(c)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = green!67!blue] (l4) at ($(a)!0.667!(c)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = green!33!blue] (l5) at ($(a)!0.833!(c)$) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (r1) at ($(b)!0.167!(c)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (r2) at ($(b)!0.333!(c)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = magenta] (r3) at ($(b)!0.5!(c)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = magenta!67!cyan] (r4) at ($(b)!0.667!(c)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = magenta!33!cyan] (r5) at ($(b)!0.833!(c)$) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2]  (41) at ($(l4)!0.5!(r4)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2]  (31) at ($(l3)!0.333!(r3)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2]  (32) at ($(l3)!0.667!(r3)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2]  (21) at ($(l2)!0.25!(r2)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2]  (22) at ($(l2)!0.5!(r2)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2]  (23) at ($(l2)!0.75!(r2)$) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (11) at ($(l1)!0.2!(r1)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (12) at ($(l1)!0.4!(r1)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (13) at ($(l1)!0.6!(r1)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (14) at ($(l1)!0.8!(r1)$) {}; 

  	\draw [<-] (l4)--(41);
  	\draw [<-] (41)--(r4);

  	\draw [<-] (l3)--(31);
  	\draw [<-] (32)--(r3);

  	\draw [->] (l2)--(21);
  	\draw [->] (23)--(r2);

  	\draw [<-] (l1)--(11);
  	\draw [<-] (14)--(r1);

  	\draw [->] (b4)--(14);
  	\draw [<-] (14)--(r2);

  	\draw [->] (b3)--(13);
  	\draw [->] (23)--(r3);

  	\draw [->] (b2)--(12);
  	\draw [->] (32)--(r4);

  	\draw [->] (b1)--(11);
  	\draw [->] (41)--(r5);

  	\draw [<-] (l2)--(11);
  	\draw [->] (11)--(b2);

  	\draw [->] (l3)--(21);
  	\draw [->] (12)--(b3);

  	\draw [->] (l4)--(31);
  	\draw [->] (13)--(b4);

  	\draw [->] (l5)--(41);
  	\draw [->] (14)--(b5);

\end{tikzpicture}.
\end{center}



==> As0.tex <==
\begin{center}
\begin{tikzpicture}

  	\path (0,0) coordinate (a)--+(6,0) coordinate (b)--+(60:6) coordinate (c) --cycle;

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (bl) at (a) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (br) at (b) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (t) at (c) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (b1) at ($(a)!0.167!(b)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (b2) at ($(a)!0.333!(b)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (b3) at ($(a)!0.5!(b)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (b4) at ($(a)!0.667!(b)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (b5) at ($(a)!0.833!(b)$) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (l1) at ($(a)!0.167!(c)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = green] (l2) at ($(a)!0.333!(c)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = green!67!blue] (l3) at ($(a)!0.5!(c)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = green!33!blue] (l4) at ($(a)!0.667!(c)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l5) at ($(a)!0.833!(c)$) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (r1) at ($(b)!0.167!(c)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = magenta] (r2) at ($(b)!0.333!(c)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = magenta!67!cyan] (r3) at ($(b)!0.5!(c)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = magenta!33!cyan] (r4) at ($(b)!0.667!(c)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = cyan] (r5) at ($(b)!0.833!(c)$) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2]  (41) at ($(l4)!0.5!(r4)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2]  (31) at ($(l3)!0.333!(r3)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2]  (32) at ($(l3)!0.667!(r3)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2]  (21) at ($(l2)!0.25!(r2)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2]  (22) at ($(l2)!0.5!(r2)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2]  (23) at ($(l2)!0.75!(r2)$) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (11) at ($(l1)!0.2!(r1)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (12) at ($(l1)!0.4!(r1)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (13) at ($(l1)!0.6!(r1)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (14) at ($(l1)!0.8!(r1)$) {}; 

  	\draw [<-] (l4)--(41);
  	\draw [<-] (41)--(r4);

  	\draw [<-] (l3)--(31);
  	\draw [<-] (32)--(r3);

  	\draw [<-] (l2)--(21);
  	\draw [<-] (23)--(r2);

  	\draw [<-] (l1)--(11);
  	\draw [<-] (14)--(r1);

  	\draw [->] (b4)--(14);
  	\draw [->] (14)--(r2);

  	\draw [->] (b3)--(13);
  	\draw [->] (23)--(r3);

  	\draw [->] (b2)--(12);
  	\draw [->] (32)--(r4);

  	\draw [->] (b1)--(11);
  	\draw [->] (41)--(r5);

  	\draw [->] (l2)--(11);
  	\draw [->] (11)--(b2);

  	\draw [->] (l3)--(21);
  	\draw [->] (12)--(b3);

  	\draw [->] (l4)--(31);
  	\draw [->] (13)--(b4);

  	\draw [->] (l5)--(41);
  	\draw [->] (14)--(b5);

\end{tikzpicture},
\end{center}


==> EdgeEntry.tex <==
% Edge entry
\begin{minipage}{\linewidth}% to keep image and caption on one page
\captionsetup{type=figure}
\begin{center}
\begin{tikzpicture}

  	\path (0,0) coordinate (a)--++(3,0) coordinate (b)--++(120:3) coordinate (c) --cycle;
  	\path (4,0) coordinate (ra)--++(3,0) coordinate (rb)--++(120:3) coordinate (rc) --cycle;

	\node (1t) at ($(a)!0.66!(c)$) {$0$}; 
	\node (1m) at ($(a)!0.33!(c)$) {$1$}; 
	\node (1b) at (a) {$0$}; 

	\path ($(a)!0.33!(b)$) node (2b) {$0$} -- ($(b)!0.66!(c)$) node (2t) {$0$};
 	\node (2m) at ($(2b)!0.5!(2t)$) {$0$};

	\path ($(1b)!0.5!(2b)$)--($(1t)!0.5!(2t)$)  node[pos=0,sloped,left] {$\cdots$ } node[pos=1,sloped,right] {$\cdots$};
	\node (em) at ($(b)!0.33!(c)$) {$\cdots$}; 

	\node (r1t) at ($(ra)!0.66!(rc)$) {$0$}; 
	\node (r1m) at ($(ra)!0.33!(rc)$) {$1$}; 
	\node (r1b) at (ra) {$-1$}; 

	\path ($(ra)!0.33!(rb)$) node (r2b) {$1$} -- ($(rb)!0.66!(rc)$) node (r2t) {$0$};
 	\node (r2m) at ($(r2b)!0.5!(r2t)$) {$-1$};

	\path ($(r1b)!0.5!(r2b)$)--($(r1t)!0.5!(r2t)$)  node[pos=0,sloped,left] {$\cdots$ } node[pos=1,sloped,right] {$\cdots$};
	\node (rem) at ($(rb)!0.33!(rc)$) {$\cdots$}; 

%%%%%%%%%%%%%%%%%%%%%%%%%%%  

	\node (m) at ($(em)!0.5!(r1m)$) {$\mapsto$}; 

%%%%%%%%%%%%%%%%%%%%%%%%%%%  

\end{tikzpicture}
\captionof{figure}{\label{fig:pstarEdge}$p^*$ of an edge entry. }
\end{center}
\end{minipage}


==> HiveBorder.tex <==
% Hive Border (Indices rotated)
\begin{minipage}{\linewidth}% to keep image and caption on one page
\captionsetup{type=figure}
\begin{center}
\begin{tikzpicture}

  	\path (0,0) coordinate (c)--++(6,0) coordinate (b)--++(120:6) coordinate (a) --cycle;

	\coordinate (cbm) at ($(c)!0.5!(b)$); 
	\coordinate (cb1) at ($(c)!0.25!(b)$); 
	\coordinate (cb3) at ($(c)!0.75!(b)$); 

	\coordinate (clm) at ($(c)!0.5!(a)$); 
	\coordinate (cl1) at ($(c)!0.25!(a)$); 
	\coordinate (cl3) at ($(c)!0.75!(a)$); 

	\coordinate (crm) at ($(b)!0.5!(a)$); 
	\coordinate (cr1) at ($(b)!0.25!(a)$); 
	\coordinate (cr3) at ($(b)!0.75!(a)$); 

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  a paths

  	\path (a) --++(-.75,0) node [shape=diamond,opacity=0] (400l) {};
  	\path (a) --++(.75,0) node [shape=diamond,opacity=0] (400r) {};
  	\path (b) --++(.75,0) node [shape=diamond,opacity=0] (040r) {};
  	\path (b) --++(0,-.25) node [shape=diamond,opacity=0] (040b) {};
  	\path (c) --++(-.75,0) node [shape=diamond,opacity=0] (004l) {};
  	\path (c) --++(0,-.25) node [shape=diamond,opacity=0] (004b) {};
  	\path (cl1) --++(-.75,0) node [shape=diamond,opacity=0] (103) {};
  	\path (clm) --++(-.75,0) node [shape=diamond,opacity=0] (202) {};
  	\path (cl3) --++(-.75,0) node [shape=diamond,opacity=0] (301) {};
  	\path (cb1) --++(0,-.25) node [shape=diamond,opacity=0] (013) {};
  	\path (cbm) --++(0,-.25) node [shape=diamond,opacity=0] (022) {};
  	\path (cb3) --++(0,-.25) node [shape=diamond,opacity=0] (031) {};
  	\path (cr3) --++(.75,0) node [shape=diamond,opacity=0] (310) {};
  	\path (crm) --++(.75,0) node [shape=diamond,opacity=0] (220) {};
  	\path (cr1) --++(.75,0) node [shape=diamond,opacity=0] (130) {};

	\node (t) at (a) {$x_{\lrp{4,0,0}}$}; 
	\node (br) at (b) {$x_{\lrp{0,4,0}}$}; 
	\node (bl) at (c) {$x_{\lrp{0,0,4}}$}; 

	\node (bm) at (cbm) {$x_{\lrp{0,2,2}}$}; 
	\node (b1) at (cb1) {$x_{\lrp{0,1,3}}$}; 
	\node (b3) at (cb3) {$x_{\lrp{0,3,1}}$}; 

	\node (lm) at (clm) {$x_{\lrp{2,0,2}}$}; 
	\node (l1) at (cl1) {$x_{\lrp{1,0,3}}$}; 
	\node (l3) at (cl3) {$x_{\lrp{3,0,1}}$}; 

	\node (rm) at (crm) {$x_{\lrp{2,2,0}}$}; 
	\node (r3) at (cr3) {$x_{\lrp{3,1,0}}$}; 
	\node (r1) at (cr1) {$x_{\lrp{1,3,0}}$}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (22) at ($(bm)!0.5!(lm)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (23) at ($(bm)!0.5!(rm)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (32) at ($(lm)!0.5!(rm)$) {}; 

  	\draw [color=blue, decorate,decoration={brace}] (400r)--(310) node [color=blue, right,midway,xshift=.5em] { $\alpha_1 = x_{\lrp{3,1,0}}-x_{\lrp{4,0,0}}$};
  	\draw [color=blue, decorate,decoration={brace}] (310)--(220) node [color=blue, right,midway,xshift=.5em] { $\alpha_2 = x_{\lrp{2,2,0}}-x_{\lrp{3,1,0}}$};
  	\draw [color=blue, decorate,decoration={brace}] (220)--(130) node [color=blue, right,midway,xshift=.5em] { $\alpha_3 = x_{\lrp{1,3,0}}-x_{\lrp{2,2,0}}$};
  	\draw [color=blue, decorate,decoration={brace}] (130)--(040r) node [color=blue, right,midway,xshift=.5em] { $\alpha_4 = x_{\lrp{0,4,0}}-x_{\lrp{1,3,0}}$};

  	\draw [color=purple, decorate,decoration={brace}] (040b)--(031) node [color=purple, below,midway,rotate=-45,xshift=1.9cm,yshift=1ex] {$\beta_1 = x_{\lrp{0,3,1}}-x_{\lrp{0,4,0}}$};
  	\draw [color=purple, decorate,decoration={brace}] (031)--(022) node [color=purple, below,midway,rotate=-45,xshift=1.9cm,yshift=1ex] {$\beta_2 = x_{\lrp{0,2,2}}-x_{\lrp{0,3,1}}$};
  	\draw [color=purple, decorate,decoration={brace}] (022)--(013) node [color=purple, below,midway,rotate=-45,xshift=1.9cm,yshift=1ex] {$\beta_3 = x_{\lrp{0,1,3}}-x_{\lrp{0,2,2}}$};
  	\draw [color=purple, decorate,decoration={brace}] (013)--(004b) node [color=purple, below,midway,rotate=-45,xshift=1.9cm,yshift=1ex] {$\beta_4 = x_{\lrp{0,0,4}}-x_{\lrp{0,1,3}}$};

  	\draw [color=orange, decorate,decoration={brace}] (004l)--(103) node [color=orange, left,midway,xshift=-.5em] { $\gamma_1 = x_{\lrp{1,0,3}}-x_{\lrp{0,0,4}}$};
  	\draw [color=orange, decorate,decoration={brace}] (103)--(202) node [color=orange, left,midway,xshift=-.5em] { $\gamma_2 = x_{\lrp{2,0,2}}-x_{\lrp{1,0,3}}$};
  	\draw [color=orange, decorate,decoration={brace}] (202)--(301) node [color=orange, left,midway,xshift=-.5em] { $\gamma_3 = x_{\lrp{3,0,1}}-x_{\lrp{2,0,2}}$};
  	\draw [color=orange, decorate,decoration={brace}] (301)--(400l) node [color=orange, left,midway,xshift=-.5em] { $\gamma_4 = x_{\lrp{4,0,0}}-x_{\lrp{3,0,1}}$};

%  	\draw [<-,dashed] (22)--(lm);
%  	\draw [->,dashed] (l3)--(32);
%  	\draw [->,dashed] (32)--(23);
%  	\draw [->,dashed] (23)--(b3);
%
%  	\draw [->,dashed] (r1)--(23);
%  	\draw [->,dashed] (23)--(22);
%  	\draw [->,dashed] (22)--(l1);
%  	\draw [->,dashed] (rm)--(32);
%  	\draw [->,dashed] (32)--(lm);
%%  	\draw [->,dashed] (r3)--(l3);
%
%  	\draw [->,dashed] (b1)--(22);
%  	\draw [->,dashed] (22)--(32);
%  	\draw [->,dashed] (32)--(r3);
%  	\draw [->,dashed] (bm)--(23);
%  	\draw [->,dashed] (23)--(rm);
% % 	\draw [->,dashed] (b3)--(r1);
%
\end{tikzpicture}
\captionof{figure}{\label{fig:HiveBorder}Labeling the border of a hive for $n=4$, with obvious generalization to arbitrary $n$.}
\end{center}
\end{minipage}



==> IndexedQuiv.tex <==
% 4 Triangulation Quiver  (Reindexed to match KT)
\begin{minipage}{\linewidth}% to keep image and caption on one page
\captionsetup{type=figure}
\begin{center}
\begin{tikzpicture}

  	\path (0,0) coordinate (a)--++(4,0) coordinate (b)--++(120:4) coordinate (c) --cycle;

	\coordinate (cbm) at ($(a)!0.5!(b)$); 
	\coordinate (cb1) at ($(a)!0.25!(b)$); 
	\coordinate (cb3) at ($(a)!0.75!(b)$); 

	\coordinate (clm) at ($(a)!0.5!(c)$); 
	\coordinate (cl1) at ($(a)!0.25!(c)$); 
	\coordinate (cl3) at ($(a)!0.75!(c)$); 

	\coordinate (crm) at ($(b)!0.5!(c)$); 
	\coordinate (cr1) at ($(b)!0.25!(c)$); 
	\coordinate (cr3) at ($(b)!0.75!(c)$); 

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  a paths

  	\path (a) --++(120:0.25) coordinate (a41);
  	\path (a) --++(-60:0.25) coordinate (a42);
  	\path (cl1) --++(120:0.25) coordinate (a31);
  	\path (cb1) --++(-60:0.25) coordinate (a32);
  	\path (clm) --++(120:0.25) coordinate (a21);
  	\path (cbm) --++(-60:0.25) coordinate (a22);
  	\path (cl3) --++(120:0.25) coordinate (a11);
  	\path (cb3) --++(-60:0.25) coordinate (a12);
  	\path (c) --++(120:0.25) coordinate (a01);
  	\path (b) --++(-60:0.25) coordinate (a02);

	\draw [color = gray] (a41) -- (a42) node[pos=0,sloped,left] {\textcolor{gray}{$c=4$}};
	\draw [color = gray] (a31) -- (a32) node[pos=0,sloped,left] {\textcolor{gray}{$c=3$}};
	\draw [color = gray] (a21) -- (a22) node[pos=0,sloped,left] {\textcolor{gray}{$c=2$}};
	\draw [color = gray] (a11) -- (a12) node[pos=0,sloped,left] {\textcolor{gray}{$c=1$}};
	\draw [color = gray] (a01) -- (a02) node[pos=0,sloped,left] {\textcolor{gray}{$c=0$}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  b paths

  	\path (c) --++(-0.25,0) coordinate (b41);
  	\path (c) --++(0.25,0) coordinate (b42);
  	\path (cl3) --++(-0.25,0) coordinate (b31);
  	\path (cr3) --++(0.25,0) coordinate (b32);
  	\path (clm) --++(-0.25,0) coordinate (b21);
  	\path (crm) --++(0.25,0) coordinate (b22);
  	\path (cl1) --++(-0.25,0) coordinate (b11);
  	\path (cr1) --++(0.25,0) coordinate (b12);
  	\path (a) --++(-0.25,0) coordinate (b01);
  	\path (b) --++(0.25,0) coordinate (b02);

	\draw [color = gray] (b41) -- (b42) node[pos=1,sloped,right] {\textcolor{gray}{$a=4$}};
	\draw [color = gray] (b31) -- (b32) node[pos=1,sloped,right] {\textcolor{gray}{$a=3$}};
	\draw [color = gray] (b21) -- (b22) node[pos=1,sloped,right] {\textcolor{gray}{$a=2$}};
	\draw [color = gray] (b11) -- (b12) node[pos=1,sloped,right] {\textcolor{gray}{$a=1$}};
	\draw [color = gray] (b01) -- (b02) node[pos=1,sloped,right] {\textcolor{gray}{$a=0$}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  c paths

  	\path (b) --++(-120:0.25) coordinate (c41);
  	\path (b) --++(60:0.25) coordinate (c42);
  	\path (cb1) --++(-120:0.25) coordinate (c11);
  	\path (cr3) --++(60:0.25) coordinate (c12);
  	\path (cbm) --++(-120:0.25) coordinate (c21);
  	\path (crm) --++(60:0.25) coordinate (c22);
  	\path (cb3) --++(-120:0.25) coordinate (c31);
  	\path (cr1) --++(60:0.25) coordinate (c32);
  	\path (a) --++(-120:0.25) coordinate (c01);
  	\path (c) --++(60:0.25) coordinate (c02);

	\draw [color = gray] (c41) -- (c42) node[pos=0,sloped,left] {\textcolor{gray}{$b=4$}};
	\draw [color = gray] (c31) -- (c32) node[pos=0,sloped,left] {\textcolor{gray}{$b=3$}};
	\draw [color = gray] (c21) -- (c22) node[pos=0,sloped,left] {\textcolor{gray}{$b=2$}};
	\draw [color = gray] (c11) -- (c12) node[pos=0,sloped,left] {\textcolor{gray}{$b=1$}};
	\draw [color = gray] (c01) -- (c02) node[pos=0,sloped,left] {\textcolor{gray}{$b=0$}};

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (bl) at (a) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (br) at (b) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (t) at (c) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (bm) at (cbm) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (b1) at (cb1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (b3) at (cb3) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (lm) at (clm) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l1) at (cl1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l3) at (cl3) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (rm) at (crm) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (r3) at (cr3) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (r1) at (cr1) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (22) at ($(bm)!0.5!(lm)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (23) at ($(bm)!0.5!(rm)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (32) at ($(lm)!0.5!(rm)$) {}; 

\end{tikzpicture}
\captionof{figure}{\label{fig:confIndexed}Indexing vertices of $\ctagl$ quiver for $G= \GL_4$.}
\end{center}
\end{minipage}


==> InitialQuiver.tex <==
% 4 Triangulation
\begin{minipage}{\linewidth}% to keep image and caption on one page
\captionsetup{type=figure}
\begin{center}
\begin{tikzpicture}

  	\path (0,0) coordinate (a)--+(4,0) coordinate (b)--+(60:4) coordinate (c) --cycle;

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (bl) at (a) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (br) at (b) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (t) at (c) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (bm) at ($(a)!0.5!(b)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (b1) at ($(a)!0.25!(b)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (b3) at ($(a)!0.75!(b)$) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (lm) at ($(a)!0.5!(c)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l1) at ($(a)!0.25!(c)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l3) at ($(a)!0.75!(c)$) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (rm) at ($(c)!0.5!(b)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (r3) at ($(c)!0.25!(b)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (r1) at ($(c)!0.75!(b)$) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (22) at ($(bm)!0.5!(lm)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (23) at ($(bm)!0.5!(rm)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (32) at ($(lm)!0.5!(rm)$) {}; 



  %	\draw [<-] (b1)--(l1);
  	\draw [<-] (bm)--(22);
  	\draw [<-] (22)--(lm);
  	\draw [->] (l3)--(32);
  	\draw [->] (32)--(23);
  	\draw [->] (23)--(b3);

  	\draw [->] (r1)--(23);
  	\draw [->] (23)--(22);
  	\draw [->] (22)--(l1);
  	\draw [->] (rm)--(32);
  	\draw [->] (32)--(lm);
 % 	\draw [->] (r3)--(l3);

  	\draw [->] (b1)--(22);
  	\draw [->] (22)--(32);
  	\draw [->] (32)--(r3);
  	\draw [->] (bm)--(23);
  	\draw [->] (23)--(rm);
%  	\draw [->] (b3)--(r1);

\end{tikzpicture}.
\captionof{figure}{\label{fig:InitialQuiver} Quiver for the initial seed of $\ctagl$ for $G=\GL_4$.
Frozen vertices are {\textcolor{blue}{blue}} and unfrozen vertices are {\textcolor{orange}{orange}}.} 
\end{center}
\end{minipage}



==> InteriorEntry.tex <==
% Interior entry
\begin{minipage}{\linewidth}% to keep image and caption on one page
\captionsetup{type=figure}
\begin{center}
\begin{tikzpicture}

  	\path (0,0) coordinate (a)--++(3,0) coordinate (b)--++(120:3) coordinate (c) --cycle;
  	\path (4,0) coordinate (ra)--++(3,0) coordinate (rb)--++(120:3) coordinate (rc) --cycle;

	\node (t1) at ($(a)!0.66!(c)$) {$0$}; 
	\node (m1) at ($(a)!0.33!(c)$) {$0$}; 

	\node (b1) at ($(a)!0.33!(b)$) {$0$}; 
	\node (b2) at ($(a)!0.66!(b)$) {$0$}; 

	\node (t2) at ($(b)!0.66!(c)$) {$0$}; 
	\node (m3) at ($(b)!0.33!(c)$) {$0$}; 

	\node (m2) at ($(m1)!0.5!(m3)$) {$1$}; 

	\node (rt1) at ($(ra)!0.66!(rc)$) {$-1$}; 
	\node (rm1) at ($(ra)!0.33!(rc)$) {$1$}; 

	\node (rb1) at ($(ra)!0.33!(rb)$) {$-1$}; 
	\node (rb2) at ($(ra)!0.66!(rb)$) {$1$}; 

	\node (rt2) at ($(rb)!0.66!(rc)$) {$1$}; 
	\node (rm3) at ($(rb)!0.33!(rc)$) {$-1$}; 

	\node (rm2) at ($(rm1)!0.5!(rm3)$) {$0$}; 

	\path (m2)--(a) node[pos=1,sloped] {$\cdots$};
	\path (m2)--(b) node[pos=1,sloped] {$\cdots$};
	\path (m2)--(c) node[pos=1,sloped] {$\cdots$};

	\path (rm2)--(ra) node[pos=1,sloped] {$\cdots$};
	\path (rm2)--(rb) node[pos=1,sloped] {$\cdots$};
	\path (rm2)--(rc) node[pos=1,sloped] {$\cdots$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%  

	\node (m) at ($(m2)!0.5!(rm2)$) {$\mapsto$}; 

%%%%%%%%%%%%%%%%%%%%%%%%%%%  

\end{tikzpicture}
\captionof{figure}{\label{fig:pstarInterior}$p^*$ of an interior entry. }
\end{center}
\end{minipage}



==> KTcorrespondence.tex <==
% Edge
%\begin{minipage}{\linewidth}% to keep image and caption on one page
%\captionsetup{type=figure}
\begin{center}
\begin{tikzpicture}

  	\path (0,0) coordinate (a0)--++(60:1) coordinate (b0) --++ (60:1) coordinate (c0) ;
  	\path (a0) --++ (-60:1) coordinate (a1)--++(-60:1) coordinate (a2)--++(-60:1) coordinate (a3);
  	\path (b0) --++ (-60:1) coordinate (b1)--++(-60:1) coordinate (b2)--++(-60:1) coordinate (b3);
  	\path (c0) --++ (-60:1) coordinate (c1)--++(-60:1) coordinate (c2)--++(-60:1) coordinate (c3);

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (va0) at (a0) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (vb0) at (b0) {}; 
	\node (box) at (b0) [draw, thick, color=purple, regular polygon, regular polygon sides=4, inner sep=5pt] {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (vc0) at (c0) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (va1) at (a1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (vb1) at (b1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (vc1) at (c1) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (va2) at (a2) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (vb2) at (b2) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (vc2) at (c2) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (va3) at (a3) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (vb3) at (b3) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (vc3) at (c3) {}; 

	\draw[->, color=green, thick] (box) -- (vb1);
	\draw[->, color=cyan, thick] (vb1) -- (vb2);

%%%%%%%%%%%%%%%%%%%%%%%%%%%  

	\coordinate (na0) at (5,0);
  	\path (na0)--++(60:1) coordinate (nb0) --++ (60:1) coordinate (nc0) ;
  	\path (na0) --++ (-60:1) coordinate (na1)--++(-60:1) coordinate (na2)--++(-60:1) coordinate (na3);
  	\path (nb0) --++ (-60:1) coordinate (nb1)--++(-60:1) coordinate (nb2)--++(-60:1) coordinate (nb3);
  	\path (nc0) --++ (-60:1) coordinate (nc1)--++(-60:1) coordinate (nc2)--++(-60:1) coordinate (nc3);

	\draw [color=purple, thick] (nb0) -- (nc1) -- (nb1) -- (na0) -- cycle;
	\draw [color=green, thick] (nb1) -- (nc2) -- (nb2) -- (na1) -- cycle;
	\draw [color=cyan, thick] (nb2) -- (nc3) -- (nb3) -- (na2) -- cycle;

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (nva0) at (na0) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (nvb0) at (nb0) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (nvc0) at (nc0) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (nva1) at (na1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (nvb1) at (nb1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (nvc1) at (nc1) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (nva2) at (na2) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (nvb2) at (nb2) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (nvc2) at (nc2) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (nva3) at (na3) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (nvb3) at (nb3) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (nvc3) at (nc3) {}; 

%%%%%%%%%%%%%%%%%%%%%%%%%%%  

	\coordinate (m1) at ($(b1)!0.5!(b2)$);
	\coordinate (m2) at ($(nb1)!0.5!(nb2)$);
	\path (m1) -- (m2) node[pos=0.5] {\Large{$\Longleftrightarrow$}};

\end{tikzpicture}.
%\captionof{figure}{\label{fig:confIndexed}Indexing vertices of $\Conf_3\lrp{\cA}$ quiver for $G= \SL_4$.}
\end{center}
%\end{minipage}



==> Kvector.tex <==
\begin{center}
\begin{tikzpicture}

	\path (0,0) node {$0$} --++(60:1) node {$0$}--++(60:1) node {$0$}--++(60:1) node {$0$}--++(60:1) node {$0$}--++(60:1) node {$1$};
	\path (1,0) node {$0$} --++(60:1) node {$0$}--++(60:1) node {$0$}--++(60:1) node {$0$}--++(60:1) node {$1$};
	\path (2,0) node {$-1$} --++(60:1) node {$-1$}--++(60:1) node {$-1$}--++(60:1) node {$0$};
	\path (3,0) node {$-1$} --++(60:1) node {$-1$}--++(60:1) node {$0$};
	\path (4,0) node {$-1$}--++(60:1) node {$0$};
	\path (5,0) node {$0$};

\end{tikzpicture}
\end{center}


==> NorthwestShift.tex <==
\begin{center}
\begin{tikzpicture}

  	\path (0,0) coordinate (a)--++(2,0) coordinate (b)--++(120:2) coordinate (c) --cycle;
  	\path (4,0) coordinate (ra)--++(2,0) coordinate (rb)--++(120:2) coordinate (rc) --cycle;
  	\path (8,0) coordinate (ea)--++(2,0) coordinate (eb)--++(120:2) coordinate (ec) --cycle;
	\path ($(a)!0.5!(c)$)--++(150:0.75) node[pos=1,sloped] {$\cdots$};
	\path ($(ra)!0.5!(rc)$)--++(150:0.75) node[pos=1,sloped] {$\cdots$};
	\path ($(ea)!0.5!(ec)$)--++(150:0.75) node[pos=1,sloped] {$\cdots$};
%  	\path (0.5,0) --++(60:2) node[pos=0,sloped,left] {$\cdots$} node[pos=1,sloped,right] {$\cdots$};

	\node (t) at (c) {$0$}; 
	\node (bm) at ($(a)!0.5!(b)$) {$-1$}; 
	\node (bl) at (a) {$0$}; 
	\node (br) at (b) {$1$}; 
	\node (l) at ($(a)!0.5!(c)$) {$0$}; 
	\node (r) at ($(b)!0.5!(c)$) {$0$}; 

	\node (rt) at (rc) {$0$}; 
	\node (rbm) at ($(ra)!0.5!(rb)$) {$1$}; 
	\node (rbl) at (ra) {$0$}; 
	\node (rbr) at (rb) {$-1$}; 
	\node (rl) at ($(ra)!0.5!(rc)$) {$-1$}; 
	\node (rr) at ($(rb)!0.5!(rc)$) {$1$}; 

	\node (et) at (ec) {$0$}; 
	\node (ebm) at ($(ea)!0.5!(eb)$) {$0$}; 
	\node (ebl) at (ea) {$0$}; 
	\node (ebr) at (eb) {$0$}; 
	\node (el) at ($(ea)!0.5!(ec)$) {$-1$}; 
	\node (er) at ($(eb)!0.5!(ec)$) {$1$}; 

%
%	\coordinate (m) at ($(rv)!0.5!(rd)$);
%	\path (v) -- (m) node[pos=0,sloped,left] {$x_{\lrp{a,b,0}}\ $ }; 

%%%%%%%%%%%%%%%%%%%%%%%%%%%  

	\node (m) at ($(r)!0.5!(rl)$) {$+$}; 
	\node (me) at ($(rr)!0.5!(el)$) {$=$}; 

\end{tikzpicture}
\end{center}



==> Overlaid3vertexVector.tex <==
% Vector for trivalent vertices overlaid
\begin{minipage}{\linewidth}% to keep image and caption on one page
\captionsetup{type=figure}
\begin{center}
\begin{tikzpicture}

  	\path (0,0) coordinate (a)--+(5,0) coordinate (b)--+(60:5) coordinate (c) --cycle;

	\node (b1c) [color = lightgray] at ($(a)!0.2!(b)$) {$0$}; 
	\node (b1) at ($(a)!0.2!(b)$) [draw, color=lightgray, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 
	\node (b2c) at ($(a)!0.4!(b)$) {$1$}; 
	\node (b2) at ($(a)!0.4!(b)$) [draw, color=blue, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 
	\node (b3c) [color = lightgray] at ($(a)!0.6!(b)$) {$0$}; 
	\node (b3) at ($(a)!0.6!(b)$) [draw, color=lightgray, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 
	\node (b4c) [color = lightgray] at ($(a)!0.8!(b)$) {$0$}; 
	\node (b4) at ($(a)!0.8!(b)$) [draw, color=lightgray, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 

	\node (r1c) at ($(b)!0.2!(c)$) {$1$}; 
	\node (r1) at ($(b)!0.2!(c)$) [draw, color=blue, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 
	\node (r2c) [color = lightgray] at ($(b)!0.4!(c)$) {$0$}; 
	\node (r2) at ($(b)!0.4!(c)$) [draw, color=lightgray, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 
	\node (r3c) at ($(b)!0.6!(c)$) {$1$}; 
	\node (r3) at ($(b)!0.6!(c)$) [draw, color=blue, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 
	\node (r4c) [color = lightgray] at ($(b)!0.8!(c)$) {$0$}; 
	\node (r4) at ($(b)!0.8!(c)$) [draw, color=lightgray, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 

	\node (l1c) at ($(c)!0.2!(a)$) {$1$}; 
	\node (l1) at ($(c)!0.2!(a)$) [draw, color=blue, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 
	\node (l2c) [color = lightgray] at ($(c)!0.4!(a)$) {$0$}; 
	\node (l2) at ($(c)!0.4!(a)$) [draw, color=lightgray, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 
	\node (l3c) [color = lightgray] at ($(c)!0.6!(a)$) {$0$}; 
	\node (l3) at ($(c)!0.6!(a)$) [draw, color=lightgray, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 
	\node (l4c) [color = lightgray] at ($(c)!0.8!(a)$) {$0$}; 
	\node (l4) at ($(c)!0.8!(a)$) [draw, color=lightgray, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 

	\node [color = lightgray] (21) at ($(l4c)!0.25!(r1c)$) {$0$}; 
	\node (22) at ($(l4c)!0.5!(r1c)$) {$-1$}; 
	\node [color = lightgray] (23) at ($(l4c)!0.75!(r1c)$) {$0$}; 

	\node (31) at ($(l3c)!0.33!(r2c)$) {}; 
	\node [color = lightgray] (32) at ($(l3c)!0.67!(r2c)$) {$0$}; 

	\node (41) at ($(l2c)!0.5!(r3c)$) {$-1$}; 

	%\node[below left = .01cm of 32] (32pbl) {};
	%\node[below = .01cm of l3c] (l3p) {};
	%\node[above right= .01cm of b1c] (b1p) {};

  	\draw [->,color=lightgray] (b1)--(21);
  	\draw [->,color=blue] (21)--(31);
  	\draw [->,color=lightgray] (31)--(41);
 % 	\draw [->,color=lightgray] (41)--(r4);

  	\draw [->,color=lightgray] (b2)--(22);
  	\draw [->,color=lightgray] (22)--(32);
 % 	\draw [->,color=lightgray] (32)--(r3);

  	\draw [->,color=lightgray] (b3)--(23);
%  	\draw [->,color=lightgray] (23)--(r2);

  	\draw [->,color=blue] (r1)--(23);
  	\draw [->,color=lightgray] (23)--(22);
  	\draw [->,color=lightgray] (22)--(21);
%  	\draw [->,color=lightgray] (21)--(l4);

  	\draw [->,color=lightgray] (r2)--(32);
  	\draw [->,color=blue] (32)--(31);
%  	\draw [->,color=lightgray] (31)--(l3);

  	\draw [->,color=lightgray] (r3)--(41);
%  	\draw [->,color=lightgray] (41)--(l2);

  	\draw [->,color=lightgray] (l1)--(41);
  	\draw [->,color=lightgray] (41)--(32);
  	\draw [->,color=lightgray] (32)--(23);
%  	\draw [->,color=lightgray] (23)--(b4);

  	\draw [->,color=blue] (l2)--(31);
  	\draw [->,color=lightgray] (31)--(22);
%  	\draw [->,color=lightgray] (22)--(b3);

  	\draw [->,color=lightgray] (l3)--(21);
%  	\draw [->,color=lightgray] (21)--(b2);

  	\draw [densely dotted,color=orange] (l1c)--(41);
  	\draw [densely dotted,color=orange] (b1c)--(41);
  	\draw [densely dotted,color=orange] (r3c)--(41);

  	\draw [densely dotted,color=magenta] (l2c)--(22);
  	\draw [densely dotted,color=magenta] (b2c)--(22);
  	\draw [densely dotted,color=magenta] (r1c)--(22);

	\node at (31) {$1$}; 

%  	\draw [thick,densely dotted,color=orange] (32)--(l3c);
%  	\draw [thick,densely dotted,color=orange] (32)--(rmc);

\end{tikzpicture}
\captionof{figure}{\label{fig:Vect3vertexOverlay} A vector associated to the overlaid trivalent vertices of Figure~\ref{fig:3vertexOverlay}. Strict inequalities are {\textcolor{blue}{blue}}.}  
\end{center}
\end{minipage}



==> Overlaid3vertexVector2.tex <==
% Vector for trivalent vertices overlaid
\begin{minipage}{\linewidth}% to keep image and caption on one page
\captionsetup{type=figure}
\begin{center}
\begin{tikzpicture}

  	\path (0,0) coordinate (a)--+(5,0) coordinate (b)--+(60:5) coordinate (c) --cycle;

	\node (b1c) [color = lightgray] at ($(a)!0.2!(b)$) {$0$}; 
	\node (b1) at ($(a)!0.2!(b)$) [draw, color=lightgray, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 
	\node (b2c) at ($(a)!0.4!(b)$) {$1$}; 
	\node (b2) at ($(a)!0.4!(b)$) [draw, color=blue, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 
	\node (b3c) [color = lightgray] at ($(a)!0.6!(b)$) {$0$}; 
	\node (b3) at ($(a)!0.6!(b)$) [draw, color=lightgray, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 
	\node (b4c) [color = lightgray] at ($(a)!0.8!(b)$) {$0$}; 
	\node (b4) at ($(a)!0.8!(b)$) [draw, color=lightgray, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 

	\node (r1c) [color=lightgray] at ($(b)!0.2!(c)$) {$0$}; 
	\node (r1) at ($(b)!0.2!(c)$) [draw, color=lightgray, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 
	\node (r2c) [color = lightgray] at ($(b)!0.4!(c)$) {$0$}; 
	\node (r2) at ($(b)!0.4!(c)$) [draw, color=lightgray, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 
	\node (r3c) at ($(b)!0.6!(c)$) {$1$}; 
	\node (r3) at ($(b)!0.6!(c)$) [draw, color=blue, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 
	\node (r4c) [color = lightgray] at ($(b)!0.8!(c)$) {$0$}; 
	\node (r4) at ($(b)!0.8!(c)$) [draw, color=lightgray, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 

	\node (l1c) at ($(c)!0.2!(a)$) {$1$}; 
	\node (l1) at ($(c)!0.2!(a)$) [draw, color=blue, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 
	\node (l2c) [color = lightgray] at ($(c)!0.4!(a)$) {$0$}; 
	\node (l2) at ($(c)!0.4!(a)$) [draw, color=lightgray, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 
	\node (l3c) [color = lightgray] at ($(c)!0.6!(a)$) {$0$}; 
	\node (l3) at ($(c)!0.6!(a)$) [draw, color=lightgray, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 
	\node (l4c) [color = lightgray] at ($(c)!0.8!(a)$) {$0$}; 
	\node (l4) at ($(c)!0.8!(a)$) [draw, color=lightgray, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 

	\node [color = lightgray] (21) at ($(l4c)!0.25!(r1c)$) {$0$}; 
	\node (22) at ($(l4c)!0.5!(r1c)$) {$-1$}; 
	\node (23) at ($(l4c)!0.75!(r1c)$) {$1$}; 

	\node (31) at ($(l3c)!0.33!(r2c)$) {}; 
	\node [color = lightgray] (32) at ($(l3c)!0.67!(r2c)$) {$0$}; 

	\node (41) at ($(l2c)!0.5!(r3c)$) {$-1$}; 

	%\node[below left = .01cm of 32] (32pbl) {};
	%\node[below = .01cm of l3c] (l3p) {};
	%\node[above right= .01cm of b1c] (b1p) {};

  	\draw [->,color=lightgray] (b1)--(21);
  	\draw [->,color=blue] (21)--(31);
  	\draw [->,color=lightgray] (31)--(41);
 % 	\draw [->,color=lightgray] (41)--(r4);

  	\draw [->,color=lightgray] (b2)--(22);
  	\draw [->,color=lightgray] (22)--(32);
 % 	\draw [->,color=lightgray] (32)--(r3);

  	\draw [->,color=lightgray] (b3)--(23);
%  	\draw [->,color=lightgray] (23)--(r2);

  	\draw [->,color=blue] (r1)--(23);
  	\draw [->,color=lightgray] (23)--(22);
  	\draw [->,color=lightgray] (22)--(21);
%  	\draw [->,color=lightgray] (21)--(l4);

  	\draw [->,color=lightgray] (r2)--(32);
  	\draw [->,color=blue] (32)--(31);
%  	\draw [->,color=lightgray] (31)--(l3);

  	\draw [->,color=lightgray] (r3)--(41);
%  	\draw [->,color=lightgray] (41)--(l2);

  	\draw [->,color=lightgray] (l1)--(41);
  	\draw [->,color=lightgray] (41)--(32);
  	\draw [->,color=lightgray] (32)--(23);
%  	\draw [->,color=lightgray] (23)--(b4);

  	\draw [->,color=blue] (l2)--(31);
  	\draw [->,color=lightgray] (31)--(22);
%  	\draw [->,color=lightgray] (22)--(b3);

  	\draw [->,color=lightgray] (l3)--(21);
%  	\draw [->,color=lightgray] (21)--(b2);

  	\draw [densely dotted,color=orange] (l1c)--(41);
  	\draw [densely dotted,color=orange] (b1c)--(41);
  	\draw [densely dotted,color=orange] (r3c)--(41);

  	\draw [densely dotted,color=magenta] (l2c)--(22);
  	\draw [densely dotted,color=magenta] (b2c)--(22);
  	\draw [densely dotted,color=magenta] (r1c)--(22);

	\node at (31) {$1$}; 

%  	\draw [thick,densely dotted,color=orange] (32)--(l3c);
%  	\draw [thick,densely dotted,color=orange] (32)--(rmc);

\end{tikzpicture}.
\captionof{figure}{\label{fig:Vect3vertexOverlay2} A vector associated to the overlaid trivalent vertices of Figure~\ref{fig:3vertexOverlay}. Strict inequalities are {\textcolor{blue}{blue}}.}  
\end{center}
\end{minipage}


==> Polytope.tex <==
% Bounded polytope
\begin{minipage}{\linewidth}% to keep image and caption on one page
\captionsetup{type=figure}
\begin{center}
\begin{tikzpicture}

  	\path (0,0) coordinate (a)--++(4,0) coordinate (b)--++(120:4) coordinate (c) --cycle;

  	\path (a) --++(210:1) node {\textcolor{orange}{$Z$}};
  	\path (b) --++(-30:1) node {\textcolor{purple}{$Y$}};
  	\path (c) --++(90:1) node {\textcolor{blue}{$X$}};

	\coordinate (cbm) at ($(a)!0.5!(b)$); 
	\coordinate (cb1) at ($(a)!0.25!(b)$); 
	\coordinate (cb3) at ($(a)!0.75!(b)$); 

	\coordinate (clm) at ($(a)!0.5!(c)$); 
	\coordinate (cl1) at ($(a)!0.25!(c)$); 
	\coordinate (cl3) at ($(a)!0.75!(c)$); 

	\coordinate (crm) at ($(b)!0.5!(c)$); 
	\coordinate (cr1) at ($(b)!0.25!(c)$); 
	\coordinate (cr3) at ($(b)!0.75!(c)$); 

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  a paths

  	\path (cl1) --++(60:0.5) --++(120:0.25) coordinate (a31);
  	\path (cb1) --++(0:0.5) --++(-60:0.25) coordinate (a32);
  	\path (clm) --++(60:0.5) --++(120:0.25) coordinate (a21);
  	\path (cbm) --++(0:0.5) --++(-60:0.25) coordinate (a22);
  	\path (cl3) --++(60:0.5) --++(120:0.25) coordinate (a11);
  	\path (cb3) --++(0:0.5) --++(-60:0.25) coordinate (a12);
  	\path (a) --++(60:0.5) --++(120:0.25) coordinate (a41);
  	\path (a) --++(0:0.5) --++(-60:0.25) coordinate (a42);

	\draw [color = orange, postaction={decorate,decoration={markings, mark=between positions 0.05 and 1 step 1 with {\draw [->,orange,thin] (0,0) -- (0,-2mm);}}} ] 
		(a41) -- (a42) node[pos=0,sloped,below left] {\textcolor{orange}{$-\gamma_1$}};
	\draw [color = orange, postaction={decorate,decoration={markings, mark=between positions 0.05 and 1 step 1 with {\draw [->,orange,thin] (0,0) -- (0,-2mm);}}} ] 
		(a31) -- (a32) node[pos=0,sloped,below left] {\textcolor{orange}{$-\gamma_2$}};
	\draw [color = orange, postaction={decorate,decoration={markings, mark=between positions 0.05 and 1 step 1 with {\draw [->,orange,thin] (0,0) -- (0,-2mm);}}} ] 
		(a21) -- (a22) node[pos=0,sloped,below left] {\textcolor{orange}{$-\gamma_3$}};
	\draw [color = orange, postaction={decorate,decoration={markings, mark=between positions 0.05 and 1 step 1 with {\draw [->,orange,thin] (0,0) -- (0,-2mm);}}} ] 
		(a11) -- (a12) node[pos=0,sloped,below left] {\textcolor{orange}{$-\gamma_4$}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  b paths

  	\path (cl3) --++(-120:0.5) --++(-0.25,0) coordinate (b31);
  	\path (cr3) --++(-60:0.5) --++(0.25,0) coordinate (b32);
  	\path (clm) --++(-120:0.5) --++(-0.25,0) coordinate (b21);
  	\path (crm) --++(-60:0.5) --++(0.25,0) coordinate (b22);
  	\path (cl1) --++(-120:0.5) --++(-0.25,0) coordinate (b11);
  	\path (cr1) --++(-60:0.5) --++(0.25,0) coordinate (b12);
  	\path (c) --++(-120:0.5) --++(-0.25,0) coordinate (b41);
  	\path (c) --++(-60:0.5) --++(0.25,0) coordinate (b42);

	\draw [color = blue, postaction={decorate,decoration={markings, mark=between positions 0.95 and 1 step 1 with {\draw [->,blue,thin] (0,0) -- (0,2mm);}}} ] 
		(b41) -- (b42) node[pos=1,sloped,above right] {\textcolor{blue}{$-\alpha_1$}};
	\draw [color = blue, postaction={decorate,decoration={markings, mark=between positions 0.95 and 1 step 1 with {\draw [->,blue,thin] (0,0) -- (0,2mm);}}} ] 
		(b31) -- (b32) node[pos=1,sloped,above right] {\textcolor{blue}{$-\alpha_2$}};
	\draw [color = blue, postaction={decorate,decoration={markings, mark=between positions 0.95 and 1 step 1 with {\draw [->,blue,thin] (0,0) -- (0,2mm);}}} ] 
		(b21) -- (b22) node[pos=1,sloped,above right] {\textcolor{blue}{$-\alpha_3$}};
	\draw [color = blue, postaction={decorate,decoration={markings, mark=between positions 0.95 and 1 step 1 with {\draw [->,blue,thin] (0,0) -- (0,2mm);}}} ] 
		(b11) -- (b12) node[pos=1,sloped,above right] {\textcolor{blue}{$-\alpha_4$}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  c paths

  	\path (cb1) --++(180:0.5) --++(-120:0.25) coordinate (c11);
  	\path (cr3) --++(120:0.5) --++(60:0.25) coordinate (c12);
  	\path (cbm) --++(180:0.5) --++(-120:0.25) coordinate (c21);
  	\path (crm) --++(120:0.5) --++(60:0.25) coordinate (c22);
  	\path (cb3) --++(180:0.5) --++(-120:0.25) coordinate (c31);
  	\path (cr1) --++(120:0.5) --++(60:0.25) coordinate (c32);
  	\path (b) --++(180:0.5) --++(-120:0.25) coordinate (c41);
  	\path (b) --++(120:0.5) --++(60:0.25) coordinate (c42);

	\draw [color = purple, postaction={decorate,decoration={markings, mark=between positions 0.1 and 0.9 step 0.8 with {\draw [->,purple,thin] (0,0) -- (0,-2mm);}}} ] 
		(c41) -- (c42) node[pos=0,sloped,below left] {\textcolor{purple}{$-\beta_1 $}};
	\draw [color = purple, postaction={decorate,decoration={markings, mark=between positions 0.1 and 0.9 step 0.8 with {\draw [->,purple,thin] (0,0) -- (0,-2mm);}}} ] 
		(c31) -- (c32) node[pos=0,sloped,below left] {\textcolor{purple}{$-\beta_2 $}};
	\draw [color = purple, postaction={decorate,decoration={markings, mark=between positions 0.1 and 0.9 step 0.8 with {\draw [->,purple,thin] (0,0) -- (0,-2mm);}}} ] 
		(c21) -- (c22) node[pos=0,sloped,below left] {\textcolor{purple}{$-\beta_3 $}};
	\draw [color = purple, postaction={decorate,decoration={markings, mark=between positions 0.1 and 0.9 step 0.8 with {\draw [->,purple,thin] (0,0) -- (0,-2mm);}}} ] 
		(c11) -- (c12) node[pos=0,sloped,below left] {\textcolor{purple}{$-\beta_4 $}};

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (bl) at (a) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (br) at (b) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (t) at (c) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (bm) at (cbm) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (b1) at (cb1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (b3) at (cb3) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (lm) at (clm) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (l1) at (cl1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (l3) at (cl3) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (rm) at (crm) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (r3) at (cr3) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (r1) at (cr1) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (22) at ($(bm)!0.5!(lm)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (23) at ($(bm)!0.5!(rm)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (32) at ($(lm)!0.5!(rm)$) {}; 

\end{tikzpicture}.
\captionof{figure}{\label{fig:Polytope}Hyperplanes defining $P_{\abc}$ for $n=4$, with obvious generalization to arbitrary $n$. All entries on the indicated side of a line sum to the given value, so each line corresponds to one hyperplane.}
\end{center}
\end{minipage}


==> Polytope2.tex <==
% Bounded polytope
\begin{minipage}{\linewidth}% to keep image and caption on one page
\captionsetup{type=figure}
\begin{center}
\begin{tikzpicture}

  	\path (0,0) coordinate (a)--++(4,0) coordinate (b)--++(120:4) coordinate (c) --cycle;

  	\path (a) --++(210:1) node {\textcolor{orange}{$Z$}};
  	\path (b) --++(-30:1) node {\textcolor{purple}{$Y$}};
  	\path (c) --++(90:1) node {\textcolor{blue}{$X$}};

	\coordinate (cbm) at ($(a)!0.5!(b)$); 
	\coordinate (cb1) at ($(a)!0.25!(b)$); 
	\coordinate (cb3) at ($(a)!0.75!(b)$); 

	\coordinate (clm) at ($(a)!0.5!(c)$); 
	\coordinate (cl1) at ($(a)!0.25!(c)$); 
	\coordinate (cl3) at ($(a)!0.75!(c)$); 

	\coordinate (crm) at ($(b)!0.5!(c)$); 
	\coordinate (cr1) at ($(b)!0.25!(c)$); 
	\coordinate (cr3) at ($(b)!0.75!(c)$); 

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  a paths

  	\path (cl1) --++(60:0.5) --++(120:0.25) coordinate (a31);
  	\path (cb1) --++(0:0.5) --++(-60:0.25) coordinate (a32);
  	\path (clm) --++(60:0.5) --++(120:0.25) coordinate (a21);
  	\path (cbm) --++(0:0.5) --++(-60:0.25) coordinate (a22);
  	\path (cl3) --++(60:0.5) --++(120:0.25) coordinate (a11);
  	\path (cb3) --++(0:0.5) --++(-60:0.25) coordinate (a12);
  	\path (a) --++(60:0.5) --++(120:0.25) coordinate (a41);
  	\path (a) --++(0:0.5) --++(-60:0.25) coordinate (a42);

	\draw [color = orange, postaction={decorate,decoration={markings, mark=between positions 0.05 and 1 step 1 with {\draw [->,orange,thin] (0,0) -- (0,-2mm);}}} ] 
		(a41) -- (a42) node[pos=0,sloped,below left] {\textcolor{orange}{$-\gamma_1$}};
	\draw [color = orange, postaction={decorate,decoration={markings, mark=between positions 0.05 and 1 step 1 with {\draw [->,orange,thin] (0,0) -- (0,-2mm);}}} ] 
		(a31) -- (a32) node[pos=0,sloped,below left] {\textcolor{orange}{$-\gamma_2$}};
	\draw [color = orange, postaction={decorate,decoration={markings, mark=between positions 0.05 and 1 step 1 with {\draw [->,orange,thin] (0,0) -- (0,-2mm);}}} ] 
		(a21) -- (a22) node[pos=0,sloped,below left] {\textcolor{orange}{$-\gamma_3$}};
	\draw [color = orange, postaction={decorate,decoration={markings, mark=between positions 0.05 and 1 step 1 with {\draw [->,orange,thin] (0,0) -- (0,-2mm);}}} ] 
		(a11) -- (a12) node[pos=0,sloped,below left] {\textcolor{orange}{$-\gamma_4$}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  b paths

  	\path (cl3) --++(-120:0.5) --++(-0.25,0) coordinate (b31);
  	\path (cr3) --++(-60:0.5) --++(0.25,0) coordinate (b32);
  	\path (clm) --++(-120:0.5) --++(-0.25,0) coordinate (b21);
  	\path (crm) --++(-60:0.5) --++(0.25,0) coordinate (b22);
  	\path (cl1) --++(-120:0.5) --++(-0.25,0) coordinate (b11);
  	\path (cr1) --++(-60:0.5) --++(0.25,0) coordinate (b12);
  	\path (c) --++(-120:0.5) --++(-0.25,0) coordinate (b41);
  	\path (c) --++(-60:0.5) --++(0.25,0) coordinate (b42);

	\draw [color = blue, postaction={decorate,decoration={markings, mark=between positions 0.95 and 1 step 1 with {\draw [->,blue,thin] (0,0) -- (0,2mm);}}} ] 
		(b41) -- (b42) node[pos=1,sloped,above right] {\textcolor{blue}{$-\alpha_1 $}};
	\draw [color = blue, postaction={decorate,decoration={markings, mark=between positions 0.95 and 1 step 1 with {\draw [->,blue,thin] (0,0) -- (0,2mm);}}} ] 
		(b31) -- (b32) node[pos=1,sloped,above right] {\textcolor{blue}{$-\alpha_2$}};
	\draw [color = blue, postaction={decorate,decoration={markings, mark=between positions 0.95 and 1 step 1 with {\draw [->,blue,thin] (0,0) -- (0,2mm);}}} ] 
		(b21) -- (b22) node[pos=1,sloped,above right] {\textcolor{blue}{$-\alpha_3$}};
	\draw [color = blue, postaction={decorate,decoration={markings, mark=between positions 0.95 and 1 step 1 with {\draw [->,blue,thin] (0,0) -- (0,2mm);}}} ] 
		(b11) -- (b12) node[pos=1,sloped,above right] {\textcolor{blue}{$-\alpha_4$}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  c paths

  	\path (cb1) --++(180:0.5) --++(-120:0.25) coordinate (c11);
  	\path (cr3) --++(120:0.5) --++(60:0.25) coordinate (c12);
  	\path (cbm) --++(180:0.5) --++(-120:0.25) coordinate (c21);
  	\path (crm) --++(120:0.5) --++(60:0.25) coordinate (c22);
  	\path (cb3) --++(180:0.5) --++(-120:0.25) coordinate (c31);
  	\path (cr1) --++(120:0.5) --++(60:0.25) coordinate (c32);
  	\path (b) --++(180:0.5) --++(-120:0.25) coordinate (c41);
  	\path (b) --++(120:0.5) --++(60:0.25) coordinate (c42);

	\draw [color = purple, postaction={decorate,decoration={markings, mark=between positions 0.1 and 0.9 step 0.8 with {\draw [->,purple,thin] (0,0) -- (0,-2mm);}}} ] 
		(c41) -- (c42) node[pos=0,sloped,below left] {\textcolor{purple}{$-\beta_1 $}};
	\draw [color = purple, postaction={decorate,decoration={markings, mark=between positions 0.1 and 0.9 step 0.8 with {\draw [->,purple,thin] (0,0) -- (0,-2mm);}}} ] 
		(c31) -- (c32) node[pos=0,sloped,below left] {\textcolor{purple}{$-\beta_2 $}};
	\draw [color = purple, postaction={decorate,decoration={markings, mark=between positions 0.1 and 0.9 step 0.8 with {\draw [->,purple,thin] (0,0) -- (0,-2mm);}}} ] 
		(c21) -- (c22) node[pos=0,sloped,below left] {\textcolor{purple}{$-\beta_3 $}};
	\draw [color = purple, postaction={decorate,decoration={markings, mark=between positions 0.1 and 0.9 step 0.8 with {\draw [->,purple,thin] (0,0) -- (0,-2mm);}}} ] 
		(c11) -- (c12) node[pos=0,sloped,below left] {\textcolor{purple}{$-\beta_4 $}};

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (bl) at (a) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (br) at (b) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (t) at (c) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (bm) at (cbm) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (b1) at (cb1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (b3) at (cb3) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (lm) at (clm) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (l1) at (cl1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (l3) at (cl3) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (rm) at (crm) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (r3) at (cr3) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (r1) at (cr1) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (22) at ($(bm)!0.5!(lm)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (23) at ($(bm)!0.5!(rm)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (32) at ($(lm)!0.5!(rm)$) {}; 

\end{tikzpicture}
\captionof{figure}{\label{fig:Polytope}Hyperplanes defined by the weight $\lrp{-w_0\lrp{\alpha}, -w_0\lrp{\beta},-w_0\lrp{\gamma}}$ for $n=4$. All entries on the indicated side of a line sum to the given value, so each line corresponds to one hyperplane.  The obvious generalization to arbitrary $n$ holds.}
\end{center}
\end{minipage}



==> Polytope3.tex <==
% Bounded polytope
\begin{minipage}{\linewidth}% to keep image and caption on one page
\captionsetup{type=figure}
\begin{center}
\begin{tikzpicture}

  	\path (0,0) coordinate (a)--++(6,0) coordinate (b)--++(120:6) coordinate (c) --cycle;

  	\path (a) --++(210:1) node {\textcolor{orange}{$Z$}};
  	\path (b) --++(-30:1) node {\textcolor{purple}{$Y$}};
  	\path (c) --++(90:1) node {\textcolor{blue}{$X$}};

	\coordinate (cbm) at ($(a)!0.5!(b)$); 
	\coordinate (cb1) at ($(a)!0.25!(b)$); 
	\coordinate (cb3) at ($(a)!0.75!(b)$); 

	\coordinate (clm) at ($(a)!0.5!(c)$); 
	\coordinate (cl1) at ($(a)!0.25!(c)$); 
	\coordinate (cl3) at ($(a)!0.75!(c)$); 

	\coordinate (crm) at ($(b)!0.5!(c)$); 
	\coordinate (cr1) at ($(b)!0.25!(c)$); 
	\coordinate (cr3) at ($(b)!0.75!(c)$); 

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  a paths

  	\path (cl1) --++(60:0.75) --++(120:0.25) coordinate (a31);
  	\path (cb1) --++(0:0.75) --++(-60:0.25) coordinate (a32);
  	\path (clm) --++(60:0.75) --++(120:0.25) coordinate (a21);
  	\path (cbm) --++(0:0.75) --++(-60:0.25) coordinate (a22);
  	\path (cl3) --++(60:0.75) --++(120:0.25) coordinate (a11);
  	\path (cb3) --++(0:0.75) --++(-60:0.25) coordinate (a12);
  	\path (a) --++(60:0.75) --++(120:0.25) coordinate (a41);
  	\path (a) --++(0:0.75) --++(-60:0.25) coordinate (a42);

	\draw [color = orange, postaction={decorate,decoration={markings, mark=between positions 0.05 and 1 step 1 with {\draw [->,orange,thin] (0,0) -- (0,-2mm);}}} ] 
		(a41) -- (a42) node[pos=0,sloped,below left] {\textcolor{orange}{$\gamma_4$}};
	\draw [color = orange, postaction={decorate,decoration={markings, mark=between positions 0.05 and 1 step 1 with {\draw [->,orange,thin] (0,0) -- (0,-2mm);}}} ] 
		(a31) -- (a32) node[pos=0,sloped,below left] {\textcolor{orange}{$\gamma_3$}};
	\draw [color = orange, postaction={decorate,decoration={markings, mark=between positions 0.05 and 1 step 1 with {\draw [->,orange,thin] (0,0) -- (0,-2mm);}}} ] 
		(a21) -- (a22) node[pos=0,sloped,below left] {\textcolor{orange}{$\gamma_2$}};
	\draw [color = orange, postaction={decorate,decoration={markings, mark=between positions 0.05 and 1 step 1 with {\draw [->,orange,thin] (0,0) -- (0,-2mm);}}} ] 
		(a11) -- (a12) node[pos=0,sloped,below left] {\textcolor{orange}{$\gamma_1$}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  b paths

  	\path (cl3) --++(-120:0.75) --++(-0.25,0) coordinate (b31);
  	\path (cr3) --++(-60:0.75) --++(0.25,0) coordinate (b32);
  	\path (clm) --++(-120:0.75) --++(-0.25,0) coordinate (b21);
  	\path (crm) --++(-60:0.75) --++(0.25,0) coordinate (b22);
  	\path (cl1) --++(-120:0.75) --++(-0.25,0) coordinate (b11);
  	\path (cr1) --++(-60:0.75) --++(0.25,0) coordinate (b12);
  	\path (c) --++(-120:0.75) --++(-0.25,0) coordinate (b41);
  	\path (c) --++(-60:0.75) --++(0.25,0) coordinate (b42);

	\draw [color = blue, postaction={decorate,decoration={markings, mark=between positions 0.95 and 1 step 1 with {\draw [->,blue,thin] (0,0) -- (0,2mm);}}} ] 
		(b41) -- (b42) node[pos=1,sloped,above right] {\textcolor{blue}{$\alpha_4 $}};
	\draw [color = blue, postaction={decorate,decoration={markings, mark=between positions 0.95 and 1 step 1 with {\draw [->,blue,thin] (0,0) -- (0,2mm);}}} ] 
		(b31) -- (b32) node[pos=1,sloped,above right] {\textcolor{blue}{$\alpha_3$}};
	\draw [color = blue, postaction={decorate,decoration={markings, mark=between positions 0.95 and 1 step 1 with {\draw [->,blue,thin] (0,0) -- (0,2mm);}}} ] 
		(b21) -- (b22) node[pos=1,sloped,above right] {\textcolor{blue}{$\alpha_2$}};
	\draw [color = blue, postaction={decorate,decoration={markings, mark=between positions 0.95 and 1 step 1 with {\draw [->,blue,thin] (0,0) -- (0,2mm);}}} ] 
		(b11) -- (b12) node[pos=1,sloped,above right] {\textcolor{blue}{$\alpha_1$}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  c paths

  	\path (cb1) --++(180:0.75) --++(-120:0.25) coordinate (c11);
  	\path (cr3) --++(120:0.75) --++(60:0.25) coordinate (c12);
  	\path (cbm) --++(180:0.75) --++(-120:0.25) coordinate (c21);
  	\path (crm) --++(120:0.75) --++(60:0.25) coordinate (c22);
  	\path (cb3) --++(180:0.75) --++(-120:0.25) coordinate (c31);
  	\path (cr1) --++(120:0.75) --++(60:0.25) coordinate (c32);
  	\path (b) --++(180:0.75) --++(-120:0.25) coordinate (c41);
  	\path (b) --++(120:0.75) --++(60:0.25) coordinate (c42);

	\draw [color = purple, postaction={decorate,decoration={markings, mark=between positions 0.1 and 0.9 step 0.8 with {\draw [->,purple,thin] (0,0) -- (0,-2mm);}}} ] 
		(c41) -- (c42) node[pos=0,sloped,below left] {\textcolor{purple}{$\beta_4 $}};
	\draw [color = purple, postaction={decorate,decoration={markings, mark=between positions 0.1 and 0.9 step 0.8 with {\draw [->,purple,thin] (0,0) -- (0,-2mm);}}} ] 
		(c31) -- (c32) node[pos=0,sloped,below left] {\textcolor{purple}{$\beta_3 $}};
	\draw [color = purple, postaction={decorate,decoration={markings, mark=between positions 0.1 and 0.9 step 0.8 with {\draw [->,purple,thin] (0,0) -- (0,-2mm);}}} ] 
		(c21) -- (c22) node[pos=0,sloped,below left] {\textcolor{purple}{$\beta_2 $}};
	\draw [color = purple, postaction={decorate,decoration={markings, mark=between positions 0.1 and 0.9 step 0.8 with {\draw [->,purple,thin] (0,0) -- (0,-2mm);}}} ] 
		(c11) -- (c12) node[pos=0,sloped,below left] {\textcolor{purple}{$\beta_1 $}};

	\node (br) at (c) {$g_{\lrp{4,0,0}}$}; 
	\node (br) at (b) {$g_{\lrp{0,4,0}}$}; 
	\node (bl) at (a) {$g_{\lrp{0,0,4}}$}; 

	\node (bm) at (cbm) {$g_{\lrp{0,2,2}}$}; 
	\node (b1) at (cb1) {$g_{\lrp{0,1,3}}$}; 
	\node (b3) at (cb3) {$g_{\lrp{0,3,1}}$}; 

	\node (lm) at (clm) {$g_{\lrp{2,0,2}}$}; 
	\node (l1) at (cl1) {$g_{\lrp{1,0,3}}$}; 
	\node (l3) at (cl3) {$g_{\lrp{3,0,1}}$}; 

	\node (rm) at (crm) {$g_{\lrp{2,2,0}}$}; 
	\node (r3) at (cr3) {$g_{\lrp{3,1,0}}$}; 
	\node (r1) at (cr1) {$g_{\lrp{1,3,0}}$}; 

	\node (22) at ($(bm)!0.5!(lm)$) {$g_{\lrp{1,1,2}}$}; 
	\node (23) at ($(bm)!0.5!(rm)$) {$g_{\lrp{1,2,1}}$}; 
	\node (32) at ($(lm)!0.5!(rm)$) {$g_{\lrp{2,1,1}}$}; 

\end{tikzpicture}
\captionof{figure}{\label{fig:abc}If $z^{\gv_{s_0}\lrp{\vartheta_p}}$ has $H^{\times 3}$ weight $\lrp{\abc}$, then all entries on the indicated side of a line sum to the given value.
Shown for $n=4$.
The obvious generalization to arbitrary $n$ holds.}
\end{center}
\end{minipage}



==> PrinQuiv.tex <==
% 4 Triangulation
\begin{minipage}{\linewidth}% to keep image and caption on one page
\captionsetup{type=figure}
\begin{center}
\begin{tikzpicture}

  	\path (0,0) coordinate (a)--+(4,0) coordinate (b)--+(60:4) coordinate (c) --cycle;

  	\path (0,0.5) coordinate (x)--+(4,0) coordinate (y)--+(60:4) coordinate (z) --cycle;

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (bl) at (a) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (br) at (b) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (t) at (c) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (blp) at (x) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (brp) at (y) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (tp) at (z) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (bm) at ($(a)!0.5!(b)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (b1) at ($(a)!0.25!(b)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (b3) at ($(a)!0.75!(b)$) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (bmp) at ($(x)!0.5!(y)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (b1p) at ($(x)!0.25!(y)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (b3p) at ($(x)!0.75!(y)$) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (lm) at ($(a)!0.5!(c)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (l1) at ($(a)!0.25!(c)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (l3) at ($(a)!0.75!(c)$) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (lmp) at ($(x)!0.5!(z)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l1p) at ($(x)!0.25!(z)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l3p) at ($(x)!0.75!(z)$) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (rm) at ($(c)!0.5!(b)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (r3) at ($(c)!0.25!(b)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (r1) at ($(c)!0.75!(b)$) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (rmp) at ($(z)!0.5!(y)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (r3p) at ($(z)!0.25!(y)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (r1p) at ($(z)!0.75!(y)$) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (22) at ($(bm)!0.5!(lm)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (23) at ($(bm)!0.5!(rm)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (32) at ($(lm)!0.5!(rm)$) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (22p) at ($(bmp)!0.5!(lmp)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (23p) at ($(bmp)!0.5!(rmp)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (32p) at ($(lmp)!0.5!(rmp)$) {}; 

	\draw[->] (22)--(22p);
	\draw[->] (23)--(23p);
	\draw[->] (32)--(32p);

  %	\draw [<-, opacity=0.2] (b1)--(l1);
  	\draw [<-, opacity=0.2] (bm)--(22);
  	\draw [<-, opacity=0.2] (22)--(lm);
  	\draw [->, opacity=0.2] (l3)--(32);
  	\draw [->, opacity=0.2] (32)--(23);
  	\draw [->, opacity=0.2] (23)--(b3);

  	\draw [->, opacity=0.2] (r1)--(23);
  	\draw [->, opacity=0.2] (23)--(22);
  	\draw [->, opacity=0.2] (22)--(l1);
  	\draw [->, opacity=0.2] (rm)--(32);
  	\draw [->, opacity=0.2] (32)--(lm);
 % 	\draw [->, opacity=0.2] (r3)--(l3);

  	\draw [->, opacity=0.2] (b1)--(22);
  	\draw [->, opacity=0.2] (22)--(32);
  	\draw [->, opacity=0.2] (32)--(r3);
  	\draw [->, opacity=0.2] (bm)--(23);
  	\draw [->, opacity=0.2] (23)--(rm);
%  	\draw [->, opacity=0.2] (b3)--(r1);

	\node at (-1,2) {$\widehat{Q_{s_0}}=$};
\end{tikzpicture}.
\captionof{figure}{\label{fig:PrinQuiv} Quiver for $\ctag$ with principal coefficients at $s_0$ for $n=4$.
The new vertices and arrows that have been introduced are in full color while old portions are faded.
Only the faded {\textcolor{orange}{orange}} vertices are unfrozen.}
\end{center}
\end{minipage}



==> QLine.tex <==
% Q_L
%\begin{minipage}{\linewidth}% to keep image and caption on one page
\begin{center}
\begin{tikzpicture}
	\node (0) at (0,0) {$v_{f}$};
	\node (1) at (1,0) {$v_{1}$};
	\node (2) at (2,0) {$v_{2}$};
	\node (nm1) at (4,0) {$v_{r-1}$};
	\node (n) at (5,0) {$v_{r}$};

	\node at (3,0) {$\cdots$};
% horizontal
	\draw[->] (0) -- (1) ;
	\draw[->] (1) -- (2) ;
	\draw[->] (nm1) -- (n) ;
\end{tikzpicture}.
%\captionof{figure}{Mutating $Q_2$ \label{fig:Q2mut}}
\end{center}
%\end{minipage}


==> QLineMut.tex <==
% Q_L
%\begin{minipage}{\linewidth}% to keep image and caption on one page
\begin{center}
\begin{tikzpicture}
	\node (0) at (0,0) {$v_{f}$};
	\node (1) at (1,0) {$v_{1}$};
	\node (2) at (2,0) {$v_{2}$};
	\node (3) at (3,0) {$v_{3}$};
	\node (nm1) at (5,0) {$v_{r-1}$};
	\node (n) at (6,0) {$v_{r}$};
%	\node (np1) at (7,0) {$v_{n+1}$};

	\node at (4,0) {$\cdots$};
% horizontal
%	\draw[->, rounded corners= 1cm] (0) -- (3.5,.75) -- (np1) ;
	\draw[->] (1) -- (2) ;
	\draw[->] (2) -- (3) ;
	\draw[->] (nm1) -- (n) ;
%	\draw[<-] (n) -- (np1) ;
	\draw[<-, rounded corners= 1cm] (0) -- (3,.75) -- (n) ;
	
	\node at (-1.25,0) {$Q_{L_f} = $ };

\end{tikzpicture},
%\captionof{figure}{Mutating $Q_2$ \label{fig:Q2mut}}
\end{center}
%\end{minipage}


==> QLineMut1.tex <==
% Q_L
%\begin{minipage}{\linewidth}% to keep image and caption on one page
\begin{center}
\begin{tikzpicture}
	\node (0) at (0,0) {$v_{f}$};
	\node (1) at (1,0) {$v_{1}$};
	\node (2) at (2,0) {$v_{2}$};
	\node (3) at (3,0) {$v_{2}$};
	\node (nm2) at (5,0) {$v_{r-2}$};
	\node (nm1) at (6.5,0) {$v_{r-1}$};
	\node (n) at (8,0) {$v_{r}$};
%	\node (np1) at (7,0) {$v_{n+1}$};

	\node at (4,0) {$\cdots$};
% horizontal
%	\draw[->, rounded corners= 1cm] (0) -- (3.5,.75) -- (np1) ;
	\draw[->] (1) -- (2) ;
	\draw[->] (2) -- (3) ;
	\draw[->] (nm2) -- (nm1) ;
	\draw[<-] (nm1) -- (n) ;
%	\draw[<-] (n) -- (np1) ;
	\draw[->, rounded corners= 1cm] (0) -- (4,-.75) -- (n) ;
	\draw[<-, rounded corners= 1cm] (0) -- (3.25,.75) -- (nm1) ;
\end{tikzpicture}.
%\captionof{figure}{Mutating $Q_2$ \label{fig:Q2mut}}
\end{center}
%\end{minipage}


==> QLineMut2.tex <==
% Q_L
%\begin{minipage}{\linewidth}% to keep image and caption on one page
\begin{center}
\begin{tikzpicture}
	\node (0) at (0,0) {$v_{f}$};
	\node (1) at (1,0) {$v_{1}$};
	\node (2) at (2,0) {$v_{2}$};
	\node (3) at (3,0) {$v_{2}$};
	\node (nm2) at (5,0) {$v_{r-2}$};
	\node (nm1) at (6.5,0) {$v_{r-1}$};
	\node (n) at (8,0) {$v_{r}$};
%	\node (np1) at (7,0) {$v_{n+1}$};

	\node at (4,0) {$\cdots$};
% horizontal
%	\draw[->, rounded corners= 1cm] (0) -- (3.5,.75) -- (np1) ;
	\draw[->] (1) -- (2) ;
	\draw[->] (2) -- (3) ;
	\draw[<-] (nm2) -- (nm1) ;
	\draw[->] (nm1) -- (n) ;
%	\draw[<-] (n) -- (np1) ;
	\draw[->, rounded corners= 1cm] (0) -- (3.25,-.75) -- (nm1) ;
	\draw[<-, rounded corners= 1cm] (0) -- (2.5,.75) -- (nm2) ;
\end{tikzpicture}.
%\captionof{figure}{Mutating $Q_2$ \label{fig:Q2mut}}
\end{center}
%\end{minipage}


==> QSub.tex <==
% 4 Triangulation
\begin{minipage}{\linewidth}% to keep image and caption on one page
\captionsetup{type=figure}
\begin{center}
\begin{tikzpicture}

  	\path (6,0) coordinate (a)--++(120:1) coordinate (b);
  	\path (a)--++(-120:1) coordinate (c);

  	\path (a)--++(-1,0) coordinate (a1)--++(-1,0) coordinate (a2)--++(-1,0) coordinate (a3)--++(-1,0) coordinate (a4)--++(-1.5,0) coordinate (a5)--++(-1,0) coordinate (a6);
  	\path (b)--++(-1,0) coordinate (b1)--++(-1,0) coordinate (b2)--++(-1,0) coordinate (b3)--++(-1.5,0) coordinate (b4)--++(-1,0) coordinate (b5);%-+(-1,0) coordinate (b6);
  	\path (c)--++(-1,0) coordinate (c1)--++(-1,0) coordinate (c2)--++(-1,0) coordinate (c3)--++(-1.5,0) coordinate (c4)--++(-1,0) coordinate (c5)--++(-1,0) coordinate (c6);

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (mid) at (a) {}; 
%	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (top) at (b) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (bot) at (c) {}; 

	\node at ($(a4)!0.5!(a5)$) {$\cdots$}; 
	\node at ($(b3)!0.5!(b4)$) {$\cdots$}; 
	\node at ($(c3)!0.5!(c4)$) {$\cdots$}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (mid1) at (a1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (mid2) at (a2) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (mid3) at (a3) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (mid4) at (a4) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (mid5) at (a5) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (mid6) at (a6) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (top1) at (b1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (top2) at (b2) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (top3) at (b3) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (top4) at (b4) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (top5) at (b5) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (bot1) at (c1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (bot2) at (c2) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (bot3) at (c3) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (bot4) at (c4) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (bot5) at (c5) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (bot6) at (c6) {}; 

  	\draw [->] (mid)--(mid1);
  	\draw [->] (mid1)--(mid2);
  	\draw [->] (mid2)--(mid3);
  	\draw [->] (mid3)--(mid4);
%  	\draw [->] (mid4)--(mid5);
  	\draw [->] (mid5)--(mid6);

 % 	\draw [->] (top)--(top1);
  	\draw [->] (top1)--(top2);
  	\draw [->] (top2)--(top3);
%  	\draw [->] (top3)--(top4);
  	\draw [->] (top4)--(top5);

  	\draw [->] (bot)--(bot1);
  	\draw [->] (bot1)--(bot2);
  	\draw [->] (bot2)--(bot3);
%  	\draw [->] (bot3)--(bot4);
  	\draw [->] (bot4)--(bot5);
  	\draw [->] (bot5)--(bot6);

  	\draw [->] (bot6)--(mid6);
  	\draw [->] (bot5)--(mid5);
%  	\draw [->] (bot4)--(mid4);
  	\draw [->] (bot3)--(mid3);
  	\draw [->] (bot2)--(mid2);
  	\draw [->] (bot1)--(mid1);
  	\draw [->] (bot)--(mid);

  	\draw [->] (top5)--(mid5);
%  	\draw [->] (top4)--(mid4);
  	\draw [->] (top3)--(mid3);
  	\draw [->] (top2)--(mid2);
  	\draw [->] (top1)--(mid1);
%  	\draw [->] (top)--(mid);

%  	\draw [->] (mid1)--(top);
  	\draw [->] (mid2)--(top1);
  	\draw [->] (mid3)--(top2);
  	\draw [->] (mid4)--(top3);
  	\draw [->] (mid5)--(top4);
  	\draw [->] (mid6)--(top5);

  	\draw [->] (mid1)--(bot);
  	\draw [->] (mid2)--(bot1);
  	\draw [->] (mid3)--(bot2);
  	\draw [->] (mid4)--(bot3);
  	\draw [->] (mid5)--(bot4);
  	\draw [->] (mid6)--(bot5);

	\path (a) --++ (-60:1) coordinate (bfr);
	\path (a6) --++ (-1,0) coordinate (mfl);
	\path (b5) --++ (-1,0) coordinate (tfl);
	\path (c6) --++ (-1,0) coordinate (bfl);

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (topfr) at (b) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (botfr) at (bfr) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (midfl) at (mfl) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (topfl) at (tfl) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (botfl) at (bfl) {}; 

  	\draw [->, opacity=0.2] (topfr)--(top1);
  	\draw [->, opacity=0.2] (top5)--(topfl);
  	\draw [->, opacity=0.2] (botfr)--(bot);
  	\draw [->, opacity=0.2] (bot6)--(botfl);
  	\draw [->, opacity=0.2] (mid6)--(midfl);
  	\draw [->, opacity=0.2] (mid1)--(topfr);
  	\draw [->, opacity=0.2] (topfl)--(mid6);
  	\draw [->, opacity=0.2] (midfl)--(bot6);

\end{tikzpicture},
\captionof{figure}{\label{fig:SubQuiv} Subquiver of $Q_{s_0}$.
The frozen vertex $v_f$ in question is {\textcolor{blue}{blue}}.  All other vertices in this subquiver are unfrozen and have been colored {\textcolor{orange}{orange}}. 
The faded portion is displayed for reference only-- it is not part of the subquiver in question.}
\end{center}
\end{minipage}


==> QSubmut1.tex <==
% 4 Triangulation
%\begin{minipage}{\linewidth}% to keep image and caption on one page
%\captionsetup{type=figure}
\begin{center}
\begin{tikzpicture}

  	\path (6,0) coordinate (a)--++(120:1) coordinate (b);
  	\path (a)--++(-120:1) coordinate (c);

  	\path (a)--++(-1,0) coordinate (a1)--++(-1,0) coordinate (a2)--++(-1,0) coordinate (a3)--++(-1,0) coordinate (a4)--++(-1.5,0) coordinate (a5)--++(-1,0) coordinate (a6);
  	\path (b)--++(-1,0) coordinate (b1)--++(-1,0) coordinate (b2)--++(-1,0) coordinate (b3)--++(-1.5,0) coordinate (b4)--++(-1,0) coordinate (b5);%-+(-1,0) coordinate (b6);
  	\path (c)--++(-1,0) coordinate (c1)--++(-1,0) coordinate (c2)--++(-1,0) coordinate (c3)--++(-1.5,0) coordinate (c4)--++(-1,0) coordinate (c5)--++(-1,0) coordinate (c6);

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (mid) at (a) {}; 
%	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (top) at (b) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (bot) at (c) {}; 

	\node at ($(a4)!0.5!(a5)$) {$\cdots$}; 
	\node at ($(b3)!0.5!(b4)$) {$\cdots$}; 
	\node at ($(c3)!0.5!(c4)$) {$\cdots$}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (mid1) at (a1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (mid2) at (a2) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (mid3) at (a3) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (mid4) at (a4) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (mid5) at (a5) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (mid6) at (a6) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (top1) at (b1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (top2) at (b2) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (top3) at (b3) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (top4) at (b4) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (top5) at (b5) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (bot1) at (c1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (bot2) at (c2) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (bot3) at (c3) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (bot4) at (c4) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (bot5) at (c5) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (bot6) at (c6) {}; 

  	\draw [<-] (mid)--(mid1);
  	\draw [<-] (mid1)--(mid2);
  	\draw [->] (mid2)--(mid3);
  	\draw [->] (mid3)--(mid4);
%  	\draw [->] (mid4)--(mid5);
  	\draw [->] (mid5)--(mid6);

 % 	\draw [->] (top)--(top1);
  	\draw [->] (top1)--(top2);
  	\draw [->] (top2)--(top3);
%  	\draw [->] (top3)--(top4);
  	\draw [->] (top4)--(top5);

%  	\draw [->] (bot)--(bot1);
  	\draw [->] (bot1)--(bot2);
  	\draw [->] (bot2)--(bot3);
%  	\draw [->] (bot3)--(bot4);
  	\draw [->] (bot4)--(bot5);
  	\draw [->] (bot5)--(bot6);

  	\draw [->] (bot6)--(mid6);
  	\draw [->] (bot5)--(mid5);
%  	\draw [->] (bot4)--(mid4);
  	\draw [->] (bot3)--(mid3);
  	\draw [->] (bot2)--(mid2);
  	\draw [<-] (bot1)--(mid1);
%  	\draw [->] (bot)--(mid);

  	\draw [->] (top5)--(mid5);
%  	\draw [->] (top4)--(mid4);
  	\draw [->] (top3)--(mid3);
  	\draw [->] (top2)--(mid2);
  	\draw [<-] (top1)--(mid1);
%  	\draw [->] (top)--(mid);

%  	\draw [->] (mid1)--(top);
%  	\draw [->] (mid2)--(top1);
  	\draw [->] (mid3)--(top2);
  	\draw [->] (mid4)--(top3);
  	\draw [->] (mid5)--(top4);
  	\draw [->] (mid6)--(top5);

  	\draw [<-] (mid1)--(bot);
%  	\draw [->] (mid2)--(bot1);
  	\draw [->] (mid3)--(bot2);
  	\draw [->] (mid4)--(bot3);
  	\draw [->] (mid5)--(bot4);
  	\draw [->] (mid6)--(bot5);

  	\draw [->, rounded corners=0.75cm] (mid)--(5,0.75)--(mid2);

	\path (mid1)--++(-150:0.75) coordinate (point);
  	\draw [->, rounded corners=0.75cm] (top1)--(point)--(bot);

\end{tikzpicture}
%\captionof{figure}{\label{fig:SubQuiv} Subquiver of $Q_{s_0}$.
%The frozen vertex $v_f$ in question is {\textcolor{blue}{blue}}.  All other vertices in this subquiver are unfrozen and have been colored {\textcolor{orange}{orange}}.} 
\end{center}


==> QSubmut2.tex <==
\begin{center}
\begin{tikzpicture}

  	\path (6,0) coordinate (a)--++(120:1) coordinate (b);
  	\path (a)--++(-120:1) coordinate (c);

  	\path (a)--++(-1,0) coordinate (a1)--++(-1,0) coordinate (a2)--++(-1,0) coordinate (a3)--++(-1,0) coordinate (a4)--++(-1.5,0) coordinate (a5)--++(-1,0) coordinate (a6);
  	\path (b)--++(-1,0) coordinate (b1)--++(-1,0) coordinate (b2)--++(-1,0) coordinate (b3)--++(-1.5,0) coordinate (b4)--++(-1,0) coordinate (b5);%-+(-1,0) coordinate (b6);
  	\path (c)--++(-1,0) coordinate (c1)--++(-1,0) coordinate (c2)--++(-1,0) coordinate (c3)--++(-1.5,0) coordinate (c4)--++(-1,0) coordinate (c5)--++(-1,0) coordinate (c6);

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (mid) at (a) {}; 
%	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (top) at (b) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (bot) at (c) {}; 

	\node at ($(a4)!0.5!(a5)$) {$\cdots$}; 
	\node at ($(b3)!0.5!(b4)$) {$\cdots$}; 
	\node at ($(c3)!0.5!(c4)$) {$\cdots$}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (mid1) at (a1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (mid2) at (a2) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (mid3) at (a3) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (mid4) at (a4) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (mid5) at (a5) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (mid6) at (a6) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (top1) at (b1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (top2) at (b2) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (top3) at (b3) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (top4) at (b4) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (top5) at (b5) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (bot1) at (c1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (bot2) at (c2) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (bot3) at (c3) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (bot4) at (c4) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (bot5) at (c5) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (bot6) at (c6) {}; 

%  	\draw [<-] (mid)--(mid1);
  	\draw [->] (mid1)--(mid2);
  	\draw [<-] (mid2)--(mid3);
  	\draw [->] (mid3)--(mid4);
%  	\draw [->] (mid4)--(mid5);
  	\draw [->] (mid5)--(mid6);

 % 	\draw [->] (top)--(top1);
  	\draw [->] (top1)--(top2);
  	\draw [->] (top2)--(top3);
%  	\draw [->] (top3)--(top4);
  	\draw [->] (top4)--(top5);

%  	\draw [->] (bot)--(bot1);
  	\draw [->] (bot1)--(bot2);
  	\draw [->] (bot2)--(bot3);
%  	\draw [->] (bot3)--(bot4);
  	\draw [->] (bot4)--(bot5);
  	\draw [->] (bot5)--(bot6);

  	\draw [->] (bot6)--(mid6);
  	\draw [->] (bot5)--(mid5);
%  	\draw [->] (bot4)--(mid4);
  	\draw [->] (bot3)--(mid3);
  	\draw [<-] (bot2)--(mid2);
  	\draw [<-] (bot1)--(mid1);
%  	\draw [->] (bot)--(mid);

  	\draw [->] (top5)--(mid5);
%  	\draw [->] (top4)--(mid4);
  	\draw [->] (top3)--(mid3);
  	\draw [<-] (top2)--(mid2);
  	\draw [<-] (top1)--(mid1);
%  	\draw [->] (top)--(mid);

%  	\draw [->] (mid1)--(top);
%  	\draw [->] (mid2)--(top1);
%  	\draw [->] (mid3)--(top2);
  	\draw [->] (mid4)--(top3);
  	\draw [->] (mid5)--(top4);
  	\draw [->] (mid6)--(top5);

  	\draw [<-] (mid1)--(bot);
%  	\draw [->] (mid2)--(bot1);
%  	\draw [->] (mid3)--(bot2);
  	\draw [->] (mid4)--(bot3);
  	\draw [->] (mid5)--(bot4);
  	\draw [->] (mid6)--(bot5);

  	\draw [->] (top2)--(mid1);
  	\draw [->] (bot2)--(mid1);

  	\draw [<-, rounded corners=0.75cm] (mid)--(5,-0.75)--(mid2);
  	\draw [->, rounded corners=0.75cm] (mid)--(4.5,0.75)--(mid3);

	\path (mid1)--++(-150:0.75) coordinate (point);
  	\draw [->, rounded corners=0.75cm] (top1)--(point)--(bot);

\end{tikzpicture}
\end{center}


==> QSubmut3.tex <==
\begin{center}
\begin{tikzpicture}

  	\path (6,0) coordinate (a)--++(120:1) coordinate (b);
  	\path (a)--++(-120:1) coordinate (c);

  	\path (a)--++(-1,0) coordinate (a1)--++(-1,0) coordinate (a2)--++(-1,0) coordinate (a3)--++(-1,0) coordinate (a4)--++(-1.5,0) coordinate (a5)--++(-1,0) coordinate (a6);
  	\path (b)--++(-1,0) coordinate (b1)--++(-1,0) coordinate (b2)--++(-1,0) coordinate (b3)--++(-1.5,0) coordinate (b4)--++(-1,0) coordinate (b5);%-+(-1,0) coordinate (b6);
  	\path (c)--++(-1,0) coordinate (c1)--++(-1,0) coordinate (c2)--++(-1,0) coordinate (c3)--++(-1.5,0) coordinate (c4)--++(-1,0) coordinate (c5)--++(-1,0) coordinate (c6);

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (mid) at (a) {}; 
%	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (top) at (b) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (bot) at (c) {}; 

	\node at ($(a4)!0.5!(a5)$) {$\cdots$}; 
	\node at ($(b3)!0.5!(b4)$) {$\cdots$}; 
	\node at ($(c3)!0.5!(c4)$) {$\cdots$}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (mid1) at (a1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (mid2) at (a2) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (mid3) at (a3) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (mid4) at (a4) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (mid5) at (a5) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (mid6) at (a6) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (top1) at (b1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (top2) at (b2) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (top3) at (b3) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (top4) at (b4) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (top5) at (b5) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (bot1) at (c1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (bot2) at (c2) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (bot3) at (c3) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (bot4) at (c4) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (bot5) at (c5) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (bot6) at (c6) {}; 

%  	\draw [<-] (mid)--(mid1);
  	\draw [->] (mid1)--(mid2);
  	\draw [->] (mid2)--(mid3);
  	\draw [<-] (mid3)--(mid4);
%  	\draw [->] (mid4)--(mid5);
  	\draw [->] (mid5)--(mid6);

 % 	\draw [->] (top)--(top1);
  	\draw [->] (top1)--(top2);
  	\draw [->] (top2)--(top3);
%  	\draw [->] (top3)--(top4);
  	\draw [->] (top4)--(top5);

%  	\draw [->] (bot)--(bot1);
  	\draw [->] (bot1)--(bot2);
  	\draw [->] (bot2)--(bot3);
%  	\draw [->] (bot3)--(bot4);
  	\draw [->] (bot4)--(bot5);
  	\draw [->] (bot5)--(bot6);

  	\draw [->] (bot6)--(mid6);
  	\draw [->] (bot5)--(mid5);
%  	\draw [->] (bot4)--(mid4);
  	\draw [<-] (bot3)--(mid3);
  	\draw [<-] (bot2)--(mid2);
  	\draw [<-] (bot1)--(mid1);
%  	\draw [->] (bot)--(mid);

  	\draw [->] (top5)--(mid5);
%  	\draw [->] (top4)--(mid4);
  	\draw [<-] (top3)--(mid3);
  	\draw [<-] (top2)--(mid2);
  	\draw [<-] (top1)--(mid1);
%  	\draw [->] (top)--(mid);

%  	\draw [->] (mid1)--(top);
%  	\draw [->] (mid2)--(top1);
%  	\draw [->] (mid3)--(top2);
%  	\draw [->] (mid4)--(top3);
  	\draw [->] (mid5)--(top4);
  	\draw [->] (mid6)--(top5);

  	\draw [<-] (mid1)--(bot);
%  	\draw [->] (mid2)--(bot1);
%  	\draw [->] (mid3)--(bot2);
%  	\draw [->] (mid4)--(bot3);
  	\draw [->] (mid5)--(bot4);
  	\draw [->] (mid6)--(bot5);

  	\draw [->] (top2)--(mid1);
  	\draw [->] (top3)--(mid2);

  	\draw [->] (bot2)--(mid1);
  	\draw [->] (bot3)--(mid2);

  	\draw [<-, rounded corners=0.75cm] (mid)--(4.5,-0.75)--(mid3);
  	\draw [->, rounded corners=0.75cm] (mid)--(4,0.75)--(mid4);

	\path (mid1)--++(-150:0.75) coordinate (point);
  	\draw [->, rounded corners=0.75cm] (top1)--(point)--(bot);

\end{tikzpicture}
\end{center}


==> QSubmutn-1.tex <==
\begin{center}
\begin{tikzpicture}

  	\path (6,0) coordinate (a)--++(120:1) coordinate (b);
  	\path (a)--++(-120:1) coordinate (c);

  	\path (a)--++(-1,0) coordinate (a1)--++(-1,0) coordinate (a2)--++(-1,0) coordinate (a3)--++(-1,0) coordinate (a4)--++(-1.5,0) coordinate (a5)--++(-1,0) coordinate (a6);
  	\path (b)--++(-1,0) coordinate (b1)--++(-1,0) coordinate (b2)--++(-1,0) coordinate (b3)--++(-1.5,0) coordinate (b4)--++(-1,0) coordinate (b5);%-+(-1,0) coordinate (b6);
  	\path (c)--++(-1,0) coordinate (c1)--++(-1,0) coordinate (c2)--++(-1,0) coordinate (c3)--++(-1.5,0) coordinate (c4)--++(-1,0) coordinate (c5)--++(-1,0) coordinate (c6);

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (mid) at (a) {}; 
%	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (top) at (b) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (bot) at (c) {}; 

	\node at ($(a4)!0.5!(a5)$) {$\cdots$}; 
	\node at ($(b3)!0.5!(b4)$) {$\cdots$}; 
	\node at ($(c3)!0.5!(c4)$) {$\cdots$}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (mid1) at (a1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (mid2) at (a2) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (mid3) at (a3) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (mid4) at (a4) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (mid5) at (a5) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (mid6) at (a6) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (top1) at (b1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (top2) at (b2) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (top3) at (b3) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (top4) at (b4) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (top5) at (b5) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (bot1) at (c1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (bot2) at (c2) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (bot3) at (c3) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (bot4) at (c4) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (bot5) at (c5) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (bot6) at (c6) {}; 

%  	\draw [<-] (mid)--(mid1);
  	\draw [->] (mid1)--(mid2);
  	\draw [->] (mid2)--(mid3);
  	\draw [->] (mid3)--(mid4);
%  	\draw [->] (mid4)--(mid5);
  	\draw [<-] (mid5)--(mid6);

 % 	\draw [->] (top)--(top1);
  	\draw [->] (top1)--(top2);
  	\draw [->] (top2)--(top3);
%  	\draw [->] (top3)--(top4);
  	\draw [->] (top4)--(top5);

%  	\draw [->] (bot)--(bot1);
  	\draw [->] (bot1)--(bot2);
  	\draw [->] (bot2)--(bot3);
%  	\draw [->] (bot3)--(bot4);
  	\draw [->] (bot4)--(bot5);
  	\draw [->] (bot5)--(bot6);

  	\draw [->] (bot6)--(mid6);
  	\draw [<-] (bot5)--(mid5);
%  	\draw [->] (bot4)--(mid4);
  	\draw [<-] (bot3)--(mid3);
  	\draw [<-] (bot2)--(mid2);
  	\draw [<-] (bot1)--(mid1);
%  	\draw [->] (bot)--(mid);

  	\draw [<-] (top5)--(mid5);
%  	\draw [->] (top4)--(mid4);
  	\draw [<-] (top3)--(mid3);
  	\draw [<-] (top2)--(mid2);
  	\draw [<-] (top1)--(mid1);
%  	\draw [->] (top)--(mid);

%  	\draw [->] (mid1)--(top);
%  	\draw [->] (mid2)--(top1);
%  	\draw [->] (mid3)--(top2);
%  	\draw [->] (mid4)--(top3);
%  	\draw [<-] (mid5)--(top4);
%  	\draw [->] (mid6)--(top5);

  	\draw [<-] (mid1)--(bot);
%  	\draw [->] (mid2)--(bot1);
%  	\draw [->] (mid3)--(bot2);
%  	\draw [->] (mid4)--(bot3);
%  	\draw [<-] (mid5)--(bot4);
%  	\draw [->] (mid6)--(bot5);

  	\draw [->] (top2)--(mid1);
  	\draw [->] (top3)--(mid2);

  	\draw [->] (bot2)--(mid1);
  	\draw [->] (bot3)--(mid2);

	\path ($(mid)!0.5!(mid5)$)--++(0,-0.75) coordinate (p1);
	\path ($(mid)!0.5!(mid6)$)--++(0,0.75) coordinate (p2);

  	\draw [<-, rounded corners=0.75cm] (mid)--(p1)--(mid5);
  	\draw [->, rounded corners=0.75cm] (mid)--(p2)--(mid6);

	\path (mid1)--++(-150:0.75) coordinate (point);
  	\draw [->, rounded corners=0.75cm] (top1)--(point)--(bot);

\end{tikzpicture}
\end{center}


==> QSubmutn.tex <==
\begin{center}
\begin{tikzpicture}

  	\path (6,0) coordinate (a)--++(120:1) coordinate (b);
  	\path (a)--++(-120:1) coordinate (c);

  	\path (a)--++(-1,0) coordinate (a1)--++(-1,0) coordinate (a2)--++(-1,0) coordinate (a3)--++(-1,0) coordinate (a4)--++(-1.5,0) coordinate (a5)--++(-1,0) coordinate (a6);
  	\path (b)--++(-1,0) coordinate (b1)--++(-1,0) coordinate (b2)--++(-1,0) coordinate (b3)--++(-1.5,0) coordinate (b4)--++(-1,0) coordinate (b5);%-+(-1,0) coordinate (b6);
  	\path (c)--++(-1,0) coordinate (c1)--++(-1,0) coordinate (c2)--++(-1,0) coordinate (c3)--++(-1.5,0) coordinate (c4)--++(-1,0) coordinate (c5)--++(-1,0) coordinate (c6);

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (mid) at (a) {}; 
%	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (top) at (b) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (bot) at (c) {}; 

	\node at ($(a4)!0.5!(a5)$) {$\cdots$}; 
	\node at ($(b3)!0.5!(b4)$) {$\cdots$}; 
	\node at ($(c3)!0.5!(c4)$) {$\cdots$}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (mid1) at (a1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (mid2) at (a2) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (mid3) at (a3) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (mid4) at (a4) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (mid5) at (a5) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (mid6) at (a6) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (top1) at (b1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (top2) at (b2) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (top3) at (b3) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (top4) at (b4) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (top5) at (b5) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (bot1) at (c1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (bot2) at (c2) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (bot3) at (c3) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (bot4) at (c4) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (bot5) at (c5) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (bot6) at (c6) {}; 

%  	\draw [<-] (mid)--(mid1);
  	\draw [->] (mid1)--(mid2);
  	\draw [->] (mid2)--(mid3);
  	\draw [->] (mid3)--(mid4);
%  	\draw [->] (mid4)--(mid5);
  	\draw [->] (mid5)--(mid6);

 % 	\draw [->] (top)--(top1);
  	\draw [->] (top1)--(top2);
  	\draw [->] (top2)--(top3);
%  	\draw [->] (top3)--(top4);
  	\draw [->] (top4)--(top5);

%  	\draw [->] (bot)--(bot1);
  	\draw [->] (bot1)--(bot2);
  	\draw [->] (bot2)--(bot3);
%  	\draw [->] (bot3)--(bot4);
  	\draw [->] (bot4)--(bot5);
  	\draw [->] (bot5)--(bot6);

  	\draw [<-] (bot6)--(mid6);
  	\draw [<-] (bot5)--(mid5);
%  	\draw [->] (bot4)--(mid4);
  	\draw [<-] (bot3)--(mid3);
  	\draw [<-] (bot2)--(mid2);
  	\draw [<-] (bot1)--(mid1);
%  	\draw [->] (bot)--(mid);

  	\draw [<-] (top5)--(mid5);
%  	\draw [->] (top4)--(mid4);
  	\draw [<-] (top3)--(mid3);
  	\draw [<-] (top2)--(mid2);
  	\draw [<-] (top1)--(mid1);
%  	\draw [->] (top)--(mid);

%  	\draw [->] (mid1)--(top);
%  	\draw [->] (mid2)--(top1);
%  	\draw [->] (mid3)--(top2);
%  	\draw [->] (mid4)--(top3);
%  	\draw [<-] (mid5)--(top4);
%  	\draw [->] (mid6)--(top5);

  	\draw [<-] (mid1)--(bot);
%  	\draw [->] (mid2)--(bot1);
%  	\draw [->] (mid3)--(bot2);
%  	\draw [->] (mid4)--(bot3);
%  	\draw [<-] (mid5)--(bot4);
%  	\draw [->] (mid6)--(bot5);

  	\draw [->] (top2)--(mid1);
  	\draw [->] (top3)--(mid2);

  	\draw [->] (bot2)--(mid1);
  	\draw [->] (bot3)--(mid2);
  	\draw [->] (bot6)--(mid5);

%	\path ($(mid)!0.5!(mid5)$)--++(0,-0.75) coordinate (p1);
	\path ($(mid)!0.5!(mid6)$)--++(0,0.75) coordinate (p2);

% 	\draw [<-, rounded corners=0.75cm] (mid)--(p1)--(mid5);
  	\draw [<-, rounded corners=0.75cm] (mid)--(p2)--(mid6);

	\path (mid1)--++(-150:0.75) coordinate (point);
  	\draw [->, rounded corners=0.75cm] (top1)--(point)--(bot);

\end{tikzpicture}
\end{center}


==> Qframed.tex <==
\begin{minipage}{\linewidth}% to keep image and caption on one page
\captionsetup{type=figure}
\begin{center}
\begin{tikzpicture}

  	\path (0,0) coordinate (a)--+(4,0) coordinate (b)--+(60:4) coordinate (c) --cycle;

  	\path (-0.5,0.5) coordinate (x)--+(4,0) coordinate (y)--+(60:4) coordinate (z) --cycle;

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (bl) at (a) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (br) at (b) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (t) at (c) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (blp) at (x) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (brp) at (y) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = red] (tp) at (z) {}; 

	\coordinate (cbm) at ($(a)!0.5!(b)$); 
	\coordinate (cb1) at ($(a)!0.25!(b)$); 
	\coordinate (cb3) at ($(a)!0.75!(b)$); 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (bm) at (cbm) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (b1) at (cb1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (b3) at (cb3) {}; 

	\coordinate (cbmp) at ($(x)!0.5!(y)$); 
	\coordinate (cb1p) at ($(x)!0.25!(y)$); 
	\coordinate (cb3p) at ($(x)!0.75!(y)$); 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (bmp) at (cbmp) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (b1p) at (cb1p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (b3p) at (cb3p) {}; 

	\coordinate (clm) at ($(a)!0.5!(c)$) ; 
	\coordinate (cl1) at ($(a)!0.25!(c)$) ; 
	\coordinate (cl3) at ($(a)!0.75!(c)$) ; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (lm) at (clm) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l1) at (cl1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l3) at (cl3) {}; 

	\coordinate (clmp) at ($(x)!0.5!(z)$) ; 
	\coordinate (cl1p) at ($(x)!0.25!(z)$) ; 
	\coordinate (cl3p) at ($(x)!0.75!(z)$) ; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = yellow] (lmp) at (clmp) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (l1p) at (cl1p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l3p) at (cl3p) {}; 

	\coordinate (crm) at ($(c)!0.5!(b)$) ; 
	\coordinate (cr3) at ($(c)!0.25!(b)$) ; 
	\coordinate (cr1) at ($(c)!0.75!(b)$) ; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (rm) at (crm) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (r3) at (cr3) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (r1) at (cr1) {}; 

	\coordinate (crmp) at ($(z)!0.5!(y)$) ; 
	\coordinate (cr3p) at ($(z)!0.25!(y)$) ; 
	\coordinate (cr1p) at ($(z)!0.75!(y)$) ; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = purple] (rmp) at (crmp) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (r3p) at (cr3p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (r1p) at (cr1p) {}; 

	\coordinate (c22) at ($(bm)!0.5!(lm)$) ; 
	\coordinate (c23) at ($(bm)!0.5!(rm)$) ; 
	\coordinate (c32) at ($(lm)!0.5!(rm)$) ; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (22) at (c22) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (23) at (c23) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (32) at (c32) {}; 

	\coordinate (c22p) at ($(bmp)!0.5!(lmp)$) ; 
	\coordinate (c23p) at ($(bmp)!0.5!(rmp)$) ; 
	\coordinate (c32p) at ($(lmp)!0.5!(rmp)$) ; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (22p) at (c22p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (23p) at (c23p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = green] (32p) at (c32p) {}; 

	\draw[->] (22)--(22p);
	\draw[->] (23)--(23p);
	\draw[->] (32)--(32p);

	\draw[->] (bl)--(blp);
	\draw[->] (br)--(brp);
	\draw[->] (t)--(tp);

	\draw[->] (bm)--(bmp);
	\draw[->] (b1)--(b1p);
	\draw[->] (b3)--(b3p);

	\draw[->] (lm)--(lmp);
	\draw[->] (l1)--(l1p);
	\draw[->] (l3)--(l3p);

	\draw[->] (rm)--(rmp);
	\draw[->] (r1)--(r1p);
	\draw[->] (r3)--(r3p);

%
%	\node at (-1,2) {$R_{s_0}=$};
\end{tikzpicture}
\captionof{figure}{\label{fig:FramedQuiv} $R_{s_0}$ for $n=7$.  Here the faded orange vertices belong to $\trir{5}$, and the rest to $\trir{5}'$.}
\end{center}
\end{minipage}


==> Qframedprime.tex <==
\begin{minipage}{\linewidth}% to keep image and caption on one page
\captionsetup{type=figure}
\begin{center}
\begin{tikzpicture}

  	\path (0,0) coordinate (a)--+(4,0) coordinate (b)--+(60:4) coordinate (c) --cycle;

  	\path (-0.5,0.5) coordinate (x)--+(4,0) coordinate (y)--+(60:4) coordinate (z) --cycle;

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (bl) at (a) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (br) at (b) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (t) at (c) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (blp) at (x) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (brp) at (y) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (tp) at (z) {}; 

	\coordinate (cbm) at ($(a)!0.5!(b)$); 
	\coordinate (cb1) at ($(a)!0.25!(b)$); 
	\coordinate (cb3) at ($(a)!0.75!(b)$); 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (bm) at (cbm) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (b1) at (cb1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (b3) at (cb3) {}; 

	\coordinate (cbmp) at ($(x)!0.5!(y)$); 
	\coordinate (cb1p) at ($(x)!0.25!(y)$); 
	\coordinate (cb3p) at ($(x)!0.75!(y)$); 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (bmp) at (cbmp) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (b1p) at (cb1p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (b3p) at (cb3p) {}; 

	\coordinate (clm) at ($(a)!0.5!(c)$) ; 
	\coordinate (cl1) at ($(a)!0.25!(c)$) ; 
	\coordinate (cl3) at ($(a)!0.75!(c)$) ; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (lm) at (clm) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l1) at (cl1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l3) at (cl3) {}; 

	\coordinate (clmp) at ($(x)!0.5!(z)$) ; 
	\coordinate (cl1p) at ($(x)!0.25!(z)$) ; 
	\coordinate (cl3p) at ($(x)!0.75!(z)$) ; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = red] (lmp) at (clmp) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (l1p) at (cl1p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = yellow] (l3p) at (cl3p) {}; 

	\coordinate (crm) at ($(c)!0.5!(b)$) ; 
	\coordinate (cr3) at ($(c)!0.25!(b)$) ; 
	\coordinate (cr1) at ($(c)!0.75!(b)$) ; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (rm) at (crm) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (r3) at (cr3) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (r1) at (cr1) {}; 

	\coordinate (crmp) at ($(z)!0.5!(y)$) ; 
	\coordinate (cr3p) at ($(z)!0.25!(y)$) ; 
	\coordinate (cr1p) at ($(z)!0.75!(y)$) ; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = purple] (rmp) at (crmp) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = green] (r3p) at (cr3p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (r1p) at (cr1p) {}; 

	\coordinate (c22) at ($(bm)!0.5!(lm)$) ; 
	\coordinate (c23) at ($(bm)!0.5!(rm)$) ; 
	\coordinate (c32) at ($(lm)!0.5!(rm)$) ; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (22) at (c22) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (23) at (c23) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (32) at (c32) {}; 

	\coordinate (c22p) at ($(bmp)!0.5!(lmp)$) ; 
	\coordinate (c23p) at ($(bmp)!0.5!(rmp)$) ; 
	\coordinate (c32p) at ($(lmp)!0.5!(rmp)$) ; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (22p) at (c22p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (23p) at (c23p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (32p) at (c32p) {}; 

	\draw[->,color=cyan] (22)--(22p);
	\draw[->,color=cyan] (23)--(23p);
	\draw[<-,color=magenta] (32)--(32p);

	\draw[->,color=cyan] (bl)--(blp);
	\draw[->,color=cyan] (br)--(brp);
	\draw[->,color=cyan] (t)--(tp);

	\draw[->,color=cyan] (bm)--(bmp);
	\draw[->,color=cyan] (b1)--(b1p);
	\draw[->,color=cyan] (b3)--(b3p);

	\draw[<-,color=magenta] (lm)--(lmp);
	\draw[->,color=cyan] (l1)--(l1p);
	\draw[->,color=cyan] (l3)--(l3p);

	\draw[<-,color=magenta] (rm)--(rmp);
	\draw[->,color=cyan] (r1)--(r1p);
	\draw[->,color=cyan] (r3)--(r3p);

	\draw[->,color=magenta] (tp)--(lm);
	\draw[->,color=magenta] (l3p)--(lm);
	\draw[->,color=magenta] (r3p)--(32);

	\draw[->,color=cyan] (l1)--(lmp);
	\draw[->,color=cyan] (l1)--(l3p);
	\draw[->,color=cyan] (l1)--(tp);
	\draw[->,color=cyan] (22)--(32p);
	\draw[->,color=cyan] (22)--(r3p);
	\draw[->,color=cyan] (23)--(rmp);
%
%	\node at (-1,2) {$R_{s_0}=$};
\end{tikzpicture}.
\captionof{figure}{\label{fig:FramedQuivPrime} $R_{\itri{3}\lrp{s_0}}$ for $n=7$.  For visual clarity, arrows from $\trir{5}$ to $\trir{5}'$ are colored {\textcolor{cyan}{cyan}} and arrows from $\trir{5}'$ to $\trir{5}$ are colored {\textcolor{magenta}{magenta}}.}
\end{center}
\end{minipage}


==> Qframut1.tex <==
\begin{center}
\begin{tikzpicture}

  	\path (0,0) coordinate (a)--++(1,0) coordinate (ab)--++(1,0) coordinate (b)--++(120:1) coordinate (bc)--++(120:1) coordinate (c)--++(-120:1) coordinate (ac)  ;
  	\path (-0.5,0.5) coordinate (x)--++(1,0) coordinate (xy)--++(1,0) coordinate (y)--++(120:1) coordinate (yz)--++(120:1) coordinate (z)--++(-120:1) coordinate (xz)  ;

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (bl) at (a) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (bm) at (ab) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (br) at (b) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (lm) at (ac) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (rm) at (bc) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (t) at (c) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (blp) at (x) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (bmp) at (xy) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (brp) at (y) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (lmp) at (xz) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (rmp) at (yz) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (tp) at (z) {}; 

	\draw[->, color=lightgray] (br)--(bm);
	\draw[->, color=lightgray] (bm)--(bl);
%	\draw[->, color=lightgray] (rm)--(lm);

	\draw[->, color=lightgray] (bl)--(lm);
	\draw[<-, color=lightgray] (lm)--(t);
	\draw[->, color=lightgray] (bm)--(rm);

	\draw[<-, color=lightgray] (t)--(rm);
	\draw[->, color=lightgray] (rm)--(br);
	\draw[->, color=lightgray] (lm)--(bm);

	\draw[->] (tp)--(t);
	\draw[->] (lm)--(lmp);
	\draw[->] (rm)--(rmp);
	\draw[->] (bl)--(blp);
	\draw[->] (bm)--(bmp);
	\draw[->] (br)--(brp);

	\draw[->] (lm)--(tp);
\end{tikzpicture},
\end{center}


==> Qframutr.tex <==
\begin{center}
\begin{tikzpicture}

  	\path (0,0) coordinate (top)--++(-60:1) coordinate (topr1)--++(-60:1) coordinate (topbr);
  	\path (top)--++(-120:1) coordinate (topl1)--++(-60:1) coordinate (topb1)--++(-180:1) coordinate (topbl);

  	\path (-0.5,0.5) coordinate (topp)--++(-60:1) coordinate (topr1p)--++(-60:1) coordinate (topbrp);
  	\path (topp)--++(-120:1) coordinate (topl1p)--++(-60:1) coordinate (topb1p)--++(-180:1) coordinate (topblp);

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (t) at (top) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (tr1) at (topr1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (tbr) at (topbr) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (tl1) at (topl1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (tb1) at (topb1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (tbl) at (topbl) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (tp) at (topp) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (tr1p) at (topr1p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (tbrp) at (topbrp) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (tl1p) at (topl1p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (tb1p) at (topb1p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (tblp) at (topblp) {}; 

	\draw [->, opacity=0.2] (t)--(tr1);
	\draw [->, opacity=0.2] (tr1)--(tbr);
	\draw [->, opacity=0.2] (tl1)--(tb1);
	\draw [->, opacity=0.2] (tbl)--(tl1);
	\draw [->, opacity=0.2] (tl1)--(t);
	\draw [->, opacity=0.2] (tb1)--(tr1);
	\draw [->, opacity=0.2] (tr1)--(tl1);
	\draw [->, opacity=0.2] (tbr)--(tb1);
	\draw [->, opacity=0.2] (tb1)--(tbl);

	\path (tbl) --++(0,-0.5) node [opacity=0.2] {$\vdots$} --++ (1,0) node [opacity=0.2] {$\vdots$} --++ (1,0) node [opacity=0.2] {$\vdots$}; 	
	\path ($(tbl)!0.25!(tbr)$) --++(0,-1.25) coordinate (lev2t2) --++(-1,0) coordinate (lev2t1);
	\path (lev2t2) --++(1,0) coordinate (lev2t3)--++(1.5,0) coordinate (lev2t4);
	\path (lev2t1) --++(-120:1) coordinate (lev221)--++(1,0) coordinate (lev222)--++(1,0) coordinate (lev223)--++(1.5,0) coordinate (lev224)--++(1,0) coordinate (lev225);
	\path (lev2t1) --++(-120:2) coordinate (lev231)--++(1,0) coordinate (lev232)--++(1,0) coordinate (lev233)--++(1.5,0) coordinate (lev234)--++(1,0) coordinate (lev235)--++(1,0) coordinate (lev236);
	\path (lev2t1) --++(-120:3) coordinate (lev241)--++(1,0) coordinate (lev242)--++(1,0) coordinate (lev243)--++(1.5,0) coordinate (lev244)--++(1,0) coordinate (lev245)--++(1,0) coordinate (lev246)--++(1,0) coordinate (lev247);

	\path (tblp) --++(0,-0.5) node {$\vdots$} --++ (1,0) node {$\vdots$} --++ (1,0) node {$\vdots$}; 	
	\path ($(tblp)!0.25!(tbrp)$) --++(0,-1.25) coordinate (lev2t2p) --++(-1,0) coordinate (lev2t1p);
	\path (lev2t2p) --++(1,0) coordinate (lev2t3p)--++(1.5,0) coordinate (lev2t4p);
	\path (lev2t1p) --++(-120:1) coordinate (lev221p)--++(1,0) coordinate (lev222p)--++(1,0) coordinate (lev223p)--++(1.5,0) coordinate (lev224p)--++(1,0) coordinate (lev225p);
	\path (lev2t1p) --++(-120:2) coordinate (lev231p)--++(1,0) coordinate (lev232p)--++(1,0) coordinate (lev233p)--++(1.5,0) coordinate (lev234p)--++(1,0) coordinate (lev235p)--++(1,0) coordinate (lev236p);
	\path (lev2t1p) --++(-120:3) coordinate (lev241p)--++(1,0) coordinate (lev242p)--++(1,0) coordinate (lev243p)--++(1.5,0) coordinate (lev244p)--++(1,0) coordinate (lev245p)--++(1,0) coordinate (lev246p)--++(1,0) coordinate (lev247p);

	\node [opacity=0.2] at ($(lev2t3)!0.5!(lev2t4)$) {$\cdots$};
	\node [opacity=0.2] at ($(lev223)!0.5!(lev224)$) {$\cdots$};
	\node [opacity=0.2] at ($(lev233)!0.5!(lev234)$) {$\cdots$};

	\node at ($(lev2t3p)!0.5!(lev2t4p)$) {$\cdots$};
	\node at ($(lev223p)!0.5!(lev224p)$) {$\cdots$};
	\node at ($(lev233p)!0.5!(lev234p)$) {$\cdots$};

	\path (lev236)--++(1.5,0.1) coordinate (r);
	\node (rowr) at (r) {\textcolor{gray}{Row $r$}};
	\node[fill=none, circle, inner sep = 0pt,  minimum size =.3cm, opacity=0.2] (bb) at (lev236) {}; 
	\draw[->,color=gray] (rowr)--(bb);

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l2t1) at (lev2t1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l2t2) at (lev2t2) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l2t3) at (lev2t3) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l2t4) at (lev2t4) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l221) at (lev221) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l222) at (lev222) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l223) at (lev223) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l224) at (lev224) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l225) at (lev225) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l231) at (lev231) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l232) at (lev232) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l233) at (lev233) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l234) at (lev234) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l235) at (lev235) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l236) at (lev236) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l241) at (lev241) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l242) at (lev242) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l243) at (lev243) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l244) at (lev244) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l245) at (lev245) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l246) at (lev246) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l247) at (lev247) {}; 

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l2t1p) at (lev2t1p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l2t2p) at (lev2t2p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l2t3p) at (lev2t3p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l2t4p) at (lev2t4p) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = green] (l221p) at (lev221p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = green] (l222p) at (lev222p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = green] (l223p) at (lev223p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = green] (l224p) at (lev224p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = green] (l225p) at (lev225p) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = purple] (l231p) at (lev231p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = purple] (l232p) at (lev232p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = purple] (l233p) at (lev233p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = purple] (l234p) at (lev234p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = purple] (l235p) at (lev235p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = purple] (l236p) at (lev236p) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l241p) at (lev241p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l242p) at (lev242p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l243p) at (lev243p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l244p) at (lev244p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l245p) at (lev245p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l246p) at (lev246p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l247p) at (lev247p) {}; 

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\draw [<-, opacity=0.2] (l2t1) -- (l2t2) ;
	\draw [<-, opacity=0.2] (l2t2) -- (l2t3) ;
%	\draw [<-, opacity=0.2] (l2t3) -- (l2t4) ;

	\draw [->, opacity=0.2] (l221) -- (l2t1) ;
	\draw [->, opacity=0.2] (l2t1) -- (l222) ;
	\draw [->, opacity=0.2] (l222) -- (l2t2) ;
	\draw [->, opacity=0.2] (l2t2) -- (l223) ;
	\draw [->, opacity=0.2] (l223) -- (l2t3) ;
%	\draw [->, opacity=0.2] (l2t3) -- (l224) ;
	\draw [->, opacity=0.2] (l224) -- (l2t4) ;
	\draw [->, opacity=0.2] (l2t4) -- (l225) ;

	\draw [<-, opacity=0.2] (l221) -- (l231) ;
	\draw [<-, opacity=0.2] (l232) -- (l221) ;
	\draw [<-, opacity=0.2] (l222) -- (l232) ;
	\draw [<-, opacity=0.2] (l233) -- (l222) ;
	\draw [<-, opacity=0.2] (l223) -- (l233) ;
	\draw [<-, opacity=0.2] (l224) -- (l234) ;
	\draw [<-, opacity=0.2] (l235) -- (l224) ;
	\draw [<-, opacity=0.2] (l225) -- (l235) ;
	\draw [<-, opacity=0.2] (l236) -- (l225) ;

	\draw [->, opacity=0.2] (l231) -- (l241) ;
	\draw [->, opacity=0.2] (l242) -- (l231) ;
	\draw [->, opacity=0.2] (l232) -- (l242) ;
	\draw [->, opacity=0.2] (l243) -- (l232) ;
	\draw [->, opacity=0.2] (l233) -- (l243) ;
	\draw [->, opacity=0.2] (l234) -- (l244) ;
	\draw [->, opacity=0.2] (l245) -- (l234) ;
	\draw [->, opacity=0.2] (l235) -- (l245) ;
	\draw [->, opacity=0.2] (l246) -- (l235) ;
	\draw [->, opacity=0.2] (l236) -- (l246) ;
	\draw [->, opacity=0.2] (l247) -- (l236) ;

%	\draw [->, opacity=0.2] (l247) -- (l246) ;
%	\draw [->, opacity=0.2] (l246) -- (l245) ;
%	\draw [->, opacity=0.2] (l245) -- (l244) ;
%	\draw [->, opacity=0.2] (l243) -- (l242) ;
%	\draw [->, opacity=0.2] (l242) -- (l241) ;

	\draw [->, opacity=0.2] (l225) -- (l224) ;
	\draw [->, opacity=0.2] (l223) -- (l222) ;
	\draw [->, opacity=0.2] (l222) -- (l221) ;

	\path (l241) --++(0,-0.5) node [opacity=0.2] {$\vdots$} --++ (2,0) node [opacity=0.2] {$\vdots$};
	\path (l247) --++(0,-0.5) node [opacity=0.2] {$\vdots$} --++ (-2,0) node [opacity=0.2] {$\vdots$};

	\path (l241p) --++(0,-0.5) node {$\vdots$} --++ (2,0) node {$\vdots$};
	\path (l247p) --++(0,-0.5) node {$\vdots$} --++ (-2,0) node {$\vdots$};

	\draw [->, color = cyan] (t) -- (tp) ;
	\draw [->, color = cyan] (tr1) -- (tr1p) ;
	\draw [->, color = cyan] (tbr) -- (tbrp) ;
	\draw [->, color = cyan] (tbl) -- (tblp) ;
	\draw [->, color = cyan] (tb1) -- (tb1p) ;
	\draw [->, color = cyan] (tl1) -- (tl1p) ;

	\draw [->, color = cyan] (l2t1) -- (l2t1p) ;
	\draw [->, color = cyan] (l2t2) -- (l2t2p) ;
	\draw [->, color = cyan] (l2t3) -- (l2t3p) ;
	\draw [->, color = cyan] (l2t4) -- (l2t4p) ;

%	\draw [->, color = cyan] (l221) -- (l221p) ;
%	\draw [->, color = cyan] (l222) -- (l222p) ;
%	\draw [->, color = cyan] (l223) -- (l223p) ;
%	\draw [->, color = cyan] (l224) -- (l224p) ;
%	\draw [->, color = cyan] (l225) -- (l225p) ;

	\draw [<-, color = magenta] (l231) -- (l231p) ;
	\draw [<-, color = magenta] (l232) -- (l232p) ;
	\draw [<-, color = magenta] (l233) -- (l233p) ;
	\draw [<-, color = magenta] (l234) -- (l234p) ;
	\draw [<-, color = magenta] (l235) -- (l235p) ;
	\draw [<-, color = magenta] (l236) -- (l236p) ;

	\draw [->, color = cyan] (l241) -- (l241p) ;
	\draw [->, color = cyan] (l242) -- (l242p) ;
	\draw [->, color = cyan] (l243) -- (l243p) ;
	\draw [->, color = cyan] (l244) -- (l244p) ;
	\draw [->, color = cyan] (l245) -- (l245p) ;
	\draw [->, color = cyan] (l246) -- (l246p) ;
	\draw [->, color = cyan] (l247) -- (l247p) ;

	\draw [->, color = cyan] (l241) -- (l231p) ;
	\draw [->, color = cyan] (l241) -- (l221p) ;
	\draw [->, color = cyan] (l241) -- (l2t1p) ;
	\draw [->, color = cyan] (l241) -- (tblp) ;
	\draw [->, color = cyan] (l241) -- (tl1p) ;
	\draw [->, color = cyan] (l241) -- (tp) ;

	\draw [->, color = cyan] (l242) -- (l232p) ;
	\draw [->, color = cyan] (l242) -- (l222p) ;
	\draw [->, color = cyan] (l242) -- (l2t2p) ;
	\draw [->, color = cyan] (l242) -- (tb1p) ;
	\draw [->, color = cyan] (l242) -- (tr1p) ;

	\draw [->, color = cyan] (l243) -- (l233p) ;
	\draw [->, color = cyan] (l243) -- (l223p) ;
	\draw [->, color = cyan] (l243) -- (l2t3p) ;
	\draw [->, color = cyan] (l243) -- (tbrp) ;

	\draw [->, color = cyan] (l244) -- (l234p) ;
	\draw [->, color = cyan] (l244) -- (l224p) ;
	\draw [->, color = cyan] (l244) -- (l2t4p) ;

	\draw [->, color = cyan] (l245) -- (l235p) ;
	\draw [->, color = cyan] (l245) -- (l225p) ;

	\draw [->, color = cyan] (l246) -- (l236p) ;

	\draw [<-, color = magenta] (l231) -- (l221p) ;
	\draw [<-, color = magenta] (l231) -- (l2t1p) ;
	\draw [<-, color = magenta] (l231) -- (tblp) ;
	\draw [<-, color = magenta] (l231) -- (tl1p) ;
	\draw [<-, color = magenta] (l231) -- (tp) ;

	\draw [<-, color = magenta] (l232) -- (l222p) ;
	\draw [<-, color = magenta] (l232) -- (l2t2p) ;
	\draw [<-, color = magenta] (l232) -- (tb1p) ;
	\draw [<-, color = magenta] (l232) -- (tr1p) ;

	\draw [<-, color = magenta] (l233) -- (l223p) ;
	\draw [<-, color = magenta] (l233) -- (l2t3p) ;
	\draw [<-, color = magenta] (l233) -- (tbrp) ;

	\draw [<-, color = magenta] (l234) -- (l2t4p) ;
	\draw [<-, color = magenta] (l234) -- (l224p) ;

	\draw [<-, color = magenta] (l235) -- (l225p) ;

	\draw [->, color = cyan] (l221) -- (l231p) ;
	\draw [->, color = cyan] (l222) -- (l232p) ;
	\draw [->, color = cyan] (l223) -- (l233p) ;
	\draw [->, color = cyan] (l224) -- (l234p) ;
	\draw [->, color = cyan] (l225) -- (l235p) ;

\end{tikzpicture}
\end{center}



==> Qframutr1.tex <==
\begin{center}
\begin{tikzpicture}

  	\path (0,0) coordinate (top)--++(-60:1) coordinate (topr1)--++(-60:1) coordinate (topbr);
  	\path (top)--++(-120:1) coordinate (topl1)--++(-60:1) coordinate (topb1)--++(-180:1) coordinate (topbl);

  	\path (-0.5,0.5) coordinate (topp)--++(-60:1) coordinate (topr1p)--++(-60:1) coordinate (topbrp);
  	\path (topp)--++(-120:1) coordinate (topl1p)--++(-60:1) coordinate (topb1p)--++(-180:1) coordinate (topblp);

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (t) at (top) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (tr1) at (topr1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (tbr) at (topbr) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (tl1) at (topl1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (tb1) at (topb1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (tbl) at (topbl) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (tp) at (topp) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (tr1p) at (topr1p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (tbrp) at (topbrp) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (tl1p) at (topl1p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (tb1p) at (topb1p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (tblp) at (topblp) {}; 

	\draw [->, opacity=0.2] (t)--(tr1);
	\draw [->, opacity=0.2] (tr1)--(tbr);
	\draw [->, opacity=0.2] (tl1)--(tb1);
	\draw [->, opacity=0.2] (tbl)--(tl1);
	\draw [->, opacity=0.2] (tl1)--(t);
	\draw [->, opacity=0.2] (tb1)--(tr1);
	\draw [->, opacity=0.2] (tr1)--(tl1);
	\draw [->, opacity=0.2] (tbr)--(tb1);
	\draw [->, opacity=0.2] (tb1)--(tbl);

	\path (tbl) --++(0,-0.5) node [opacity=0.2] {$\vdots$} --++ (1,0) node [opacity=0.2] {$\vdots$} --++ (1,0) node [opacity=0.2] {$\vdots$}; 	
	\path ($(tbl)!0.25!(tbr)$) --++(0,-1.25) coordinate (lev2t2) --++(-1,0) coordinate (lev2t1);
	\path (lev2t2) --++(1,0) coordinate (lev2t3)--++(1.5,0) coordinate (lev2t4);
	\path (lev2t1) --++(-120:1) coordinate (lev221)--++(1,0) coordinate (lev222)--++(1,0) coordinate (lev223)--++(1.5,0) coordinate (lev224)--++(1,0) coordinate (lev225);
	\path (lev2t1) --++(-120:2) coordinate (lev231)--++(1,0) coordinate (lev232)--++(1,0) coordinate (lev233)--++(1.5,0) coordinate (lev234)--++(1,0) coordinate (lev235)--++(1,0) coordinate (lev236);
	\path (lev2t1) --++(-120:3) coordinate (lev241)--++(1,0) coordinate (lev242)--++(1,0) coordinate (lev243)--++(1.5,0) coordinate (lev244)--++(1,0) coordinate (lev245)--++(1,0) coordinate (lev246)--++(1,0) coordinate (lev247);

	\path (tblp) --++(0,-0.5) node {$\vdots$} --++ (1,0) node {$\vdots$} --++ (1,0) node {$\vdots$}; 	
	\path ($(tblp)!0.25!(tbrp)$) --++(0,-1.25) coordinate (lev2t2p) --++(-1,0) coordinate (lev2t1p);
	\path (lev2t2p) --++(1,0) coordinate (lev2t3p)--++(1.5,0) coordinate (lev2t4p);
	\path (lev2t1p) --++(-120:1) coordinate (lev221p)--++(1,0) coordinate (lev222p)--++(1,0) coordinate (lev223p)--++(1.5,0) coordinate (lev224p)--++(1,0) coordinate (lev225p);
	\path (lev2t1p) --++(-120:2) coordinate (lev231p)--++(1,0) coordinate (lev232p)--++(1,0) coordinate (lev233p)--++(1.5,0) coordinate (lev234p)--++(1,0) coordinate (lev235p)--++(1,0) coordinate (lev236p);
	\path (lev2t1p) --++(-120:3) coordinate (lev241p)--++(1,0) coordinate (lev242p)--++(1,0) coordinate (lev243p)--++(1.5,0) coordinate (lev244p)--++(1,0) coordinate (lev245p)--++(1,0) coordinate (lev246p)--++(1,0) coordinate (lev247p);

	\node [opacity=0.2] at ($(lev2t3)!0.5!(lev2t4)$) {$\cdots$};
	\node [opacity=0.2] at ($(lev223)!0.5!(lev224)$) {$\cdots$};
	\node [opacity=0.2] at ($(lev233)!0.5!(lev234)$) {$\cdots$};

	\node at ($(lev2t3p)!0.5!(lev2t4p)$) {$\cdots$};
	\node at ($(lev223p)!0.5!(lev224p)$) {$\cdots$};
	\node at ($(lev233p)!0.5!(lev234p)$) {$\cdots$};

	\path (lev236)--++(1.5,0.1) coordinate (r);
	\node (rowr) at (r) {\textcolor{gray}{Row $r$}};
	\node[fill=none, circle, inner sep = 0pt,  minimum size =.3cm, opacity=0.2] (bb) at (lev236) {}; 
	\draw[->,color=gray] (rowr)--(bb);

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l2t1) at (lev2t1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l2t2) at (lev2t2) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l2t3) at (lev2t3) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l2t4) at (lev2t4) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l221) at (lev221) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l222) at (lev222) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l223) at (lev223) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l224) at (lev224) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l225) at (lev225) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l231) at (lev231) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l232) at (lev232) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l233) at (lev233) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l234) at (lev234) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l235) at (lev235) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l236) at (lev236) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l241) at (lev241) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l242) at (lev242) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l243) at (lev243) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l244) at (lev244) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l245) at (lev245) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l246) at (lev246) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l247) at (lev247) {}; 

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l2t1p) at (lev2t1p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l2t2p) at (lev2t2p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l2t3p) at (lev2t3p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l2t4p) at (lev2t4p) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l221p) at (lev221p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l222p) at (lev222p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l223p) at (lev223p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l224p) at (lev224p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l225p) at (lev225p) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l231p) at (lev231p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l232p) at (lev232p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l233p) at (lev233p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l234p) at (lev234p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l235p) at (lev235p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l236p) at (lev236p) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l241p) at (lev241p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l242p) at (lev242p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l243p) at (lev243p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l244p) at (lev244p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l245p) at (lev245p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l246p) at (lev246p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l247p) at (lev247p) {}; 

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\draw [<-, opacity=0.2] (l2t1) -- (l2t2) ;
	\draw [<-, opacity=0.2] (l2t2) -- (l2t3) ;
%	\draw [<-, opacity=0.2] (l2t3) -- (l2t4) ;

	\draw [->, opacity=0.2] (l221) -- (l2t1) ;
	\draw [->, opacity=0.2] (l2t1) -- (l222) ;
	\draw [->, opacity=0.2] (l222) -- (l2t2) ;
	\draw [->, opacity=0.2] (l2t2) -- (l223) ;
	\draw [->, opacity=0.2] (l223) -- (l2t3) ;
%	\draw [->, opacity=0.2] (l2t3) -- (l224) ;
	\draw [->, opacity=0.2] (l224) -- (l2t4) ;
	\draw [->, opacity=0.2] (l2t4) -- (l225) ;

	\draw [->, opacity=0.2] (l221) -- (l231) ;
	\draw [->, opacity=0.2] (l232) -- (l221) ;
	\draw [->, opacity=0.2] (l222) -- (l232) ;
	\draw [->, opacity=0.2] (l233) -- (l222) ;
	\draw [->, opacity=0.2] (l223) -- (l233) ;
	\draw [->, opacity=0.2] (l224) -- (l234) ;
	\draw [->, opacity=0.2] (l235) -- (l224) ;
	\draw [->, opacity=0.2] (l225) -- (l235) ;
	\draw [->, opacity=0.2] (l236) -- (l225) ;

	\draw [<-, opacity=0.2] (l231) -- (l241) ;
	\draw [<-, opacity=0.2] (l242) -- (l231) ;
	\draw [<-, opacity=0.2] (l232) -- (l242) ;
	\draw [<-, opacity=0.2] (l243) -- (l232) ;
	\draw [<-, opacity=0.2] (l233) -- (l243) ;
	\draw [<-, opacity=0.2] (l234) -- (l244) ;
	\draw [<-, opacity=0.2] (l245) -- (l234) ;
	\draw [<-, opacity=0.2] (l235) -- (l245) ;
	\draw [<-, opacity=0.2] (l246) -- (l235) ;
	\draw [<-, opacity=0.2] (l236) -- (l246) ;
	\draw [<-, opacity=0.2] (l247) -- (l236) ;

	\draw [->, opacity=0.2] (l247) -- (l246) ;
	\draw [->, opacity=0.2] (l246) -- (l245) ;
	\draw [->, opacity=0.2] (l245) -- (l244) ;
	\draw [->, opacity=0.2] (l243) -- (l242) ;
	\draw [->, opacity=0.2] (l242) -- (l241) ;

	\path (l241) --++(0,-0.5) node [opacity=0.2] {$\vdots$} --++ (2,0) node [opacity=0.2] {$\vdots$};
	\path (l247) --++(0,-0.5) node [opacity=0.2] {$\vdots$} --++ (-2,0) node [opacity=0.2] {$\vdots$};

	\path (l241p) --++(0,-0.5) node {$\vdots$} --++ (2,0) node {$\vdots$};
	\path (l247p) --++(0,-0.5) node {$\vdots$} --++ (-2,0) node {$\vdots$};

	\draw [->, color = cyan] (t) -- (tp) ;
	\draw [->, color = cyan] (tr1) -- (tr1p) ;
	\draw [->, color = cyan] (tbr) -- (tbrp) ;
	\draw [->, color = cyan] (tbl) -- (tblp) ;
	\draw [->, color = cyan] (tb1) -- (tb1p) ;
	\draw [->, color = cyan] (tl1) -- (tl1p) ;

	\draw [->, color = cyan] (l2t1) -- (l2t1p) ;
	\draw [->, color = cyan] (l2t2) -- (l2t2p) ;
	\draw [->, color = cyan] (l2t3) -- (l2t3p) ;
	\draw [->, color = cyan] (l2t4) -- (l2t4p) ;

	\draw [<-, color = magenta] (l221) -- (l221p) ;
	\draw [<-, color = magenta] (l222) -- (l222p) ;
	\draw [<-, color = magenta] (l223) -- (l223p) ;
	\draw [<-, color = magenta] (l224) -- (l224p) ;
	\draw [<-, color = magenta] (l225) -- (l225p) ;

	\draw [->, color = cyan] (l231) -- (l231p) ;
	\draw [->, color = cyan] (l232) -- (l232p) ;
	\draw [->, color = cyan] (l233) -- (l233p) ;
	\draw [->, color = cyan] (l234) -- (l234p) ;
	\draw [->, color = cyan] (l235) -- (l235p) ;
	\draw [->, color = cyan] (l236) -- (l236p) ;

	\draw [->, color = cyan] (l241) -- (l241p) ;
	\draw [->, color = cyan] (l242) -- (l242p) ;
	\draw [->, color = cyan] (l243) -- (l243p) ;
	\draw [->, color = cyan] (l244) -- (l244p) ;
	\draw [->, color = cyan] (l245) -- (l245p) ;
	\draw [->, color = cyan] (l246) -- (l246p) ;
	\draw [->, color = cyan] (l247) -- (l247p) ;

	\draw [->, color = cyan] (l231) -- (l221p) ;
	\draw [->, color = cyan] (l231) -- (l2t1p) ;
	\draw [->, color = cyan] (l231) -- (tblp) ;
	\draw [->, color = cyan] (l231) -- (tl1p) ;
	\draw [->, color = cyan] (l231) -- (tp) ;

	\draw [->, color = cyan] (l232) -- (l222p) ;
	\draw [->, color = cyan] (l232) -- (l2t2p) ;
	\draw [->, color = cyan] (l232) -- (tb1p) ;
	\draw [->, color = cyan] (l232) -- (tr1p) ;

	\draw [->, color = cyan] (l233) -- (l223p) ;
	\draw [->, color = cyan] (l233) -- (l2t3p) ;
	\draw [->, color = cyan] (l233) -- (tbrp) ;

	\draw [->, color = cyan] (l234) -- (l224p) ;
	\draw [->, color = cyan] (l234) -- (l2t4p) ;

	\draw [->, color = cyan] (l235) -- (l225p) ;

	\draw [<-, color = magenta] (l221) -- (l2t1p) ;
	\draw [<-, color = magenta] (l221) -- (tblp) ;
	\draw [<-, color = magenta] (l221) -- (tl1p) ;
	\draw [<-, color = magenta] (l221) -- (tp) ;

	\draw [<-, color = magenta] (l222) -- (l2t2p) ;
	\draw [<-, color = magenta] (l222) -- (tb1p) ;
	\draw [<-, color = magenta] (l222) -- (tr1p) ;

	\draw [<-, color = magenta] (l223) -- (l2t3p) ;
	\draw [<-, color = magenta] (l223) -- (tbrp) ;

	\draw [<-, color = magenta] (l224) -- (l2t4p) ;

\end{tikzpicture}
\end{center}


==> Qframutrre.tex <==
\begin{center}
\begin{tikzpicture}

  	\path (0,0) coordinate (top)--++(-60:1) coordinate (topr1)--++(-60:1) coordinate (topbr);
  	\path (top)--++(-120:1) coordinate (topl1)--++(-60:1) coordinate (topb1)--++(-180:1) coordinate (topbl);

  	\path (-0.5,0.5) coordinate (topp)--++(-60:1) coordinate (topr1p)--++(-60:1) coordinate (topbrp);
  	\path (topp)--++(-120:1) coordinate (topl1p)--++(-60:1) coordinate (topb1p)--++(-180:1) coordinate (topblp);

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (t) at (top) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (tr1) at (topr1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (tbr) at (topbr) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (tl1) at (topl1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (tb1) at (topb1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (tbl) at (topbl) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (tp) at (topp) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (tr1p) at (topr1p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (tbrp) at (topbrp) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (tl1p) at (topl1p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (tb1p) at (topb1p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (tblp) at (topblp) {}; 

	\draw [->, opacity=0.2] (t)--(tr1);
	\draw [->, opacity=0.2] (tr1)--(tbr);
	\draw [->, opacity=0.2] (tl1)--(tb1);
	\draw [->, opacity=0.2] (tbl)--(tl1);
	\draw [->, opacity=0.2] (tl1)--(t);
	\draw [->, opacity=0.2] (tb1)--(tr1);
	\draw [->, opacity=0.2] (tr1)--(tl1);
	\draw [->, opacity=0.2] (tbr)--(tb1);
	\draw [->, opacity=0.2] (tb1)--(tbl);

	\path (tbl) --++(0,-0.5) node [opacity=0.2] {$\vdots$} --++ (1,0) node [opacity=0.2] {$\vdots$} --++ (1,0) node [opacity=0.2] {$\vdots$}; 	
	\path ($(tbl)!0.25!(tbr)$) --++(0,-1.25) coordinate (lev2t2) --++(-1,0) coordinate (lev2t1);
	\path (lev2t2) --++(1,0) coordinate (lev2t3)--++(1.5,0) coordinate (lev2t4);
	\path (lev2t1) --++(-120:1) coordinate (lev221)--++(1,0) coordinate (lev222)--++(1,0) coordinate (lev223)--++(1.5,0) coordinate (lev224)--++(1,0) coordinate (lev225);
	\path (lev2t1) --++(-120:2) coordinate (lev231)--++(1,0) coordinate (lev232)--++(1,0) coordinate (lev233)--++(1.5,0) coordinate (lev234)--++(1,0) coordinate (lev235)--++(1,0) coordinate (lev236);
	\path (lev2t1) --++(-120:3) coordinate (lev241)--++(1,0) coordinate (lev242)--++(1,0) coordinate (lev243)--++(1.5,0) coordinate (lev244)--++(1,0) coordinate (lev245)--++(1,0) coordinate (lev246)--++(1,0) coordinate (lev247);

	\path (tblp) --++(0,-0.5) node {$\vdots$} --++ (1,0) node {$\vdots$} --++ (1,0) node {$\vdots$}; 	
	\path ($(tblp)!0.25!(tbrp)$) --++(0,-1.25) coordinate (lev2t2p) --++(-1,0) coordinate (lev2t1p);
	\path (lev2t2p) --++(1,0) coordinate (lev2t3p)--++(1.5,0) coordinate (lev2t4p);
	\path (lev2t1p) --++(-120:1) coordinate (lev221p)--++(1,0) coordinate (lev222p)--++(1,0) coordinate (lev223p)--++(1.5,0) coordinate (lev224p)--++(1,0) coordinate (lev225p);
	\path (lev2t1p) --++(-120:2) coordinate (lev231p)--++(1,0) coordinate (lev232p)--++(1,0) coordinate (lev233p)--++(1.5,0) coordinate (lev234p)--++(1,0) coordinate (lev235p)--++(1,0) coordinate (lev236p);
	\path (lev2t1p) --++(-120:3) coordinate (lev241p)--++(1,0) coordinate (lev242p)--++(1,0) coordinate (lev243p)--++(1.5,0) coordinate (lev244p)--++(1,0) coordinate (lev245p)--++(1,0) coordinate (lev246p)--++(1,0) coordinate (lev247p);

	\node [opacity=0.2] at ($(lev2t3)!0.5!(lev2t4)$) {$\cdots$};
	\node [opacity=0.2] at ($(lev223)!0.5!(lev224)$) {$\cdots$};
	\node [opacity=0.2] at ($(lev233)!0.5!(lev234)$) {$\cdots$};

	\node at ($(lev2t3p)!0.5!(lev2t4p)$) {$\cdots$};
	\node at ($(lev223p)!0.5!(lev224p)$) {$\cdots$};
	\node at ($(lev233p)!0.5!(lev234p)$) {$\cdots$};

	\path (lev236)--++(1.5,0.1) coordinate (r);
	\node (rowr) at (r) {\textcolor{gray}{Row $r$}};
	\node[fill=none, circle, inner sep = 0pt,  minimum size =.3cm, opacity=0.2] (bb) at (lev236) {}; 
	\draw[->,color=gray] (rowr)--(bb);

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l2t1) at (lev2t1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l2t2) at (lev2t2) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l2t3) at (lev2t3) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l2t4) at (lev2t4) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l221) at (lev221) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l222) at (lev222) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l223) at (lev223) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l224) at (lev224) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l225) at (lev225) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l231) at (lev231) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l232) at (lev232) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l233) at (lev233) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l234) at (lev234) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l235) at (lev235) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l236) at (lev236) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l241) at (lev241) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l242) at (lev242) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l243) at (lev243) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l244) at (lev244) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l245) at (lev245) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l246) at (lev246) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l247) at (lev247) {}; 

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l2t1p) at (lev2t1p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l2t2p) at (lev2t2p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l2t3p) at (lev2t3p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l2t4p) at (lev2t4p) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = green] (l221p) at (lev231p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = green] (l222p) at (lev232p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = green] (l223p) at (lev233p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = green] (l224p) at (lev234p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = green] (l225p) at (lev235p) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = purple] (l231p) at (lev221p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = purple] (l232p) at (lev222p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = purple] (l233p) at (lev223p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = purple] (l234p) at (lev224p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = purple] (l235p) at (lev225p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = purple] (l236p) at (lev236p) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l241p) at (lev241p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l242p) at (lev242p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l243p) at (lev243p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l244p) at (lev244p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l245p) at (lev245p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l246p) at (lev246p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l247p) at (lev247p) {}; 

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\draw [<-, opacity=0.2] (l2t1) -- (l2t2) ;
	\draw [<-, opacity=0.2] (l2t2) -- (l2t3) ;
%	\draw [<-, opacity=0.2] (l2t3) -- (l2t4) ;

	\draw [->, opacity=0.2] (l221) -- (l2t1) ;
	\draw [->, opacity=0.2] (l2t1) -- (l222) ;
	\draw [->, opacity=0.2] (l222) -- (l2t2) ;
	\draw [->, opacity=0.2] (l2t2) -- (l223) ;
	\draw [->, opacity=0.2] (l223) -- (l2t3) ;
%	\draw [->, opacity=0.2] (l2t3) -- (l224) ;
	\draw [->, opacity=0.2] (l224) -- (l2t4) ;
	\draw [->, opacity=0.2] (l2t4) -- (l225) ;

	\draw [<-, opacity=0.2] (l221) -- (l231) ;
	\draw [<-, opacity=0.2] (l232) -- (l221) ;
	\draw [<-, opacity=0.2] (l222) -- (l232) ;
	\draw [<-, opacity=0.2] (l233) -- (l222) ;
	\draw [<-, opacity=0.2] (l223) -- (l233) ;
	\draw [<-, opacity=0.2] (l224) -- (l234) ;
	\draw [<-, opacity=0.2] (l235) -- (l224) ;
	\draw [<-, opacity=0.2] (l225) -- (l235) ;
	\draw [<-, opacity=0.2] (l236) -- (l225) ;

	\draw [->, opacity=0.2] (l231) -- (l241) ;
	\draw [->, opacity=0.2] (l242) -- (l231) ;
	\draw [->, opacity=0.2] (l232) -- (l242) ;
	\draw [->, opacity=0.2] (l243) -- (l232) ;
	\draw [->, opacity=0.2] (l233) -- (l243) ;
	\draw [->, opacity=0.2] (l234) -- (l244) ;
	\draw [->, opacity=0.2] (l245) -- (l234) ;
	\draw [->, opacity=0.2] (l235) -- (l245) ;
	\draw [->, opacity=0.2] (l246) -- (l235) ;
	\draw [->, opacity=0.2] (l236) -- (l246) ;
	\draw [->, opacity=0.2] (l247) -- (l236) ;

%	\draw [->, opacity=0.2] (l247) -- (l246) ;
%	\draw [->, opacity=0.2] (l246) -- (l245) ;
%	\draw [->, opacity=0.2] (l245) -- (l244) ;
%	\draw [->, opacity=0.2] (l243) -- (l242) ;
%	\draw [->, opacity=0.2] (l242) -- (l241) ;

	\draw [->, opacity=0.2] (l225) -- (l224) ;
	\draw [->, opacity=0.2] (l223) -- (l222) ;
	\draw [->, opacity=0.2] (l222) -- (l221) ;

	\path (l241) --++(0,-0.5) node [opacity=0.2] {$\vdots$} --++ (2,0) node [opacity=0.2] {$\vdots$};
	\path (l247) --++(0,-0.5) node [opacity=0.2] {$\vdots$} --++ (-2,0) node [opacity=0.2] {$\vdots$};

	\path (l241p) --++(0,-0.5) node {$\vdots$} --++ (2,0) node {$\vdots$};
	\path (l247p) --++(0,-0.5) node {$\vdots$} --++ (-2,0) node {$\vdots$};

	\draw [->, color = cyan] (t) -- (tp) ;
	\draw [->, color = cyan] (tr1) -- (tr1p) ;
	\draw [->, color = cyan] (tbr) -- (tbrp) ;
	\draw [->, color = cyan] (tbl) -- (tblp) ;
	\draw [->, color = cyan] (tb1) -- (tb1p) ;
	\draw [->, color = cyan] (tl1) -- (tl1p) ;

	\draw [->, color = cyan] (l2t1) -- (l2t1p) ;
	\draw [->, color = cyan] (l2t2) -- (l2t2p) ;
	\draw [->, color = cyan] (l2t3) -- (l2t3p) ;
	\draw [->, color = cyan] (l2t4) -- (l2t4p) ;

%	\draw [->, color = cyan] (l221) -- (l221p) ;
%	\draw [->, color = cyan] (l222) -- (l222p) ;
%	\draw [->, color = cyan] (l223) -- (l223p) ;
%	\draw [->, color = cyan] (l224) -- (l224p) ;
%	\draw [->, color = cyan] (l225) -- (l225p) ;

	\draw [<-, color = magenta] (l231) -- (l231p) ;
	\draw [<-, color = magenta] (l232) -- (l232p) ;
	\draw [<-, color = magenta] (l233) -- (l233p) ;
	\draw [<-, color = magenta] (l234) -- (l234p) ;
	\draw [<-, color = magenta] (l235) -- (l235p) ;
	\draw [<-, color = magenta] (l236) -- (l236p) ;

	\draw [->, color = cyan] (l241) -- (l241p) ;
	\draw [->, color = cyan] (l242) -- (l242p) ;
	\draw [->, color = cyan] (l243) -- (l243p) ;
	\draw [->, color = cyan] (l244) -- (l244p) ;
	\draw [->, color = cyan] (l245) -- (l245p) ;
	\draw [->, color = cyan] (l246) -- (l246p) ;
	\draw [->, color = cyan] (l247) -- (l247p) ;

	\draw [->, color = cyan] (l241) -- (l231p) ;
	\draw [->, color = cyan] (l241) -- (l221p) ;
	\draw [->, color = cyan] (l241) -- (l2t1p) ;
	\draw [->, color = cyan] (l241) -- (tblp) ;
	\draw [->, color = cyan] (l241) -- (tl1p) ;
	\draw [->, color = cyan] (l241) -- (tp) ;

	\draw [->, color = cyan] (l242) -- (l232p) ;
	\draw [->, color = cyan] (l242) -- (l222p) ;
	\draw [->, color = cyan] (l242) -- (l2t2p) ;
	\draw [->, color = cyan] (l242) -- (tb1p) ;
	\draw [->, color = cyan] (l242) -- (tr1p) ;

	\draw [->, color = cyan] (l243) -- (l233p) ;
	\draw [->, color = cyan] (l243) -- (l223p) ;
	\draw [->, color = cyan] (l243) -- (l2t3p) ;
	\draw [->, color = cyan] (l243) -- (tbrp) ;

	\draw [->, color = cyan] (l244) -- (l234p) ;
	\draw [->, color = cyan] (l244) -- (l224p) ;
	\draw [->, color = cyan] (l244) -- (l2t4p) ;

	\draw [->, color = cyan] (l245) -- (l235p) ;
	\draw [->, color = cyan] (l245) -- (l225p) ;

	\draw [->, color = cyan] (l246) -- (l236p) ;

	\draw [<-, color = magenta] (l231) -- (l221p) ;
	\draw [<-, color = magenta] (l231) -- (l2t1p) ;
	\draw [<-, color = magenta] (l231) -- (tblp) ;
	\draw [<-, color = magenta] (l231) -- (tl1p) ;
	\draw [<-, color = magenta] (l231) -- (tp) ;

	\draw [<-, color = magenta] (l232) -- (l222p) ;
	\draw [<-, color = magenta] (l232) -- (l2t2p) ;
	\draw [<-, color = magenta] (l232) -- (tb1p) ;
	\draw [<-, color = magenta] (l232) -- (tr1p) ;

	\draw [<-, color = magenta] (l233) -- (l223p) ;
	\draw [<-, color = magenta] (l233) -- (l2t3p) ;
	\draw [<-, color = magenta] (l233) -- (tbrp) ;

	\draw [<-, color = magenta] (l234) -- (l2t4p) ;
	\draw [<-, color = magenta] (l234) -- (l224p) ;

	\draw [<-, color = magenta] (l235) -- (l225p) ;

	\draw [->, color = cyan] (l221) -- (l231p) ;
	\draw [->, color = cyan] (l222) -- (l232p) ;
	\draw [->, color = cyan] (l223) -- (l233p) ;
	\draw [->, color = cyan] (l224) -- (l234p) ;
	\draw [->, color = cyan] (l225) -- (l235p) ;

\end{tikzpicture}
\end{center}




==> Qhatfinal.tex <==
\begin{center}
\begin{tikzpicture}

  	\path (0,0) coordinate (top)--++(-60:1) coordinate (topr1)--++(-60:1) coordinate (topbr);
  	\path (top)--++(-120:1) coordinate (topl1)--++(-60:1) coordinate (topb1)--++(-180:1) coordinate (topbl);

  	\path (-0.5,0.5) coordinate (topp)--++(-60:1) coordinate (topr1p)--++(-60:1) coordinate (topbrp);
  	\path (topp)--++(-120:1) coordinate (topl1p)--++(-60:1) coordinate (topb1p)--++(-180:1) coordinate (topblp);

  	\path (top)--++(120:1) coordinate (frol1)--++(60:1) coordinate (frotop);
  	\path (frol1)--++(-120:1) coordinate (frol2)--++(-120:1) coordinate (frol3)--++(-120:1) coordinate (frol4);
  	\path (top)--++(60:1) coordinate (fror1)--++(-60:1) coordinate (fror2)--++(-60:1) coordinate (fror3)--++(-60:1) coordinate (fror4);

  	\path (frotop)--++(-0.5,0.5) coordinate (frotopfr);
  	\path (frotopfr)--++(-120:1) coordinate (frol1fr)--++(-120:1) coordinate (frol2fr)--++(-120:1) coordinate (frol3fr)--++(-120:1) coordinate (frol4fr);
  	\path (frotopfr)--++(-60:1) coordinate (fror1fr)--++(-60:1) coordinate (fror2fr)--++(-60:1) coordinate (fror3fr)--++(-60:1) coordinate (fror4fr);

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (frt) at (frotop) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (frl1) at (frol1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (frl2) at (frol2) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (frl3) at (frol3) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (frl4) at (frol4) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (frr1) at (fror1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (frr2) at (fror2) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (frr3) at (fror3) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (frr4) at (fror4) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray, opacity=0.2] (frtfr) at (frotopfr) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray, opacity=0.2] (frl1fr) at (frol1fr) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray, opacity=0.2] (frl2fr) at (frol2fr) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray, opacity=0.2] (frl3fr) at (frol3fr) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray, opacity=0.2] (frl4fr) at (frol4fr) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray, opacity=0.2] (frr1fr) at (fror1fr) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray, opacity=0.2] (frr2fr) at (fror2fr) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray, opacity=0.2] (frr3fr) at (fror3fr) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray, opacity=0.2] (frr4fr) at (fror4fr) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (t) at (top) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (tr1) at (topr1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (tbr) at (topbr) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (tl1) at (topl1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (tb1) at (topb1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (tbl) at (topbl) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (tp) at (topp) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (tr1p) at (topr1p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (tbrp) at (topbrp) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (tl1p) at (topl1p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (tb1p) at (topb1p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (tblp) at (topblp) {}; 

	\draw [<-, opacity=0.2] (t)--(tr1);
	\draw [<-, opacity=0.2] (tr1)--(tbr);
	\draw [<-, opacity=0.2] (tl1)--(tb1);
	\draw [<-, opacity=0.2] (tbl)--(tl1);
	\draw [<-, opacity=0.2] (tl1)--(t);
	\draw [<-, opacity=0.2] (tb1)--(tr1);
	\draw [<-, opacity=0.2] (tr1)--(tl1);
	\draw [<-, opacity=0.2] (tbr)--(tb1);
	\draw [<-, opacity=0.2] (tb1)--(tbl);

	\path (tbl) --++(0,-0.5) node [opacity=0.2] {$\vdots$} --++ (1,0) node [opacity=0.2] {$\vdots$} --++ (1,0) node [opacity=0.2] {$\vdots$}; 	
	\path ($(tbl)!0.25!(tbr)$) --++(0,-1.25) coordinate (lev2t2) --++(-1,0) coordinate (lev2t1);
	\path (lev2t2) --++(1,0) coordinate (lev2t3)--++(1.5,0) coordinate (lev2t4);
	\path (lev2t1) --++(-120:1) coordinate (lev221)--++(1,0) coordinate (lev222)--++(1,0) coordinate (lev223)--++(1.5,0) coordinate (lev224)--++(1,0) coordinate (lev225);
	\path (lev2t1) --++(-120:2) coordinate (lev231)--++(1,0) coordinate (lev232)--++(1,0) coordinate (lev233)--++(1.5,0) coordinate (lev234)--++(1,0) coordinate (lev235)--++(1,0) coordinate (lev236);
	\path (lev2t1) --++(-120:3) coordinate (lev241)--++(1,0) coordinate (lev242)--++(1,0) coordinate (lev243)--++(1.5,0) coordinate (lev244)--++(1,0) coordinate (lev245)--++(1,0) coordinate (lev246)--++(1,0) coordinate (lev247);

	\path (tblp) --++(0,-0.5) node {$\vdots$} --++ (1,0) node {$\vdots$} --++ (1,0) node {$\vdots$}; 	
	\path ($(tblp)!0.25!(tbrp)$) --++(0,-1.25) coordinate (lev2t2p) --++(-1,0) coordinate (lev2t1p);
	\path (lev2t2p) --++(1,0) coordinate (lev2t3p)--++(1.5,0) coordinate (lev2t4p);
	\path (lev2t1p) --++(-120:1) coordinate (lev221p)--++(1,0) coordinate (lev222p)--++(1,0) coordinate (lev223p)--++(1.5,0) coordinate (lev224p)--++(1,0) coordinate (lev225p);
	\path (lev2t1p) --++(-120:2) coordinate (lev231p)--++(1,0) coordinate (lev232p)--++(1,0) coordinate (lev233p)--++(1.5,0) coordinate (lev234p)--++(1,0) coordinate (lev235p)--++(1,0) coordinate (lev236p);
	\path (lev2t1p) --++(-120:3) coordinate (lev241p)--++(1,0) coordinate (lev242p)--++(1,0) coordinate (lev243p)--++(1.5,0) coordinate (lev244p)--++(1,0) coordinate (lev245p)--++(1,0) coordinate (lev246p)--++(1,0) coordinate (lev247p);

  	\path (lev2t1)--++(-1,0) coordinate (frol2l1);
  	\path (lev2t4)--++(1,0) coordinate (frol2r1);
  	\path (frol2l1)--++(-120:1) coordinate (frol2l2)--++(-120:1) coordinate (frol2l3)--++(-120:1) coordinate (frol2l4);%--++(-120:1) coordinate (frol2l5);
  	\path (frol2r1)--++(-60:1) coordinate (frol2r2)--++(-60:1) coordinate (frol2r3)--++(-60:1) coordinate (frol2r4);%--++(-60:1) coordinate (frol2r5);
%  	\path (frol2l5)--++(1,0) coordinate (frol2b1)--++(1,0) coordinate (frol2b2)--++(1,0) coordinate (frol2b3)--++(1.5,0) coordinate (frol2b4)--++(1,0) coordinate (frol2b5)--++(1,0) coordinate (frol2b6)--++(1,0) coordinate (frol2b7);
  	\path (frol2l1)--++(-0.5,0.5) coordinate (frol2l1fr)--++(-120:1) coordinate (frol2l2fr)--++(-120:1) coordinate (frol2l3fr)--++(-120:1) coordinate (frol2l4fr);%--++(-120:1) coordinate (frol2l5);
  	\path (frol2r1)--++(-0.5,0.5) coordinate (frol2r1fr)--++(-60:1) coordinate (frol2r2fr)--++(-60:1) coordinate (frol2r3fr)--++(-60:1) coordinate (frol2r4fr);%--++(-60:1) coordinate (frol2r5);

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (frl2l1) at (frol2l1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (frl2l2) at (frol2l2) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (frl2l3) at (frol2l3) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (frl2l4) at (frol2l4) {}; 
%	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (frl2l5) at (frol2l5) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray, opacity=0.2] (frl2l1fr) at (frol2l1fr) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray, opacity=0.2] (frl2l2fr) at (frol2l2fr) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray, opacity=0.2] (frl2l3fr) at (frol2l3fr) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray, opacity=0.2] (frl2l4fr) at (frol2l4fr) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (frl2r1) at (frol2r1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (frl2r2) at (frol2r2) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (frl2r3) at (frol2r3) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (frl2r4) at (frol2r4) {}; 
%	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (frl2r5) at (frol2r5) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray, opacity=0.2] (frl2r1fr) at (frol2r1fr) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray, opacity=0.2] (frl2r2fr) at (frol2r2fr) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray, opacity=0.2] (frl2r3fr) at (frol2r3fr) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray, opacity=0.2] (frl2r4fr) at (frol2r4fr) {}; 

%	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (frl2b1) at (frol2b1) {}; 
%	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (frl2b2) at (frol2b2) {}; 
%	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (frl2b3) at (frol2b3) {}; 
%	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (frl2b4) at (frol2b4) {}; 
%	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (frl2b5) at (frol2b5) {}; 
%	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (frl2b6) at (frol2b6) {}; 
%	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (frl2b7) at (frol2b7) {}; 

	\node [opacity=0.2] at ($(lev2t3)!0.5!(lev2t4)$) {$\cdots$};
	\node [opacity=0.2] at ($(lev223)!0.5!(lev224)$) {$\cdots$};
	\node [opacity=0.2] at ($(lev233)!0.5!(lev234)$) {$\cdots$};

	\node at ($(lev2t3p)!0.5!(lev2t4p)$) {$\cdots$};
	\node at ($(lev223p)!0.5!(lev224p)$) {$\cdots$};
	\node at ($(lev233p)!0.5!(lev234p)$) {$\cdots$};

	\path (frol2r3)--++(1.5,0.1) coordinate (r);
%	\node (rowr) at (r) {\textcolor{gray}{Row $n-2$}};
%	\node[fill=none, circle, inner sep = 0pt,  minimum size =.3cm, opacity=0.2] (bb) at (frol2r3) {}; 
%	\draw[->,color=gray] (rowr)--(bb);

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l2t1) at (lev2t1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l2t2) at (lev2t2) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l2t3) at (lev2t3) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l2t4) at (lev2t4) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l221) at (lev221) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l222) at (lev222) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l223) at (lev223) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l224) at (lev224) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l225) at (lev225) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l231) at (lev231) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l232) at (lev232) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l233) at (lev233) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l234) at (lev234) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l235) at (lev235) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l236) at (lev236) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (l241) at (lev241) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (l242) at (lev242) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (l243) at (lev243) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (l244) at (lev244) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (l245) at (lev245) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (l246) at (lev246) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (l247) at (lev247) {}; 

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l2t1p) at (lev2t1p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l2t2p) at (lev2t2p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l2t3p) at (lev2t3p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l2t4p) at (lev2t4p) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l221p) at (lev221p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l222p) at (lev222p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l223p) at (lev223p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l224p) at (lev224p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l225p) at (lev225p) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l231p) at (lev231p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l232p) at (lev232p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l233p) at (lev233p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l234p) at (lev234p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l235p) at (lev235p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l236p) at (lev236p) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray, opacity=0.2] (l241p) at (lev241p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray, opacity=0.2] (l242p) at (lev242p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray, opacity=0.2] (l243p) at (lev243p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray, opacity=0.2] (l244p) at (lev244p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray, opacity=0.2] (l245p) at (lev245p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray, opacity=0.2] (l246p) at (lev246p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray, opacity=0.2] (l247p) at (lev247p) {}; 

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\draw [->, opacity=0.2] (l2t1) -- (l2t2) ;
	\draw [->, opacity=0.2] (l2t2) -- (l2t3) ;
%	\draw [<-, opacity=0.2] (l2t3) -- (l2t4) ;

	\draw [->, opacity=0.2] (l231) -- (l232) ;
	\draw [->, opacity=0.2] (l232) -- (l233) ;

	\draw [->, opacity=0.2] (l234) -- (l235) ;
	\draw [->, opacity=0.2] (l235) -- (l236) ;

	\draw [<-, opacity=0.2] (l221) -- (l2t1) ;
	\draw [<-, opacity=0.2] (l2t1) -- (l222) ;
	\draw [<-, opacity=0.2] (l222) -- (l2t2) ;
	\draw [<-, opacity=0.2] (l2t2) -- (l223) ;
	\draw [<-, opacity=0.2] (l223) -- (l2t3) ;
%	\draw [<-, opacity=0.2] (l2t3) -- (l224) ;
	\draw [<-, opacity=0.2] (l224) -- (l2t4) ;
	\draw [<-, opacity=0.2] (l2t4) -- (l225) ;

	\draw [->, opacity=0.2] (l221) -- (l231) ;
	\draw [->, opacity=0.2] (l232) -- (l221) ;
	\draw [->, opacity=0.2] (l222) -- (l232) ;
	\draw [->, opacity=0.2] (l233) -- (l222) ;
	\draw [->, opacity=0.2] (l223) -- (l233) ;
	\draw [->, opacity=0.2] (l224) -- (l234) ;
	\draw [->, opacity=0.2] (l235) -- (l224) ;
	\draw [->, opacity=0.2] (l225) -- (l235) ;
	\draw [->, opacity=0.2] (l236) -- (l225) ;

	\draw [->, opacity=0.2] (l231) -- (l241) ;
	\draw [->, opacity=0.2] (l242) -- (l231) ;
	\draw [->, opacity=0.2] (l232) -- (l242) ;
	\draw [->, opacity=0.2] (l243) -- (l232) ;
	\draw [->, opacity=0.2] (l233) -- (l243) ;
	\draw [->, opacity=0.2] (l234) -- (l244) ;
	\draw [->, opacity=0.2] (l245) -- (l234) ;
	\draw [->, opacity=0.2] (l235) -- (l245) ;
	\draw [->, opacity=0.2] (l246) -- (l235) ;
	\draw [->, opacity=0.2] (l236) -- (l246) ;
	\draw [->, opacity=0.2] (l247) -- (l236) ;

%	\draw [->, opacity=0.2] (l247) -- (l246) ;
%	\draw [->, opacity=0.2] (l246) -- (l245) ;
	\draw [<-, opacity=0.2] (l225) -- (l224) ;
	\draw [<-, opacity=0.2] (l223) -- (l222) ;
	\draw [<-, opacity=0.2] (l222) -- (l221) ;

%	\path (l241) --++(0,-0.5) node [opacity=0.2] {$\vdots$} --++ (2,0) node [opacity=0.2] {$\vdots$};
%	\path (l247) --++(0,-0.5) node [opacity=0.2] {$\vdots$} --++ (-2,0) node [opacity=0.2] {$\vdots$};

%	\path (l241p) --++(0,-0.5) node {$\vdots$} --++ (2,0) node {$\vdots$};
%	\path (l247p) --++(0,-0.5) node {$\vdots$} --++ (-2,0) node {$\vdots$};

	\draw [<-, color = magenta] (t) -- (tp) ;
	\draw [<-, color = magenta] (tr1) -- (tr1p) ;
	\draw [<-, color = magenta] (tbr) -- (tbrp) ;
	\draw [<-, color = magenta] (tbl) -- (tblp) ;
	\draw [<-, color = magenta] (tb1) -- (tb1p) ;
	\draw [<-, color = magenta] (tl1) -- (tl1p) ;

	\draw [<-, color = magenta] (l2t1) -- (l2t1p) ;
	\draw [<-, color = magenta] (l2t2) -- (l2t2p) ;
	\draw [<-, color = magenta] (l2t3) -- (l2t3p) ;
	\draw [<-, color = magenta] (l2t4) -- (l2t4p) ;

	\draw [<-, color = magenta] (l221) -- (l221p) ;
	\draw [<-, color = magenta] (l222) -- (l222p) ;
	\draw [<-, color = magenta] (l223) -- (l223p) ;
	\draw [<-, color = magenta] (l224) -- (l224p) ;
	\draw [<-, color = magenta] (l225) -- (l225p) ;

	\draw [<-, color = magenta] (l231) -- (l231p) ;
	\draw [<-, color = magenta] (l232) -- (l232p) ;
	\draw [<-, color = magenta] (l233) -- (l233p) ;
	\draw [<-, color = magenta] (l234) -- (l234p) ;
	\draw [<-, color = magenta] (l235) -- (l235p) ;
	\draw [<-, color = magenta] (l236) -- (l236p) ;

	\draw [->, opacity=0.2] (frl1) -- (t) ;
	\draw [->, opacity=0.2] (frl2) -- (tl1) ;
	\draw [->, opacity=0.2] (frl3) -- (tbl) ;

	\draw [->, opacity=0.2] (frr1) -- (t) ;
	\draw [->, opacity=0.2] (frr2) -- (tr1) ;
	\draw [->, opacity=0.2] (frr3) -- (tbr) ;

	\draw [<-, opacity=0.2] (frl2) -- (t) ;
	\draw [<-, opacity=0.2] (frl3) -- (tl1) ;
	\draw [<-, opacity=0.2] (frl4) -- (tbl) ;

	\draw [<-, opacity=0.2] (frr2) -- (t) ;
	\draw [<-, opacity=0.2] (frr3) -- (tr1) ;
	\draw [<-, opacity=0.2] (frr4) -- (tbr) ;

	\draw [<-, opacity=0.2] (frl2r1) -- (l2t4) ;
	\draw [->, opacity=0.2] (frl2l1) -- (l2t1) ;

	\draw [<-, opacity=0.2] (frl2r2) -- (l225) ;
	\draw [->, opacity=0.2] (frl2l2) -- (l221) ;

	\draw [<-, opacity=0.2] (frl2r3) -- (l236) ;
	\draw [->, opacity=0.2] (frl2l3) -- (l231) ;

	\draw [<-, opacity=0.2] (frl2l1) -- (l221) ;
	\draw [<-, opacity=0.2] (frl2l2) -- (l231) ;

	\draw [->, opacity=0.2] (frl2r1) -- (l225) ;
	\draw [->, opacity=0.2] (frl2r2) -- (l236) ;

\end{tikzpicture}
\end{center}



==> Qhatn2.tex <==
\begin{center}
\begin{tikzpicture}

  	\path (0,0) coordinate (top)--++(-60:1) coordinate (topr1)--++(-60:1) coordinate (topbr);
  	\path (top)--++(-120:1) coordinate (topl1)--++(-60:1) coordinate (topb1)--++(-180:1) coordinate (topbl);

  	\path (-0.5,0.5) coordinate (topp)--++(-60:1) coordinate (topr1p)--++(-60:1) coordinate (topbrp);
  	\path (topp)--++(-120:1) coordinate (topl1p)--++(-60:1) coordinate (topb1p)--++(-180:1) coordinate (topblp);

  	\path (top)--++(120:1) coordinate (frol1)--++(60:1) coordinate (frotop);
  	\path (frol1)--++(-120:1) coordinate (frol2)--++(-120:1) coordinate (frol3)--++(-120:1) coordinate (frol4);
  	\path (top)--++(60:1) coordinate (fror1)--++(-60:1) coordinate (fror2)--++(-60:1) coordinate (fror3)--++(-60:1) coordinate (fror4);

  	\path (frotop)--++(-0.5,0.5) coordinate (frotopfr);
  	\path (frotopfr)--++(-120:1) coordinate (frol1fr)--++(-120:1) coordinate (frol2fr)--++(-120:1) coordinate (frol3fr)--++(-120:1) coordinate (frol4fr);
  	\path (frotopfr)--++(-60:1) coordinate (fror1fr)--++(-60:1) coordinate (fror2fr)--++(-60:1) coordinate (fror3fr)--++(-60:1) coordinate (fror4fr);

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (frt) at (frotop) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (frl1) at (frol1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (frl2) at (frol2) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (frl3) at (frol3) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (frl4) at (frol4) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (frr1) at (fror1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (frr2) at (fror2) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (frr3) at (fror3) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (frr4) at (fror4) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray, opacity=0.2] (frtfr) at (frotopfr) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray, opacity=0.2] (frl1fr) at (frol1fr) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray, opacity=0.2] (frl2fr) at (frol2fr) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray, opacity=0.2] (frl3fr) at (frol3fr) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray, opacity=0.2] (frl4fr) at (frol4fr) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray, opacity=0.2] (frr1fr) at (fror1fr) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray, opacity=0.2] (frr2fr) at (fror2fr) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray, opacity=0.2] (frr3fr) at (fror3fr) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray, opacity=0.2] (frr4fr) at (fror4fr) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (t) at (top) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (tr1) at (topr1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (tbr) at (topbr) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (tl1) at (topl1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (tb1) at (topb1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (tbl) at (topbl) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (tp) at (topp) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (tr1p) at (topr1p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (tbrp) at (topbrp) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (tl1p) at (topl1p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (tb1p) at (topb1p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (tblp) at (topblp) {}; 

	\draw [->, opacity=0.2] (t)--(tr1);
	\draw [->, opacity=0.2] (tr1)--(tbr);
	\draw [->, opacity=0.2] (tl1)--(tb1);
	\draw [->, opacity=0.2] (tbl)--(tl1);
	\draw [->, opacity=0.2] (tl1)--(t);
	\draw [->, opacity=0.2] (tb1)--(tr1);
	\draw [->, opacity=0.2] (tr1)--(tl1);
	\draw [->, opacity=0.2] (tbr)--(tb1);
	\draw [->, opacity=0.2] (tb1)--(tbl);

	\path (tbl) --++(0,-0.5) node [opacity=0.2] {$\vdots$} --++ (1,0) node [opacity=0.2] {$\vdots$} --++ (1,0) node [opacity=0.2] {$\vdots$}; 	
	\path ($(tbl)!0.25!(tbr)$) --++(0,-1.25) coordinate (lev2t2) --++(-1,0) coordinate (lev2t1);
	\path (lev2t2) --++(1,0) coordinate (lev2t3)--++(1.5,0) coordinate (lev2t4);
	\path (lev2t1) --++(-120:1) coordinate (lev221)--++(1,0) coordinate (lev222)--++(1,0) coordinate (lev223)--++(1.5,0) coordinate (lev224)--++(1,0) coordinate (lev225);
	\path (lev2t1) --++(-120:2) coordinate (lev231)--++(1,0) coordinate (lev232)--++(1,0) coordinate (lev233)--++(1.5,0) coordinate (lev234)--++(1,0) coordinate (lev235)--++(1,0) coordinate (lev236);
	\path (lev2t1) --++(-120:3) coordinate (lev241)--++(1,0) coordinate (lev242)--++(1,0) coordinate (lev243)--++(1.5,0) coordinate (lev244)--++(1,0) coordinate (lev245)--++(1,0) coordinate (lev246)--++(1,0) coordinate (lev247);

	\path (tblp) --++(0,-0.5) node {$\vdots$} --++ (1,0) node {$\vdots$} --++ (1,0) node {$\vdots$}; 	
	\path ($(tblp)!0.25!(tbrp)$) --++(0,-1.25) coordinate (lev2t2p) --++(-1,0) coordinate (lev2t1p);
	\path (lev2t2p) --++(1,0) coordinate (lev2t3p)--++(1.5,0) coordinate (lev2t4p);
	\path (lev2t1p) --++(-120:1) coordinate (lev221p)--++(1,0) coordinate (lev222p)--++(1,0) coordinate (lev223p)--++(1.5,0) coordinate (lev224p)--++(1,0) coordinate (lev225p);
	\path (lev2t1p) --++(-120:2) coordinate (lev231p)--++(1,0) coordinate (lev232p)--++(1,0) coordinate (lev233p)--++(1.5,0) coordinate (lev234p)--++(1,0) coordinate (lev235p)--++(1,0) coordinate (lev236p);
	\path (lev2t1p) --++(-120:3) coordinate (lev241p)--++(1,0) coordinate (lev242p)--++(1,0) coordinate (lev243p)--++(1.5,0) coordinate (lev244p)--++(1,0) coordinate (lev245p)--++(1,0) coordinate (lev246p)--++(1,0) coordinate (lev247p);

  	\path (lev2t1)--++(-1,0) coordinate (frol2l1);
  	\path (lev2t4)--++(1,0) coordinate (frol2r1);
  	\path (frol2l1)--++(-120:1) coordinate (frol2l2)--++(-120:1) coordinate (frol2l3)--++(-120:1) coordinate (frol2l4);%--++(-120:1) coordinate (frol2l5);
  	\path (frol2r1)--++(-60:1) coordinate (frol2r2)--++(-60:1) coordinate (frol2r3)--++(-60:1) coordinate (frol2r4);%--++(-60:1) coordinate (frol2r5);
%  	\path (frol2l5)--++(1,0) coordinate (frol2b1)--++(1,0) coordinate (frol2b2)--++(1,0) coordinate (frol2b3)--++(1.5,0) coordinate (frol2b4)--++(1,0) coordinate (frol2b5)--++(1,0) coordinate (frol2b6)--++(1,0) coordinate (frol2b7);
  	\path (frol2l1)--++(-0.5,0.5) coordinate (frol2l1fr)--++(-120:1) coordinate (frol2l2fr)--++(-120:1) coordinate (frol2l3fr)--++(-120:1) coordinate (frol2l4fr);%--++(-120:1) coordinate (frol2l5);
  	\path (frol2r1)--++(-0.5,0.5) coordinate (frol2r1fr)--++(-60:1) coordinate (frol2r2fr)--++(-60:1) coordinate (frol2r3fr)--++(-60:1) coordinate (frol2r4fr);%--++(-60:1) coordinate (frol2r5);

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (frl2l1) at (frol2l1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (frl2l2) at (frol2l2) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (frl2l3) at (frol2l3) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (frl2l4) at (frol2l4) {}; 
%	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (frl2l5) at (frol2l5) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray, opacity=0.2] (frl2l1fr) at (frol2l1fr) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray, opacity=0.2] (frl2l2fr) at (frol2l2fr) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray, opacity=0.2] (frl2l3fr) at (frol2l3fr) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray, opacity=0.2] (frl2l4fr) at (frol2l4fr) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (frl2r1) at (frol2r1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (frl2r2) at (frol2r2) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (frl2r3) at (frol2r3) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (frl2r4) at (frol2r4) {}; 
%	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (frl2r5) at (frol2r5) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray, opacity=0.2] (frl2r1fr) at (frol2r1fr) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray, opacity=0.2] (frl2r2fr) at (frol2r2fr) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray, opacity=0.2] (frl2r3fr) at (frol2r3fr) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray, opacity=0.2] (frl2r4fr) at (frol2r4fr) {}; 

%	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (frl2b1) at (frol2b1) {}; 
%	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (frl2b2) at (frol2b2) {}; 
%	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (frl2b3) at (frol2b3) {}; 
%	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (frl2b4) at (frol2b4) {}; 
%	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (frl2b5) at (frol2b5) {}; 
%	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (frl2b6) at (frol2b6) {}; 
%	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (frl2b7) at (frol2b7) {}; 

	\node [opacity=0.2] at ($(lev2t3)!0.5!(lev2t4)$) {$\cdots$};
	\node [opacity=0.2] at ($(lev223)!0.5!(lev224)$) {$\cdots$};
	\node [opacity=0.2] at ($(lev233)!0.5!(lev234)$) {$\cdots$};

	\node at ($(lev2t3p)!0.5!(lev2t4p)$) {$\cdots$};
	\node at ($(lev223p)!0.5!(lev224p)$) {$\cdots$};
	\node at ($(lev233p)!0.5!(lev234p)$) {$\cdots$};

	\path (frol2r3)--++(1.5,0.1) coordinate (r);
%	\node (rowr) at (r) {\textcolor{gray}{Row $n-2$}};
%	\node[fill=none, circle, inner sep = 0pt,  minimum size =.3cm, opacity=0.2] (bb) at (frol2r3) {}; 
%	\draw[->,color=gray] (rowr)--(bb);

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l2t1) at (lev2t1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l2t2) at (lev2t2) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l2t3) at (lev2t3) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l2t4) at (lev2t4) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l221) at (lev221) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l222) at (lev222) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l223) at (lev223) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l224) at (lev224) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l225) at (lev225) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l231) at (lev231) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l232) at (lev232) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l233) at (lev233) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l234) at (lev234) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l235) at (lev235) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l236) at (lev236) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (l241) at (lev241) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (l242) at (lev242) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (l243) at (lev243) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (l244) at (lev244) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (l245) at (lev245) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (l246) at (lev246) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (l247) at (lev247) {}; 

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l2t1p) at (lev2t1p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l2t2p) at (lev2t2p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l2t3p) at (lev2t3p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l2t4p) at (lev2t4p) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l221p) at (lev231p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l222p) at (lev232p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l223p) at (lev233p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l224p) at (lev234p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l225p) at (lev235p) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l231p) at (lev221p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l232p) at (lev222p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l233p) at (lev223p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l234p) at (lev224p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l235p) at (lev225p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l236p) at (lev236p) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray, opacity=0.2] (l241p) at (lev241p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray, opacity=0.2] (l242p) at (lev242p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray, opacity=0.2] (l243p) at (lev243p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray, opacity=0.2] (l244p) at (lev244p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray, opacity=0.2] (l245p) at (lev245p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray, opacity=0.2] (l246p) at (lev246p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray, opacity=0.2] (l247p) at (lev247p) {}; 

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\draw [<-, opacity=0.2] (l2t1) -- (l2t2) ;
	\draw [<-, opacity=0.2] (l2t2) -- (l2t3) ;
%	\draw [<-, opacity=0.2] (l2t3) -- (l2t4) ;

	\draw [->, opacity=0.2] (l221) -- (l2t1) ;
	\draw [->, opacity=0.2] (l2t1) -- (l222) ;
	\draw [->, opacity=0.2] (l222) -- (l2t2) ;
	\draw [->, opacity=0.2] (l2t2) -- (l223) ;
	\draw [->, opacity=0.2] (l223) -- (l2t3) ;
%	\draw [->, opacity=0.2] (l2t3) -- (l224) ;
	\draw [->, opacity=0.2] (l224) -- (l2t4) ;
	\draw [->, opacity=0.2] (l2t4) -- (l225) ;

	\draw [<-, opacity=0.2] (l221) -- (l231) ;
	\draw [<-, opacity=0.2] (l232) -- (l221) ;
	\draw [<-, opacity=0.2] (l222) -- (l232) ;
	\draw [<-, opacity=0.2] (l233) -- (l222) ;
	\draw [<-, opacity=0.2] (l223) -- (l233) ;
	\draw [<-, opacity=0.2] (l224) -- (l234) ;
	\draw [<-, opacity=0.2] (l235) -- (l224) ;
	\draw [<-, opacity=0.2] (l225) -- (l235) ;
	\draw [<-, opacity=0.2] (l236) -- (l225) ;

	\draw [->, opacity=0.2] (l231) -- (l241) ;
	\draw [->, opacity=0.2] (l242) -- (l231) ;
	\draw [->, opacity=0.2] (l232) -- (l242) ;
	\draw [->, opacity=0.2] (l243) -- (l232) ;
	\draw [->, opacity=0.2] (l233) -- (l243) ;
	\draw [->, opacity=0.2] (l234) -- (l244) ;
	\draw [->, opacity=0.2] (l245) -- (l234) ;
	\draw [->, opacity=0.2] (l235) -- (l245) ;
	\draw [->, opacity=0.2] (l246) -- (l235) ;
	\draw [->, opacity=0.2] (l236) -- (l246) ;
	\draw [->, opacity=0.2] (l247) -- (l236) ;

%	\draw [->, opacity=0.2] (l247) -- (l246) ;
%	\draw [->, opacity=0.2] (l246) -- (l245) ;
	\draw [->, opacity=0.2] (l225) -- (l224) ;
	\draw [->, opacity=0.2] (l223) -- (l222) ;
	\draw [->, opacity=0.2] (l222) -- (l221) ;

%	\path (l241) --++(0,-0.5) node [opacity=0.2] {$\vdots$} --++ (2,0) node [opacity=0.2] {$\vdots$};
%	\path (l247) --++(0,-0.5) node [opacity=0.2] {$\vdots$} --++ (-2,0) node [opacity=0.2] {$\vdots$};

%	\path (l241p) --++(0,-0.5) node {$\vdots$} --++ (2,0) node {$\vdots$};
%	\path (l247p) --++(0,-0.5) node {$\vdots$} --++ (-2,0) node {$\vdots$};

	\draw [->, color = cyan] (t) -- (tp) ;
	\draw [->, color = cyan] (tr1) -- (tr1p) ;
	\draw [->, color = cyan] (tbr) -- (tbrp) ;
	\draw [->, color = cyan] (tbl) -- (tblp) ;
	\draw [->, color = cyan] (tb1) -- (tb1p) ;
	\draw [->, color = cyan] (tl1) -- (tl1p) ;

	\draw [->, color = cyan] (l2t1) -- (l2t1p) ;
	\draw [->, color = cyan] (l2t2) -- (l2t2p) ;
	\draw [->, color = cyan] (l2t3) -- (l2t3p) ;
	\draw [->, color = cyan] (l2t4) -- (l2t4p) ;

%	\draw [->, color = cyan] (l221) -- (l221p) ;
%	\draw [->, color = cyan] (l222) -- (l222p) ;
%	\draw [->, color = cyan] (l223) -- (l223p) ;
%	\draw [->, color = cyan] (l224) -- (l224p) ;
%	\draw [->, color = cyan] (l225) -- (l225p) ;

	\draw [<-, color = magenta] (l231) -- (l231p) ;
	\draw [<-, color = magenta] (l232) -- (l232p) ;
	\draw [<-, color = magenta] (l233) -- (l233p) ;
	\draw [<-, color = magenta] (l234) -- (l234p) ;
	\draw [<-, color = magenta] (l235) -- (l235p) ;
	\draw [<-, color = magenta] (l236) -- (l236p) ;

%	\draw [->, color = cyan] (l241) -- (l241p) ;
%	\draw [->, color = cyan] (l242) -- (l242p) ;
%	\draw [->, color = cyan] (l243) -- (l243p) ;
%	\draw [->, color = cyan] (l244) -- (l244p) ;
%	\draw [->, color = cyan] (l245) -- (l245p) ;
%	\draw [->, color = cyan] (l246) -- (l246p) ;
%	\draw [->, color = cyan] (l247) -- (l247p) ;

%	\draw [->, color = cyan] (l241) -- (l231p) ;
%	\draw [->, color = cyan] (l241) -- (l221p) ;
%	\draw [->, color = cyan] (l241) -- (l2t1p) ;
%	\draw [->, color = cyan] (l241) -- (tblp) ;
%	\draw [->, color = cyan] (l241) -- (tl1p) ;
%	\draw [->, color = cyan] (l241) -- (tp) ;

%	\draw [->, color = cyan] (l242) -- (l232p) ;
%	\draw [->, color = cyan] (l242) -- (l222p) ;
%	\draw [->, color = cyan] (l242) -- (l2t2p) ;
%	\draw [->, color = cyan] (l242) -- (tb1p) ;
%	\draw [->, color = cyan] (l242) -- (tr1p) ;

%	\draw [->, color = cyan] (l243) -- (l233p) ;
%	\draw [->, color = cyan] (l243) -- (l223p) ;
%	\draw [->, color = cyan] (l243) -- (l2t3p) ;
%	\draw [->, color = cyan] (l243) -- (tbrp) ;

%	\draw [->, color = cyan] (l244) -- (l234p) ;
%	\draw [->, color = cyan] (l244) -- (l224p) ;
%	\draw [->, color = cyan] (l244) -- (l2t4p) ;

%	\draw [->, color = cyan] (l245) -- (l235p) ;
%	\draw [->, color = cyan] (l245) -- (l225p) ;

%	\draw [->, color = cyan] (l246) -- (l236p) ;

	\draw [<-, color = magenta] (l231) -- (l221p) ;
	\draw [<-, color = magenta] (l231) -- (l2t1p) ;
	\draw [<-, color = magenta] (l231) -- (tblp) ;
	\draw [<-, color = magenta] (l231) -- (tl1p) ;
	\draw [<-, color = magenta] (l231) -- (tp) ;

	\draw [<-, color = magenta] (l232) -- (l222p) ;
	\draw [<-, color = magenta] (l232) -- (l2t2p) ;
	\draw [<-, color = magenta] (l232) -- (tb1p) ;
	\draw [<-, color = magenta] (l232) -- (tr1p) ;

	\draw [<-, color = magenta] (l233) -- (l223p) ;
	\draw [<-, color = magenta] (l233) -- (l2t3p) ;
	\draw [<-, color = magenta] (l233) -- (tbrp) ;

	\draw [<-, color = magenta] (l234) -- (l2t4p) ;
	\draw [<-, color = magenta] (l234) -- (l224p) ;

	\draw [<-, color = magenta] (l235) -- (l225p) ;

	\draw [->, color = cyan] (l221) -- (l231p) ;
	\draw [->, color = cyan] (l222) -- (l232p) ;
	\draw [->, color = cyan] (l223) -- (l233p) ;
	\draw [->, color = cyan] (l224) -- (l234p) ;
	\draw [->, color = cyan] (l225) -- (l235p) ;

	\draw [->, opacity=0.2] (frl1) -- (t) ;
	\draw [->, opacity=0.2] (frl2) -- (tl1) ;
	\draw [->, opacity=0.2] (frl3) -- (tbl) ;

	\draw [<-, opacity=0.2] (frr1) -- (t) ;
	\draw [<-, opacity=0.2] (frr2) -- (tr1) ;
	\draw [<-, opacity=0.2] (frr3) -- (tbr) ;

	\draw [<-, opacity=0.2] (frl2) -- (t) ;
	\draw [<-, opacity=0.2] (frl3) -- (tl1) ;
	\draw [<-, opacity=0.2] (frl4) -- (tbl) ;

	\draw [->, opacity=0.2] (frr2) -- (t) ;
	\draw [->, opacity=0.2] (frr3) -- (tr1) ;
	\draw [->, opacity=0.2] (frr4) -- (tbr) ;

	\draw [->, opacity=0.2] (frl2r1) -- (l2t4) ;
	\draw [<-, opacity=0.2] (frl2l1) -- (l2t1) ;

	\draw [->, opacity=0.2] (frl2r2) -- (l225) ;
	\draw [<-, opacity=0.2] (frl2l2) -- (l221) ;

	\draw [<-, opacity=0.2] (frl2r3) -- (l236) ;
	\draw [->, opacity=0.2] (frl2l3) -- (l231) ;

	\draw [->, opacity=0.2] (frl2l1) -- (l221) ;
	\draw [<-, opacity=0.2] (frl2l2) -- (l231) ;

	\draw [<-, opacity=0.2] (frl2r1) -- (l225) ;
	\draw [->, opacity=0.2] (frl2r2) -- (l236) ;

\end{tikzpicture}.
\end{center}


==> Qhatn3.tex <==
\begin{center}
\begin{tikzpicture}

  	\path (0,0) coordinate (top)--++(-60:1) coordinate (topr1)--++(-60:1) coordinate (topbr);
  	\path (top)--++(-120:1) coordinate (topl1)--++(-60:1) coordinate (topb1)--++(-180:1) coordinate (topbl);

  	\path (-0.5,0.5) coordinate (topp)--++(-60:1) coordinate (topr1p)--++(-60:1) coordinate (topbrp);
  	\path (topp)--++(-120:1) coordinate (topl1p)--++(-60:1) coordinate (topb1p)--++(-180:1) coordinate (topblp);

  	\path (top)--++(120:1) coordinate (frol1)--++(60:1) coordinate (frotop);
  	\path (frol1)--++(-120:1) coordinate (frol2)--++(-120:1) coordinate (frol3)--++(-120:1) coordinate (frol4);
  	\path (top)--++(60:1) coordinate (fror1)--++(-60:1) coordinate (fror2)--++(-60:1) coordinate (fror3)--++(-60:1) coordinate (fror4);

  	\path (frotop)--++(-0.5,0.5) coordinate (frotopfr);
  	\path (frotopfr)--++(-120:1) coordinate (frol1fr)--++(-120:1) coordinate (frol2fr)--++(-120:1) coordinate (frol3fr)--++(-120:1) coordinate (frol4fr);
  	\path (frotopfr)--++(-60:1) coordinate (fror1fr)--++(-60:1) coordinate (fror2fr)--++(-60:1) coordinate (fror3fr)--++(-60:1) coordinate (fror4fr);

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (frt) at (frotop) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (frl1) at (frol1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (frl2) at (frol2) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (frl3) at (frol3) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (frl4) at (frol4) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (frr1) at (fror1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (frr2) at (fror2) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (frr3) at (fror3) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (frr4) at (fror4) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray, opacity=0.2] (frtfr) at (frotopfr) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray, opacity=0.2] (frl1fr) at (frol1fr) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray, opacity=0.2] (frl2fr) at (frol2fr) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray, opacity=0.2] (frl3fr) at (frol3fr) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray, opacity=0.2] (frl4fr) at (frol4fr) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray, opacity=0.2] (frr1fr) at (fror1fr) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray, opacity=0.2] (frr2fr) at (fror2fr) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray, opacity=0.2] (frr3fr) at (fror3fr) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray, opacity=0.2] (frr4fr) at (fror4fr) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (t) at (top) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (tr1) at (topr1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (tbr) at (topbr) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (tl1) at (topl1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (tb1) at (topb1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (tbl) at (topbl) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (tp) at (topp) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (tr1p) at (topr1p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (tbrp) at (topbrp) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (tl1p) at (topl1p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (tb1p) at (topb1p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (tblp) at (topblp) {}; 

	\draw [->, opacity=0.2] (t)--(tr1);
	\draw [->, opacity=0.2] (tr1)--(tbr);
	\draw [->, opacity=0.2] (tl1)--(tb1);
	\draw [->, opacity=0.2] (tbl)--(tl1);
	\draw [->, opacity=0.2] (tl1)--(t);
	\draw [->, opacity=0.2] (tb1)--(tr1);
	\draw [->, opacity=0.2] (tr1)--(tl1);
	\draw [->, opacity=0.2] (tbr)--(tb1);
	\draw [->, opacity=0.2] (tb1)--(tbl);

	\path (tbl) --++(0,-0.5) node [opacity=0.2] {$\vdots$} --++ (1,0) node [opacity=0.2] {$\vdots$} --++ (1,0) node [opacity=0.2] {$\vdots$}; 	
	\path ($(tbl)!0.25!(tbr)$) --++(0,-1.25) coordinate (lev2t2) --++(-1,0) coordinate (lev2t1);
	\path (lev2t2) --++(1,0) coordinate (lev2t3)--++(1.5,0) coordinate (lev2t4);
	\path (lev2t1) --++(-120:1) coordinate (lev221)--++(1,0) coordinate (lev222)--++(1,0) coordinate (lev223)--++(1.5,0) coordinate (lev224)--++(1,0) coordinate (lev225);
	\path (lev2t1) --++(-120:2) coordinate (lev231)--++(1,0) coordinate (lev232)--++(1,0) coordinate (lev233)--++(1.5,0) coordinate (lev234)--++(1,0) coordinate (lev235)--++(1,0) coordinate (lev236);
	\path (lev2t1) --++(-120:3) coordinate (lev241)--++(1,0) coordinate (lev242)--++(1,0) coordinate (lev243)--++(1.5,0) coordinate (lev244)--++(1,0) coordinate (lev245)--++(1,0) coordinate (lev246)--++(1,0) coordinate (lev247);

	\path (tblp) --++(0,-0.5) node {$\vdots$} --++ (1,0) node {$\vdots$} --++ (1,0) node {$\vdots$}; 	
	\path ($(tblp)!0.25!(tbrp)$) --++(0,-1.25) coordinate (lev2t2p) --++(-1,0) coordinate (lev2t1p);
	\path (lev2t2p) --++(1,0) coordinate (lev2t3p)--++(1.5,0) coordinate (lev2t4p);
	\path (lev2t1p) --++(-120:1) coordinate (lev221p)--++(1,0) coordinate (lev222p)--++(1,0) coordinate (lev223p)--++(1.5,0) coordinate (lev224p)--++(1,0) coordinate (lev225p);
	\path (lev2t1p) --++(-120:2) coordinate (lev231p)--++(1,0) coordinate (lev232p)--++(1,0) coordinate (lev233p)--++(1.5,0) coordinate (lev234p)--++(1,0) coordinate (lev235p)--++(1,0) coordinate (lev236p);
	\path (lev2t1p) --++(-120:3) coordinate (lev241p)--++(1,0) coordinate (lev242p)--++(1,0) coordinate (lev243p)--++(1.5,0) coordinate (lev244p)--++(1,0) coordinate (lev245p)--++(1,0) coordinate (lev246p)--++(1,0) coordinate (lev247p);

  	\path (lev2t1)--++(-1,0) coordinate (frol2l1);
  	\path (lev2t4)--++(1,0) coordinate (frol2r1);
  	\path (frol2l1)--++(-120:1) coordinate (frol2l2)--++(-120:1) coordinate (frol2l3)--++(-120:1) coordinate (frol2l4);%--++(-120:1) coordinate (frol2l5);
  	\path (frol2r1)--++(-60:1) coordinate (frol2r2)--++(-60:1) coordinate (frol2r3)--++(-60:1) coordinate (frol2r4);%--++(-60:1) coordinate (frol2r5);
%  	\path (frol2l5)--++(1,0) coordinate (frol2b1)--++(1,0) coordinate (frol2b2)--++(1,0) coordinate (frol2b3)--++(1.5,0) coordinate (frol2b4)--++(1,0) coordinate (frol2b5)--++(1,0) coordinate (frol2b6)--++(1,0) coordinate (frol2b7);
  	\path (frol2l1)--++(-0.5,0.5) coordinate (frol2l1fr)--++(-120:1) coordinate (frol2l2fr)--++(-120:1) coordinate (frol2l3fr)--++(-120:1) coordinate (frol2l4fr);%--++(-120:1) coordinate (frol2l5);
  	\path (frol2r1)--++(-0.5,0.5) coordinate (frol2r1fr)--++(-60:1) coordinate (frol2r2fr)--++(-60:1) coordinate (frol2r3fr)--++(-60:1) coordinate (frol2r4fr);%--++(-60:1) coordinate (frol2r5);

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (frl2l1) at (frol2l1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (frl2l2) at (frol2l2) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (frl2l3) at (frol2l3) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (frl2l4) at (frol2l4) {}; 
%	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (frl2l5) at (frol2l5) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray, opacity=0.2] (frl2l1fr) at (frol2l1fr) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray, opacity=0.2] (frl2l2fr) at (frol2l2fr) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray, opacity=0.2] (frl2l3fr) at (frol2l3fr) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray, opacity=0.2] (frl2l4fr) at (frol2l4fr) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (frl2r1) at (frol2r1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (frl2r2) at (frol2r2) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (frl2r3) at (frol2r3) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (frl2r4) at (frol2r4) {}; 
%	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (frl2r5) at (frol2r5) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray, opacity=0.2] (frl2r1fr) at (frol2r1fr) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray, opacity=0.2] (frl2r2fr) at (frol2r2fr) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray, opacity=0.2] (frl2r3fr) at (frol2r3fr) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray, opacity=0.2] (frl2r4fr) at (frol2r4fr) {}; 

%	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (frl2b1) at (frol2b1) {}; 
%	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (frl2b2) at (frol2b2) {}; 
%	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (frl2b3) at (frol2b3) {}; 
%	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (frl2b4) at (frol2b4) {}; 
%	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (frl2b5) at (frol2b5) {}; 
%	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (frl2b6) at (frol2b6) {}; 
%	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (frl2b7) at (frol2b7) {}; 

	\node [opacity=0.2] at ($(lev2t3)!0.5!(lev2t4)$) {$\cdots$};
	\node [opacity=0.2] at ($(lev223)!0.5!(lev224)$) {$\cdots$};
	\node [opacity=0.2] at ($(lev233)!0.5!(lev234)$) {$\cdots$};

	\node at ($(lev2t3p)!0.5!(lev2t4p)$) {$\cdots$};
	\node at ($(lev223p)!0.5!(lev224p)$) {$\cdots$};
	\node at ($(lev233p)!0.5!(lev234p)$) {$\cdots$};

	\path (frol2r3)--++(1.5,0.1) coordinate (r);
%	\node (rowr) at (r) {\textcolor{gray}{Row $n-2$}};
%	\node[fill=none, circle, inner sep = 0pt,  minimum size =.3cm, opacity=0.2] (bb) at (frol2r3) {}; 
%	\draw[->,color=gray] (rowr)--(bb);

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l2t1) at (lev2t1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l2t2) at (lev2t2) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l2t3) at (lev2t3) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l2t4) at (lev2t4) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l221) at (lev221) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l222) at (lev222) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l223) at (lev223) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l224) at (lev224) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l225) at (lev225) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l231) at (lev231) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l232) at (lev232) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l233) at (lev233) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l234) at (lev234) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l235) at (lev235) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (l236) at (lev236) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (l241) at (lev241) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (l242) at (lev242) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (l243) at (lev243) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (l244) at (lev244) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (l245) at (lev245) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (l246) at (lev246) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (l247) at (lev247) {}; 

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l2t1p) at (lev2t1p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l2t2p) at (lev2t2p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l2t3p) at (lev2t3p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l2t4p) at (lev2t4p) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l221p) at (lev231p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l222p) at (lev232p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l223p) at (lev233p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l224p) at (lev234p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l225p) at (lev235p) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l231p) at (lev221p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l232p) at (lev222p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l233p) at (lev223p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l234p) at (lev224p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l235p) at (lev225p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l236p) at (lev236p) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray, opacity=0.2] (l241p) at (lev241p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray, opacity=0.2] (l242p) at (lev242p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray, opacity=0.2] (l243p) at (lev243p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray, opacity=0.2] (l244p) at (lev244p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray, opacity=0.2] (l245p) at (lev245p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray, opacity=0.2] (l246p) at (lev246p) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray, opacity=0.2] (l247p) at (lev247p) {}; 

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\draw [<-, opacity=0.2] (l2t1) -- (l2t2) ;
	\draw [<-, opacity=0.2] (l2t2) -- (l2t3) ;
%	\draw [<-, opacity=0.2] (l2t3) -- (l2t4) ;

	\draw [->, opacity=0.2] (l231) -- (l232) ;
	\draw [->, opacity=0.2] (l232) -- (l233) ;

	\draw [->, opacity=0.2] (l234) -- (l235) ;
	\draw [->, opacity=0.2] (l235) -- (l236) ;

	\draw [->, opacity=0.2] (l221) -- (l2t1) ;
	\draw [->, opacity=0.2] (l2t1) -- (l222) ;
	\draw [->, opacity=0.2] (l222) -- (l2t2) ;
	\draw [->, opacity=0.2] (l2t2) -- (l223) ;
	\draw [->, opacity=0.2] (l223) -- (l2t3) ;
%	\draw [->, opacity=0.2] (l2t3) -- (l224) ;
	\draw [->, opacity=0.2] (l224) -- (l2t4) ;
	\draw [->, opacity=0.2] (l2t4) -- (l225) ;

	\draw [->, opacity=0.2] (l221) -- (l231) ;
	\draw [->, opacity=0.2] (l232) -- (l221) ;
	\draw [->, opacity=0.2] (l222) -- (l232) ;
	\draw [->, opacity=0.2] (l233) -- (l222) ;
	\draw [->, opacity=0.2] (l223) -- (l233) ;
	\draw [->, opacity=0.2] (l224) -- (l234) ;
	\draw [->, opacity=0.2] (l235) -- (l224) ;
	\draw [->, opacity=0.2] (l225) -- (l235) ;
	\draw [->, opacity=0.2] (l236) -- (l225) ;

	\draw [->, opacity=0.2] (l231) -- (l241) ;
	\draw [->, opacity=0.2] (l242) -- (l231) ;
	\draw [->, opacity=0.2] (l232) -- (l242) ;
	\draw [->, opacity=0.2] (l243) -- (l232) ;
	\draw [->, opacity=0.2] (l233) -- (l243) ;
	\draw [->, opacity=0.2] (l234) -- (l244) ;
	\draw [->, opacity=0.2] (l245) -- (l234) ;
	\draw [->, opacity=0.2] (l235) -- (l245) ;
	\draw [->, opacity=0.2] (l246) -- (l235) ;
	\draw [->, opacity=0.2] (l236) -- (l246) ;
	\draw [->, opacity=0.2] (l247) -- (l236) ;

%	\draw [->, opacity=0.2] (l247) -- (l246) ;
%	\draw [->, opacity=0.2] (l246) -- (l245) ;
%	\draw [->, opacity=0.2] (l225) -- (l224) ;
%	\draw [->, opacity=0.2] (l223) -- (l222) ;
%	\draw [->, opacity=0.2] (l222) -- (l221) ;

%	\path (l241) --++(0,-0.5) node [opacity=0.2] {$\vdots$} --++ (2,0) node [opacity=0.2] {$\vdots$};
%	\path (l247) --++(0,-0.5) node [opacity=0.2] {$\vdots$} --++ (-2,0) node [opacity=0.2] {$\vdots$};

%	\path (l241p) --++(0,-0.5) node {$\vdots$} --++ (2,0) node {$\vdots$};
%	\path (l247p) --++(0,-0.5) node {$\vdots$} --++ (-2,0) node {$\vdots$};

	\draw [->, color = cyan] (t) -- (tp) ;
	\draw [->, color = cyan] (tr1) -- (tr1p) ;
	\draw [->, color = cyan] (tbr) -- (tbrp) ;
	\draw [->, color = cyan] (tbl) -- (tblp) ;
	\draw [->, color = cyan] (tb1) -- (tb1p) ;
	\draw [->, color = cyan] (tl1) -- (tl1p) ;

	\draw [->, color = cyan] (l2t1) -- (l2t1p) ;
	\draw [->, color = cyan] (l2t2) -- (l2t2p) ;
	\draw [->, color = cyan] (l2t3) -- (l2t3p) ;
	\draw [->, color = cyan] (l2t4) -- (l2t4p) ;

%	\draw [->, color = cyan] (l221) -- (l221p) ;
%	\draw [->, color = cyan] (l222) -- (l222p) ;
%	\draw [->, color = cyan] (l223) -- (l223p) ;
%	\draw [->, color = cyan] (l224) -- (l224p) ;
%	\draw [->, color = cyan] (l225) -- (l225p) ;

%	\draw [<-, color = magenta] (l231) -- (l231p) ;
%	\draw [<-, color = magenta] (l232) -- (l232p) ;
%	\draw [<-, color = magenta] (l233) -- (l233p) ;
%	\draw [<-, color = magenta] (l234) -- (l234p) ;
%	\draw [<-, color = magenta] (l235) -- (l235p) ;
	\draw [<-, color = magenta] (l236) -- (l236p) ;

%	\draw [->, color = cyan] (l241) -- (l241p) ;
%	\draw [->, color = cyan] (l242) -- (l242p) ;
%	\draw [->, color = cyan] (l243) -- (l243p) ;
%	\draw [->, color = cyan] (l244) -- (l244p) ;
%	\draw [->, color = cyan] (l245) -- (l245p) ;
%	\draw [->, color = cyan] (l246) -- (l246p) ;
%	\draw [->, color = cyan] (l247) -- (l247p) ;

%	\draw [->, color = cyan] (l241) -- (l231p) ;
%	\draw [->, color = cyan] (l241) -- (l221p) ;
%	\draw [->, color = cyan] (l241) -- (l2t1p) ;
%	\draw [->, color = cyan] (l241) -- (tblp) ;
%	\draw [->, color = cyan] (l241) -- (tl1p) ;
%	\draw [->, color = cyan] (l241) -- (tp) ;

%	\draw [->, color = cyan] (l242) -- (l232p) ;
%	\draw [->, color = cyan] (l242) -- (l222p) ;
%	\draw [->, color = cyan] (l242) -- (l2t2p) ;
%	\draw [->, color = cyan] (l242) -- (tb1p) ;
%	\draw [->, color = cyan] (l242) -- (tr1p) ;

%	\draw [->, color = cyan] (l243) -- (l233p) ;
%	\draw [->, color = cyan] (l243) -- (l223p) ;
%	\draw [->, color = cyan] (l243) -- (l2t3p) ;
%	\draw [->, color = cyan] (l243) -- (tbrp) ;

%	\draw [->, color = cyan] (l244) -- (l234p) ;
%	\draw [->, color = cyan] (l244) -- (l224p) ;
%	\draw [->, color = cyan] (l244) -- (l2t4p) ;

%	\draw [->, color = cyan] (l245) -- (l235p) ;
%	\draw [->, color = cyan] (l245) -- (l225p) ;

%	\draw [->, color = cyan] (l246) -- (l236p) ;

	\draw [<-, color = magenta] (l231) -- (l221p) ;
	\draw [<-, color = magenta] (l221) -- (l2t1p) ;
	\draw [<-, color = magenta] (l221) -- (tblp) ;
	\draw [<-, color = magenta] (l221) -- (tl1p) ;
	\draw [<-, color = magenta] (l221) -- (tp) ;

	\draw [<-, color = magenta] (l232) -- (l222p) ;
	\draw [<-, color = magenta] (l222) -- (l2t2p) ;
	\draw [<-, color = magenta] (l222) -- (tb1p) ;
	\draw [<-, color = magenta] (l222) -- (tr1p) ;

	\draw [<-, color = magenta] (l233) -- (l223p) ;
	\draw [<-, color = magenta] (l223) -- (l2t3p) ;
	\draw [<-, color = magenta] (l223) -- (tbrp) ;

	\draw [<-, color = magenta] (l224) -- (l2t4p) ;
	\draw [<-, color = magenta] (l234) -- (l224p) ;

	\draw [<-, color = magenta] (l235) -- (l225p) ;

	\draw [<-, color = magenta] (l221) -- (l231p) ;
	\draw [<-, color = magenta] (l222) -- (l232p) ;
	\draw [<-, color = magenta] (l223) -- (l233p) ;
	\draw [<-, color = magenta] (l224) -- (l234p) ;
	\draw [<-, color = magenta] (l225) -- (l235p) ;

	\draw [->, opacity=0.2] (frl1) -- (t) ;
	\draw [->, opacity=0.2] (frl2) -- (tl1) ;
	\draw [->, opacity=0.2] (frl3) -- (tbl) ;

	\draw [<-, opacity=0.2] (frr1) -- (t) ;
	\draw [<-, opacity=0.2] (frr2) -- (tr1) ;
	\draw [<-, opacity=0.2] (frr3) -- (tbr) ;

	\draw [<-, opacity=0.2] (frl2) -- (t) ;
	\draw [<-, opacity=0.2] (frl3) -- (tl1) ;
	\draw [<-, opacity=0.2] (frl4) -- (tbl) ;

	\draw [->, opacity=0.2] (frr2) -- (t) ;
	\draw [->, opacity=0.2] (frr3) -- (tr1) ;
	\draw [->, opacity=0.2] (frr4) -- (tbr) ;

	\draw [->, opacity=0.2] (frl2r1) -- (l2t4) ;
	\draw [<-, opacity=0.2] (frl2l1) -- (l2t1) ;

	\draw [<-, opacity=0.2] (frl2r2) -- (l225) ;
	\draw [->, opacity=0.2] (frl2l2) -- (l221) ;

	\draw [<-, opacity=0.2] (frl2r3) -- (l236) ;
	\draw [->, opacity=0.2] (frl2l3) -- (l231) ;

	\draw [<-, opacity=0.2] (frl2l1) -- (l221) ;
	\draw [<-, opacity=0.2] (frl2l2) -- (l231) ;

	\draw [->, opacity=0.2] (frl2r1) -- (l225) ;
	\draw [->, opacity=0.2] (frl2r2) -- (l236) ;

\end{tikzpicture}.
\end{center}


==> Qitrir1fr.tex <==
\begin{center}
\begin{tikzpicture}

  	\path (0,0) coordinate (top)--++(-60:1) coordinate (topr1)--++(-60:1) coordinate (topbr);
  	\path (top)--++(-120:1) coordinate (topl1)--++(-60:1) coordinate (topb1)--++(-180:1) coordinate (topbl);


	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (t) at (top) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (tr1) at (topr1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (tbr) at (topbr) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (tl1) at (topl1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (tb1) at (topb1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (tbl) at (topbl) {}; 

	\draw [->] (t)--(tr1);
	\draw [->] (tr1)--(tbr);
	\draw [->] (tl1)--(tb1);
	\draw [->] (tbl)--(tl1);
	\draw [->] (tl1)--(t);
	\draw [->] (tb1)--(tr1);
	\draw [->] (tr1)--(tl1);
	\draw [->] (tbr)--(tb1);
	\draw [->] (tb1)--(tbl);

	\path (tbl) --++(0,-0.5) node  {$\vdots$} --++ (1,0) node {$\vdots$} --++ (1,0) node {$\vdots$}; 	
	\path ($(tbl)!0.25!(tbr)$) --++(0,-1.25) coordinate (lev2t2) --++(-1,0) coordinate (lev2t1);
%	\path (tbl) --++(0,-1.25) coordinate (lev2t2) --++(-1,0) coordinate (lev2t1);
	\path (lev2t2) --++(1,0) coordinate (lev2t3)--++(1.5,0) coordinate (lev2t4);
	\path (lev2t1) --++(-120:1) coordinate (lev221)--++(1,0) coordinate (lev222)--++(1,0) coordinate (lev223)--++(1.5,0) coordinate (lev224)--++(1,0) coordinate (lev225);
	\path (lev2t1) --++(-120:2) coordinate (lev231)--++(1,0) coordinate (lev232)--++(1,0) coordinate (lev233)--++(1.5,0) coordinate (lev234)--++(1,0) coordinate (lev235)--++(1,0) coordinate (lev236);
	\path (lev2t1) --++(-120:3) coordinate (lev241)--++(1,0) coordinate (lev242)--++(1,0) coordinate (lev243)--++(1.5,0) coordinate (lev244)--++(1,0) coordinate (lev245)--++(1,0) coordinate (lev246)--++(1,0) coordinate (lev247);

	\node at ($(lev2t3)!0.5!(lev2t4)$) {$\cdots$};
	\node at ($(lev223)!0.5!(lev224)$) {$\cdots$};
	\node at ($(lev233)!0.5!(lev234)$) {$\cdots$};

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l2t1) at (lev2t1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l2t2) at (lev2t2) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l2t3) at (lev2t3) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l2t4) at (lev2t4) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l221) at (lev221) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l222) at (lev222) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l223) at (lev223) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l224) at (lev224) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l225) at (lev225) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l231) at (lev231) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l232) at (lev232) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l233) at (lev233) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l234) at (lev234) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l235) at (lev235) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l236) at (lev236) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l241) at (lev241) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l242) at (lev242) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l243) at (lev243) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l244) at (lev244) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l245) at (lev245) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l246) at (lev246) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l247) at (lev247) {}; 

	\draw [<-] (l2t1) -- (l2t2) ;
	\draw [<-] (l2t2) -- (l2t3) ;
%	\draw [<-] (l2t3) -- (l2t4) ;

	\draw [->] (l221) -- (l2t1) ;
	\draw [->] (l2t1) -- (l222) ;
	\draw [->] (l222) -- (l2t2) ;
	\draw [->] (l2t2) -- (l223) ;
	\draw [->] (l223) -- (l2t3) ;
%	\draw [->] (l2t3) -- (l224) ;
	\draw [->] (l224) -- (l2t4) ;
	\draw [->] (l2t4) -- (l225) ;

	\draw [->] (l221) -- (l231) ;
	\draw [->] (l232) -- (l221) ;
	\draw [->] (l222) -- (l232) ;
	\draw [->] (l233) -- (l222) ;
	\draw [->] (l223) -- (l233) ;
	\draw [->] (l224) -- (l234) ;
	\draw [->] (l235) -- (l224) ;
	\draw [->] (l225) -- (l235) ;
	\draw [->] (l236) -- (l225) ;

	\draw [<-] (l231) -- (l241) ;
	\draw [<-] (l242) -- (l231) ;
	\draw [<-] (l232) -- (l242) ;
	\draw [<-] (l243) -- (l232) ;
	\draw [<-] (l233) -- (l243) ;
	\draw [<-] (l234) -- (l244) ;
	\draw [<-] (l245) -- (l234) ;
	\draw [<-] (l235) -- (l245) ;
	\draw [<-] (l246) -- (l235) ;
	\draw [<-] (l236) -- (l246) ;
	\draw [<-] (l247) -- (l236) ;

	\draw [->] (l247) -- (l246) ;
	\draw [->] (l246) -- (l245) ;
	\draw [->] (l245) -- (l244) ;
	\draw [->] (l243) -- (l242) ;
	\draw [->] (l242) -- (l241) ;

	\path (l241) --++(0,-0.5) node  {$\vdots$} --++ (2,0) node {$\vdots$};
	\path (l247) --++(0,-0.5) node  {$\vdots$} --++ (-2,0) node {$\vdots$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\path (top) --++(120:1) coordinate (ftopl1) --++(60:1) coordinate (ftop); 
	\path (top) --++(60:1) coordinate (ftopr1);
	\path (ftopl1) --++(-120:1) coordinate (ftopl2)--++(-120:1) coordinate (ftopl3)--++(-120:1) coordinate (ftopl4);
	\path (ftopr1) --++(-60:1) coordinate (ftopr2)--++(-60:1) coordinate (ftopr3)--++(-60:1) coordinate (ftopr4);

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (ft) at (ftop) {}; 
	\path (ft) --++(-2,0.3) node (labft) {\textcolor{gray}{$v_{\lrp{n,0,0}}$}};
	\node [fill=none, circle, inner sep = 0pt,  minimum size =.4cm] (bbft) at (ft) {}; 
	\draw [->, color=gray] (labft) -- (bbft);

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (ftl1) at (ftopl1) {}; 
	\path (ftl1) --++(-2,0.3) node (labftl1) {\textcolor{gray}{$v_{\lrp{n-2,0,2}}$}};
	\node [fill=none, circle, inner sep = 0pt,  minimum size =.4cm] (bbftl1) at (ftl1) {}; 
	\draw [->, color=gray] (labftl1) -- (bbftl1);

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (ftl2) at (ftopl2) {}; 
	\path (ftl2) --++(-2,0.3) node (labftl2) {\textcolor{gray}{$v_{\lrp{n-3,0,3}}$}};
	\node [fill=none, circle, inner sep = 0pt,  minimum size =.4cm] (bbftl2) at (ftl2) {}; 
	\draw [->, color=gray] (labftl2) -- (bbftl2);

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (ftl3) at (ftopl3) {}; 
	\path (ftl3) --++(-2,0.3) node (labftl3) {\textcolor{gray}{$v_{\lrp{n-4,0,4}}$}};
	\node [fill=none, circle, inner sep = 0pt,  minimum size =.4cm] (bbftl3) at (ftl3) {}; 
	\draw [->, color=gray] (labftl3) -- (bbftl3);

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (ftl4) at (ftopl4) {}; 
	\path (ftl4) --++(-2,0.3) node (labftl4) {\textcolor{gray}{$v_{\lrp{n-5,0,5}}$}};
	\node [fill=none, circle, inner sep = 0pt,  minimum size =.4cm] (bbftl4) at (ftl4) {}; 
	\draw [->, color=gray] (labftl4) -- (bbftl4);

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (ftr1) at (ftopr1) {}; 
	\path (ftr1) --++(2,0.3) node (labftr1) {\textcolor{gray}{$v_{\lrp{n-2,2,0}}$}};
	\node [fill=none, circle, inner sep = 0pt,  minimum size =.4cm] (bbftr1) at (ftr1) {}; 
	\draw [->, color=gray] (labftr1) -- (bbftr1);

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (ftr2) at (ftopr2) {}; 
	\path (ftr2) --++(2,0.3) node (labftr2) {\textcolor{gray}{$v_{\lrp{n-3,3,0}}$}};
	\node [fill=none, circle, inner sep = 0pt,  minimum size =.4cm] (bbftr2) at (ftr2) {}; 
	\draw [->, color=gray] (labftr2) -- (bbftr2);

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (ftr3) at (ftopr3) {}; 
	\path (ftr3) --++(2,0.3) node (labftr3) {\textcolor{gray}{$v_{\lrp{n-4,4,0}}$}};
	\node [fill=none, circle, inner sep = 0pt,  minimum size =.4cm] (bbftr3) at (ftr3) {}; 
	\draw [->, color=gray] (labftr3) -- (bbftr3);

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (ftr4) at (ftopr4) {}; 
	\path (ftr4) --++(2,0.3) node (labftr4) {\textcolor{gray}{$v_{\lrp{n-5,5,0}}$}};
	\node [fill=none, circle, inner sep = 0pt,  minimum size =.4cm] (bbftr4) at (ftr4) {}; 
	\draw [->, color=gray] (labftr4) -- (bbftr4);

	\draw [->] (ftl1)--(t);
	\draw [->] (ftl2)--(tl1);
	\draw [->] (ftl3)--(tbl);

	\draw [<-] (ftr1)--(t);
	\draw [<-] (ftr2)--(tr1);
	\draw [<-] (ftr3)--(tbr);

	\draw [->] (ftr2)--(t);
	\draw [->] (ftr3)--(tr1);
	\draw [->] (ftr4)--(tbr);

	\draw [<-] (ftl2)--(t);
	\draw [<-] (ftl3)--(tl1);
	\draw [<-] (ftl4)--(tbl);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\path (lev2t1) --++(-1,0) coordinate (flev2l1) --++(-120:1) coordinate (flev2l2)--++(-120:1) coordinate (flev2l3)--++(-120:1) coordinate (flev2l4); 
	\path (lev2t4) --++(1,0) coordinate (flev2r1) --++(-60:1) coordinate (flev2r2)--++(-60:1) coordinate (flev2r3)--++(-60:1) coordinate (flev2r4); 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (fle2l1) at (flev2l1) {}; 
	\path (fle2l1) --++(-2,0.3) node (labfle2l1) {\textcolor{gray}{$v_{\lrp{n-r,0,r}}$}};
	\node [fill=none, circle, inner sep = 0pt,  minimum size =.4cm] (bbfle2l1) at (fle2l1) {}; 
	\draw [->, color=gray] (labfle2l1) -- (bbfle2l1);

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (fle2l2) at (flev2l2) {}; 
	\path (fle2l2) --++(-2,0.3) node (labfle2l2) {\textcolor{gray}{$v_{\lrp{n-1,1,0}}$}};
	\node [fill=none, circle, inner sep = 0pt,  minimum size =.4cm] (bbfle2l2) at (fle2l2) {}; 
	\draw [->, color=gray] (labfle2l2) -- (bbfle2l2);

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (fle2l3) at (flev2l3) {}; 
	\path (fle2l3) --++(-2,0.3) node (labfle2l3) {\textcolor{gray}{$v_{\lrp{n-r-1,0,r+1}}$}};
	\node [fill=none, circle, inner sep = 0pt,  minimum size =.4cm] (bbfle2l3) at (fle2l3) {}; 
	\draw [->, color=gray] (labfle2l3) -- (bbfle2l3);

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (fle2l4) at (flev2l4) {}; 
	\path (fle2l4) --++(-2,0.3) node (labfle2l4) {\textcolor{gray}{$v_{\lrp{n-r-2,0,r+2}}$}};
	\node [fill=none, circle, inner sep = 0pt,  minimum size =.4cm] (bbfle2l4) at (fle2l4) {}; 
	\draw [->, color=gray] (labfle2l4) -- (bbfle2l4);



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (fle2r1) at (flev2r1) {}; 
	\path (fle2r1) --++(2,0.3) node (labfle2r1) {\textcolor{gray}{$v_{\lrp{n-r,r,0}}$}};
	\node [fill=none, circle, inner sep = 0pt,  minimum size =.4cm] (bbfle2r1) at (fle2r1) {}; 
	\draw [->, color=gray] (labfle2r1) -- (bbfle2r1);

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (fle2r2) at (flev2r2) {}; 
	\path (fle2r2) --++(2,0.3) node (labfle2r2) {\textcolor{gray}{$v_{\lrp{n-1,0,1}}$}};
	\node [fill=none, circle, inner sep = 0pt,  minimum size =.4cm] (bbfle2r2) at (fle2r2) {}; 
	\draw [->, color=gray] (labfle2r2) -- (bbfle2r2);

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (fle2r3) at (flev2r3) {}; 
	\path (fle2r3) --++(2,0.3) node (labfle2r3) {\textcolor{gray}{$v_{\lrp{n-r-1,r+1,0}}$}};
	\node [fill=none, circle, inner sep = 0pt,  minimum size =.4cm] (bbfle2r3) at (fle2r3) {}; 
	\draw [->, color=gray] (labfle2r3) -- (bbfle2r3);

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (fle2r4) at (flev2r4) {}; 
	\path (fle2r4) --++(2,0.3) node (labfle2r4) {\textcolor{gray}{$v_{\lrp{n-r-2,r+2,0}}$}};
	\node [fill=none, circle, inner sep = 0pt,  minimum size =.4cm] (bbfle2r4) at (fle2r4) {}; 
	\draw [->, color=gray] (labfle2r4) -- (bbfle2r4);

	\path (lev243)--++(1,-0.75) coordinate (r);
	\node (rowr) at (r) {\textcolor{gray}{Row $r$}};
	\node[fill=none, circle, inner sep = 0pt,  minimum size =.3cm] (bb) at (lev233) {}; 
	\draw[->,color=gray] (rowr)--(bb);

	\draw [->] (fle2l1)--(l221);
	\draw [<-] (fle2l2)--(l231);
	\draw [->] (fle2l3)--(l241);

	\draw [<-] (fle2r1)--(l225);
	\draw [->] (fle2r2)--(l236);
	\draw [<-] (fle2r3)--(l247);

	\draw [<-] (fle2l1)--(l2t1);
	\draw [->] (fle2l2)--(l221);
	\draw [<-] (fle2l3)--(l231);
	\draw [<-] (fle2l4)--(l241);

	\draw [->] (fle2r1)--(l2t4);
	\draw [<-] (fle2r2)--(l225);
	\draw [->] (fle2r3)--(l236);
	\draw [->] (fle2r4)--(l247);

\end{tikzpicture}.
\end{center}



==> Qitrir1fr1.tex <==
\begin{center}
\begin{tikzpicture}

	\path (-0.5,0) node  {$\vdots$} --++ (1,0) node {$\vdots$} --++ (1,0) node {$\vdots$}; 	
	\path (0,0) --++(0,-0.75) coordinate (lev2t2) --++(-1,0) coordinate (lev2t1);
	\path (lev2t2) --++(1,0) coordinate (lev2t3)--++(1.5,0) coordinate (lev2t4);
	\path (lev2t1) --++(-120:1) coordinate (lev221)--++(1,0) coordinate (lev222)--++(1,0) coordinate (lev223)--++(1.5,0) coordinate (lev224)--++(1,0) coordinate (lev225);
	\path (lev2t1) --++(-120:2) coordinate (lev231)--++(1,0) coordinate (lev232)--++(1,0) coordinate (lev233)--++(1.5,0) coordinate (lev234)--++(1,0) coordinate (lev235)--++(1,0) coordinate (lev236);
	\path (lev2t1) --++(-120:3) coordinate (lev241)--++(1,0) coordinate (lev242)--++(1,0) coordinate (lev243)--++(1.5,0) coordinate (lev244)--++(1,0) coordinate (lev245)--++(1,0) coordinate (lev246)--++(1,0) coordinate (lev247);

	\node at ($(lev2t3)!0.5!(lev2t4)$) {$\cdots$};
	\node at ($(lev223)!0.5!(lev224)$) {$\cdots$};
	\node at ($(lev233)!0.5!(lev234)$) {$\cdots$};

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l2t1) at (lev2t1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l2t2) at (lev2t2) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l2t3) at (lev2t3) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l2t4) at (lev2t4) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l221) at (lev221) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l222) at (lev222) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l223) at (lev223) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l224) at (lev224) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l225) at (lev225) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l231) at (lev231) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l232) at (lev232) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l233) at (lev233) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l234) at (lev234) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l235) at (lev235) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l236) at (lev236) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l241) at (lev241) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l242) at (lev242) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l243) at (lev243) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l244) at (lev244) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l245) at (lev245) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l246) at (lev246) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l247) at (lev247) {}; 

	\draw [<-] (l2t1) -- (l2t2) ;
	\draw [<-] (l2t2) -- (l2t3) ;
%	\draw [<-] (l2t3) -- (l2t4) ;

	\draw [->] (l221) -- (l2t1) ;
	\draw [->] (l2t1) -- (l222) ;
	\draw [->] (l222) -- (l2t2) ;
	\draw [->] (l2t2) -- (l223) ;
	\draw [->] (l223) -- (l2t3) ;
%	\draw [->] (l2t3) -- (l224) ;
	\draw [->] (l224) -- (l2t4) ;
	\draw [->] (l2t4) -- (l225) ;

	\draw [<-] (l221) -- (l231) ;
	\draw [->] (l232) -- (l221) ;
	\draw [->] (l222) -- (l232) ;
	\draw [->] (l233) -- (l222) ;
	\draw [->] (l223) -- (l233) ;
	\draw [->] (l224) -- (l234) ;
	\draw [->] (l235) -- (l224) ;
	\draw [->] (l225) -- (l235) ;
	\draw [->] (l236) -- (l225) ;

	\draw [->] (l231) -- (l241) ;
	\draw [->] (l242) -- (l231) ;
	\draw [<-] (l232) -- (l242) ;
	\draw [<-] (l243) -- (l232) ;
	\draw [<-] (l233) -- (l243) ;
	\draw [<-] (l234) -- (l244) ;
	\draw [<-] (l245) -- (l234) ;
	\draw [<-] (l235) -- (l245) ;
	\draw [<-] (l246) -- (l235) ;
	\draw [<-] (l236) -- (l246) ;
	\draw [<-] (l247) -- (l236) ;

	\draw [->] (l247) -- (l246) ;
	\draw [->] (l246) -- (l245) ;
	\draw [->] (l245) -- (l244) ;
	\draw [->] (l243) -- (l242) ;
%	\draw [->] (l242) -- (l241) ;

	\path (l241) --++(0,-0.5) node  {$\vdots$} --++ (2,0) node {$\vdots$};
	\path (l247) --++(0,-0.5) node  {$\vdots$} --++ (-2,0) node {$\vdots$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\path (lev2t1) --++(-1,0) coordinate (flev2l1) --++(-120:1) coordinate (flev2l2)--++(-120:1) coordinate (flev2l3)--++(-120:1) coordinate (flev2l4); 
	\path (lev2t4) --++(1,0) coordinate (flev2r1) --++(-60:1) coordinate (flev2r2)--++(-60:1) coordinate (flev2r3)--++(-60:1) coordinate (flev2r4); 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (fle2l1) at (flev2l1) {}; 
	\path (fle2l1) --++(-2,0.3) node (labfle2l1) {\textcolor{gray}{$v_{\lrp{n-r,0,r}}$}};
	\node [fill=none, circle, inner sep = 0pt,  minimum size =.4cm] (bbfle2l1) at (fle2l1) {}; 
	\draw [->, color=gray] (labfle2l1) -- (bbfle2l1);

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (fle2l2) at (flev2l2) {}; 
	\path (fle2l2) --++(-2,0.3) node (labfle2l2) {\textcolor{gray}{$v_{\lrp{n-1,1,0}}$}};
	\node [fill=none, circle, inner sep = 0pt,  minimum size =.4cm] (bbfle2l2) at (fle2l2) {}; 
	\draw [->, color=gray] (labfle2l2) -- (bbfle2l2);

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (fle2l3) at (flev2l3) {}; 
	\path (fle2l3) --++(-2,0.3) node (labfle2l3) {\textcolor{gray}{$v_{\lrp{n-r-1,0,r+1}}$}};
	\node [fill=none, circle, inner sep = 0pt,  minimum size =.4cm] (bbfle2l3) at (fle2l3) {}; 
	\draw [->, color=gray] (labfle2l3) -- (bbfle2l3);

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (fle2l4) at (flev2l4) {}; 
	\path (fle2l4) --++(-2,0.3) node (labfle2l4) {\textcolor{gray}{$v_{\lrp{n-r-2,0,r+2}}$}};
	\node [fill=none, circle, inner sep = 0pt,  minimum size =.4cm] (bbfle2l4) at (fle2l4) {}; 
	\draw [->, color=gray] (labfle2l4) -- (bbfle2l4);



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (fle2r1) at (flev2r1) {}; 
	\path (fle2r1) --++(2,0.3) node (labfle2r1) {\textcolor{gray}{$v_{\lrp{n-r,r,0}}$}};
	\node [fill=none, circle, inner sep = 0pt,  minimum size =.4cm] (bbfle2r1) at (fle2r1) {}; 
	\draw [->, color=gray] (labfle2r1) -- (bbfle2r1);

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (fle2r2) at (flev2r2) {}; 
	\path (fle2r2) --++(2,0.3) node (labfle2r2) {\textcolor{gray}{$v_{\lrp{n-1,0,1}}$}};
	\node [fill=none, circle, inner sep = 0pt,  minimum size =.4cm] (bbfle2r2) at (fle2r2) {}; 
	\draw [->, color=gray] (labfle2r2) -- (bbfle2r2);

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (fle2r3) at (flev2r3) {}; 
	\path (fle2r3) --++(2,0.3) node (labfle2r3) {\textcolor{gray}{$v_{\lrp{n-r-1,r+1,0}}$}};
	\node [fill=none, circle, inner sep = 0pt,  minimum size =.4cm] (bbfle2r3) at (fle2r3) {}; 
	\draw [->, color=gray] (labfle2r3) -- (bbfle2r3);

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (fle2r4) at (flev2r4) {}; 
	\path (fle2r4) --++(2,0.3) node (labfle2r4) {\textcolor{gray}{$v_{\lrp{n-r-2,r+2,0}}$}};
	\node [fill=none, circle, inner sep = 0pt,  minimum size =.4cm] (bbfle2r4) at (fle2r4) {}; 
	\draw [->, color=gray] (labfle2r4) -- (bbfle2r4);

	\path (lev243)--++(1,-0.75) coordinate (r);
	\node (rowr) at (r) {\textcolor{gray}{Row $r$}};
	\node[fill=none, circle, inner sep = 0pt,  minimum size =.3cm] (bb) at (lev233) {}; 
	\draw[->,color=gray] (rowr)--(bb);

	\draw [->] (fle2l1)--(l221);
	\draw [->] (fle2l2)--(l231);
%	\draw [->] (fle2l3)--(l241);

	\draw [<-] (fle2r1)--(l225);
	\draw [->] (fle2r2)--(l236);
	\draw [<-] (fle2r3)--(l247);

	\draw [<-] (fle2l1)--(l2t1);
%	\draw [->] (fle2l2)--(l221);
	\draw [->] (fle2l3)--(l231);
	\draw [<-] (fle2l4)--(l241);

	\draw [->] (fle2r1)--(l2t4);
	\draw [<-] (fle2r2)--(l225);
	\draw [->] (fle2r3)--(l236);
	\draw [->] (fle2r4)--(l247);

	\draw [->] (l221)--(l242);
	\draw [->] (l241)--(fle2l2);
	\draw [->] (l221)--(fle2l3);

\end{tikzpicture},
\end{center}


==> Qitrir1fr1re.tex <==
\begin{center}
\begin{tikzpicture}

	\path (-0.5,0) node  {$\vdots$} --++ (1,0) node {$\vdots$} --++ (1,0) node {$\vdots$}; 	
	\path (0,0) --++(0,-0.75) coordinate (lev2t2) --++(-1,0) coordinate (lev2t1);
	\path (lev2t2) --++(1,0) coordinate (lev2t3)--++(1.5,0) coordinate (lev2t4);
	\path (lev2t1) --++(-120:1) coordinate (lev221)--++(1,0) coordinate (lev222)--++(1,0) coordinate (lev223)--++(1.5,0) coordinate (lev224)--++(1,0) coordinate (lev225);
	\path (lev2t1) --++(-120:2) coordinate (lev231)--++(1,0) coordinate (lev232)--++(1,0) coordinate (lev233)--++(1.5,0) coordinate (lev234)--++(1,0) coordinate (lev235)--++(1,0) coordinate (lev236);
	\path (lev2t1) --++(-120:3) coordinate (lev241)--++(1,0) coordinate (lev242)--++(1,0) coordinate (lev243)--++(1.5,0) coordinate (lev244)--++(1,0) coordinate (lev245)--++(1,0) coordinate (lev246)--++(1,0) coordinate (lev247);

	\node at ($(lev2t3)!0.5!(lev2t4)$) {$\cdots$};
	\node at ($(lev223)!0.5!(lev224)$) {$\cdots$};
	\node at ($(lev233)!0.5!(lev234)$) {$\cdots$};

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l2t1) at (lev2t1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l2t2) at (lev2t2) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l2t3) at (lev2t3) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l2t4) at (lev2t4) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l221) at (lev221) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l222) at (lev222) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l223) at (lev223) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l224) at (lev224) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l225) at (lev225) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l231) at (lev231) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l232) at (lev232) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l233) at (lev233) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l234) at (lev234) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l235) at (lev235) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l236) at (lev236) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l241) at (lev241) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l242) at (lev242) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l243) at (lev243) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l244) at (lev244) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l245) at (lev245) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l246) at (lev246) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l247) at (lev247) {}; 

	\draw [<-] (l2t1) -- (l2t2) ;
	\draw [<-] (l2t2) -- (l2t3) ;
%	\draw [<-] (l2t3) -- (l2t4) ;

	\draw [->] (l221) -- (l2t1) ;
	\draw [->] (l2t1) -- (l222) ;
	\draw [->] (l222) -- (l2t2) ;
	\draw [->] (l2t2) -- (l223) ;
	\draw [->] (l223) -- (l2t3) ;
%	\draw [->] (l2t3) -- (l224) ;
	\draw [->] (l224) -- (l2t4) ;
	\draw [->] (l2t4) -- (l225) ;

	\draw [<-] (l221) -- (l231) ;
	\draw [->] (l232) -- (l221) ;
	\draw [->] (l222) -- (l232) ;
	\draw [->] (l233) -- (l222) ;
	\draw [->] (l223) -- (l233) ;
	\draw [->] (l224) -- (l234) ;
	\draw [->] (l235) -- (l224) ;
	\draw [->] (l225) -- (l235) ;
	\draw [->] (l236) -- (l225) ;

	\draw [->] (l231) -- (l241) ;
	\draw [->] (l242) -- (l231) ;
	\draw [<-] (l232) -- (l242) ;
	\draw [<-] (l243) -- (l232) ;
	\draw [<-] (l233) -- (l243) ;
	\draw [<-] (l234) -- (l244) ;
	\draw [<-] (l245) -- (l234) ;
	\draw [<-] (l235) -- (l245) ;
	\draw [<-] (l246) -- (l235) ;
	\draw [<-] (l236) -- (l246) ;
	\draw [<-] (l247) -- (l236) ;

	\draw [->] (l247) -- (l246) ;
	\draw [->] (l246) -- (l245) ;
	\draw [->] (l245) -- (l244) ;
	\draw [->] (l243) -- (l242) ;
%	\draw [->] (l242) -- (l241) ;

	\path (l241) --++(0,-0.5) node  {$\vdots$} --++ (2,0) node {$\vdots$};
	\path (l247) --++(0,-0.5) node  {$\vdots$} --++ (-2,0) node {$\vdots$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\path (lev2t1) --++(-1,0) coordinate (flev2l1) --++(-120:1) coordinate (flev2l2)--++(-120:1) coordinate (flev2l3)--++(-120:1) coordinate (flev2l4); 
	\path (lev2t4) --++(1,0) coordinate (flev2r1) --++(-60:1) coordinate (flev2r2)--++(-60:1) coordinate (flev2r3)--++(-60:1) coordinate (flev2r4); 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (fle2l1) at (flev2l1) {}; 
	\path (fle2l1) --++(-2,0.3) node (labfle2l1) {\textcolor{gray}{$v_{\lrp{n-r,0,r}}$}};
	\node [fill=none, circle, inner sep = 0pt,  minimum size =.4cm] (bbfle2l1) at (fle2l1) {}; 
	\draw [->, color=gray] (labfle2l1) -- (bbfle2l1);

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (fle2l2) at (flev2l3) {}; 
	\path (fle2l2) --++(-2,0.3) node (labfle2l2) {\textcolor{gray}{$v_{\lrp{n-1,1,0}}$}};
	\node [fill=none, circle, inner sep = 0pt,  minimum size =.4cm] (bbfle2l2) at (fle2l2) {}; 
	\draw [->, color=gray] (labfle2l2) -- (bbfle2l2);

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (fle2l3) at (flev2l2) {}; 
	\path (fle2l3) --++(-2,0.3) node (labfle2l3) {\textcolor{gray}{$v_{\lrp{n-r-1,0,r+1}}$}};
	\node [fill=none, circle, inner sep = 0pt,  minimum size =.4cm] (bbfle2l3) at (fle2l3) {}; 
	\draw [->, color=gray] (labfle2l3) -- (bbfle2l3);

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (fle2l4) at (flev2l4) {}; 
	\path (fle2l4) --++(-2,0.3) node (labfle2l4) {\textcolor{gray}{$v_{\lrp{n-r-2,0,r+2}}$}};
	\node [fill=none, circle, inner sep = 0pt,  minimum size =.4cm] (bbfle2l4) at (fle2l4) {}; 
	\draw [->, color=gray] (labfle2l4) -- (bbfle2l4);



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (fle2r1) at (flev2r1) {}; 
	\path (fle2r1) --++(2,0.3) node (labfle2r1) {\textcolor{gray}{$v_{\lrp{n-r,r,0}}$}};
	\node [fill=none, circle, inner sep = 0pt,  minimum size =.4cm] (bbfle2r1) at (fle2r1) {}; 
	\draw [->, color=gray] (labfle2r1) -- (bbfle2r1);

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (fle2r2) at (flev2r2) {}; 
	\path (fle2r2) --++(2,0.3) node (labfle2r2) {\textcolor{gray}{$v_{\lrp{n-1,0,1}}$}};
	\node [fill=none, circle, inner sep = 0pt,  minimum size =.4cm] (bbfle2r2) at (fle2r2) {}; 
	\draw [->, color=gray] (labfle2r2) -- (bbfle2r2);

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (fle2r3) at (flev2r3) {}; 
	\path (fle2r3) --++(2,0.3) node (labfle2r3) {\textcolor{gray}{$v_{\lrp{n-r-1,r+1,0}}$}};
	\node [fill=none, circle, inner sep = 0pt,  minimum size =.4cm] (bbfle2r3) at (fle2r3) {}; 
	\draw [->, color=gray] (labfle2r3) -- (bbfle2r3);

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (fle2r4) at (flev2r4) {}; 
	\path (fle2r4) --++(2,0.3) node (labfle2r4) {\textcolor{gray}{$v_{\lrp{n-r-2,r+2,0}}$}};
	\node [fill=none, circle, inner sep = 0pt,  minimum size =.4cm] (bbfle2r4) at (fle2r4) {}; 
	\draw [->, color=gray] (labfle2r4) -- (bbfle2r4);

	\path (lev243)--++(1,-0.75) coordinate (r);
	\node (rowr) at (r) {\textcolor{gray}{Row $r$}};
	\node[fill=none, circle, inner sep = 0pt,  minimum size =.3cm] (bb) at (lev233) {}; 
	\draw[->,color=gray] (rowr)--(bb);

	\draw [->] (fle2l1)--(l221);
	\draw [->] (fle2l2)--(l231);
%	\draw [->] (fle2l3)--(l241);

	\draw [<-] (fle2r1)--(l225);
	\draw [->] (fle2r2)--(l236);
	\draw [<-] (fle2r3)--(l247);

	\draw [<-] (fle2l1)--(l2t1);
%	\draw [->] (fle2l2)--(l221);
	\draw [->] (fle2l3)--(l231);
	\draw [<-] (fle2l4)--(l241);

	\draw [->] (fle2r1)--(l2t4);
	\draw [<-] (fle2r2)--(l225);
	\draw [->] (fle2r3)--(l236);
	\draw [->] (fle2r4)--(l247);

	\draw [->] (l221)--(l242);
	\draw [->] (l241)--(fle2l2);
	\draw [->] (l221)--(fle2l3);

\end{tikzpicture}.
\end{center}


==> Qitrir1frr.tex <==
\begin{center}
\begin{tikzpicture}

	\path (-0.5,0) node  {$\vdots$} --++ (1,0) node {$\vdots$} --++ (1,0) node {$\vdots$}; 	
	\path (0,0) --++(0,-0.75) coordinate (lev2t2) --++(-1,0) coordinate (lev2t1);
	\path (lev2t2) --++(1,0) coordinate (lev2t3)--++(1.5,0) coordinate (lev2t4);
	\path (lev2t1) --++(-120:1) coordinate (lev221)--++(1,0) coordinate (lev222)--++(1,0) coordinate (lev223)--++(1.5,0) coordinate (lev224)--++(1,0) coordinate (lev225);
	\path (lev2t1) --++(-120:2) coordinate (lev231)--++(1,0) coordinate (lev232)--++(1,0) coordinate (lev233)--++(1.5,0) coordinate (lev234)--++(1,0) coordinate (lev235)--++(1,0) coordinate (lev236);
	\path (lev2t1) --++(-120:3) coordinate (lev241)--++(1,0) coordinate (lev242)--++(1,0) coordinate (lev243)--++(1.5,0) coordinate (lev244)--++(1,0) coordinate (lev245)--++(1,0) coordinate (lev246)--++(1,0) coordinate (lev247);

	\node at ($(lev2t3)!0.5!(lev2t4)$) {$\cdots$};
	\node at ($(lev223)!0.5!(lev224)$) {$\cdots$};
	\node at ($(lev233)!0.5!(lev234)$) {$\cdots$};

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l2t1) at (lev2t1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l2t2) at (lev2t2) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l2t3) at (lev2t3) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l2t4) at (lev2t4) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l221) at (lev221) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l222) at (lev222) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l223) at (lev223) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l224) at (lev224) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l225) at (lev225) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l231) at (lev231) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l232) at (lev232) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l233) at (lev233) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l234) at (lev234) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l235) at (lev235) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l236) at (lev236) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l241) at (lev241) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l242) at (lev242) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l243) at (lev243) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l244) at (lev244) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l245) at (lev245) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l246) at (lev246) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l247) at (lev247) {}; 

	\draw [<-] (l2t1) -- (l2t2) ;
	\draw [<-] (l2t2) -- (l2t3) ;

	\draw [->] (l221) -- (l2t1) ;
	\draw [->] (l2t1) -- (l222) ;
	\draw [->] (l222) -- (l2t2) ;
	\draw [->] (l2t2) -- (l223) ;
	\draw [->] (l223) -- (l2t3) ;
	\draw [->] (l224) -- (l2t4) ;
	\draw [->] (l2t4) -- (l225) ;

	\draw [<-] (l221) -- (l231) ;
	\draw [<-] (l232) -- (l221) ;
	\draw [<-] (l222) -- (l232) ;
	\draw [<-] (l233) -- (l222) ;
	\draw [<-] (l223) -- (l233) ;
	\draw [<-] (l224) -- (l234) ;
	\draw [<-] (l235) -- (l224) ;
	\draw [<-] (l225) -- (l235) ;
	\draw [<-] (l236) -- (l225) ;

	\draw [->] (l231) -- (l241) ;
	\draw [->] (l242) -- (l231) ;
	\draw [->] (l232) -- (l242) ;
	\draw [->] (l243) -- (l232) ;
	\draw [->] (l233) -- (l243) ;
	\draw [->] (l234) -- (l244) ;
	\draw [->] (l245) -- (l234) ;
	\draw [->] (l235) -- (l245) ;
	\draw [->] (l246) -- (l235) ;
	\draw [->] (l236) -- (l246) ;
	\draw [->] (l247) -- (l236) ;

%	\draw [->] (l247) -- (l246) ;

%	\draw [->] (l225) -- (l246) ;
	\draw [->] (l222) -- (l221) ;
	\draw [->] (l225) -- (l224) ;
	\draw [->] (l223) -- (l222) ;

	\path (l241) --++(0,-0.5) node  {$\vdots$} --++ (2,0) node {$\vdots$};
	\path (l247) --++(0,-0.5) node  {$\vdots$} --++ (-2,0) node {$\vdots$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\path (lev2t1) --++(-1,0) coordinate (flev2l1) --++(-120:1) coordinate (flev2l2)--++(-120:1) coordinate (flev2l3)--++(-120:1) coordinate (flev2l4); 
	\path (lev2t4) --++(1,0) coordinate (flev2r1) --++(-60:1) coordinate (flev2r2)--++(-60:1) coordinate (flev2r3)--++(-60:1) coordinate (flev2r4); 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (fle2l1) at (flev2l1) {}; 
	\path (fle2l1) --++(-2,0.3) node (labfle2l1) {\textcolor{gray}{$v_{\lrp{n-r,0,r}}$}};
	\node [fill=none, circle, inner sep = 0pt,  minimum size =.4cm] (bbfle2l1) at (fle2l1) {}; 
	\draw [->, color=gray] (labfle2l1) -- (bbfle2l1);

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (fle2l2) at (flev2l3) {}; 
	\path (fle2l2) --++(-2,0.3) node (labfle2l2) {\textcolor{gray}{$v_{\lrp{n-1,1,0}}$}};
	\node [fill=none, circle, inner sep = 0pt,  minimum size =.4cm] (bbfle2l2) at (fle2l2) {}; 
	\draw [->, color=gray] (labfle2l2) -- (bbfle2l2);

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (fle2l3) at (flev2l2) {}; 
	\path (fle2l3) --++(-2,0.3) node (labfle2l3) {\textcolor{gray}{$v_{\lrp{n-r-1,0,r+1}}$}};
	\node [fill=none, circle, inner sep = 0pt,  minimum size =.4cm] (bbfle2l3) at (fle2l3) {}; 
	\draw [->, color=gray] (labfle2l3) -- (bbfle2l3);

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (fle2l4) at (flev2l4) {}; 
	\path (fle2l4) --++(-2,0.3) node (labfle2l4) {\textcolor{gray}{$v_{\lrp{n-r-2,0,r+2}}$}};
	\node [fill=none, circle, inner sep = 0pt,  minimum size =.4cm] (bbfle2l4) at (fle2l4) {}; 
	\draw [->, color=gray] (labfle2l4) -- (bbfle2l4);



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (fle2r1) at (flev2r1) {}; 
	\path (fle2r1) --++(2,0.3) node (labfle2r1) {\textcolor{gray}{$v_{\lrp{n-r,r,0}}$}};
	\node [fill=none, circle, inner sep = 0pt,  minimum size =.4cm] (bbfle2r1) at (fle2r1) {}; 
	\draw [->, color=gray] (labfle2r1) -- (bbfle2r1);

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (fle2r2) at (flev2r2) {}; 
	\path (fle2r2) --++(2,0.3) node (labfle2r2) {\textcolor{gray}{$v_{\lrp{n-1,0,1}}$}};
	\node [fill=none, circle, inner sep = 0pt,  minimum size =.4cm] (bbfle2r2) at (fle2r2) {}; 
	\draw [->, color=gray] (labfle2r2) -- (bbfle2r2);

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (fle2r3) at (flev2r3) {}; 
	\path (fle2r3) --++(2,0.3) node (labfle2r3) {\textcolor{gray}{$v_{\lrp{n-r-1,r+1,0}}$}};
	\node [fill=none, circle, inner sep = 0pt,  minimum size =.4cm] (bbfle2r3) at (fle2r3) {}; 
	\draw [->, color=gray] (labfle2r3) -- (bbfle2r3);

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (fle2r4) at (flev2r4) {}; 
	\path (fle2r4) --++(2,0.3) node (labfle2r4) {\textcolor{gray}{$v_{\lrp{n-r-2,r+2,0}}$}};
	\node [fill=none, circle, inner sep = 0pt,  minimum size =.4cm] (bbfle2r4) at (fle2r4) {}; 
	\draw [->, color=gray] (labfle2r4) -- (bbfle2r4);

	\path (lev243)--++(1,-0.75) coordinate (r);
	\node (rowr) at (r) {\textcolor{gray}{Row $r$}};
	\node[fill=none, circle, inner sep = 0pt,  minimum size =.3cm] (bb) at (lev233) {}; 
	\draw[->,color=gray] (rowr)--(bb);

	\draw [->] (fle2l1)--(l221);
	\draw [->] (fle2l2)--(l231);
%	\draw [->] (fle2l3)--(l241);

	\draw [<-] (fle2r1)--(l225);
	\draw [<-] (fle2r2)--(l236);
%	\draw [<-] (fle2r3)--(l247);
	\draw [->] (fle2r3)--(l225);

	\draw [<-] (fle2l1)--(l2t1);
%	\draw [->] (fle2l2)--(l221);
	\draw [->] (fle2l3)--(l231);
	\draw [<-] (fle2l4)--(l241);

	\draw [->] (fle2r1)--(l2t4);
%	\draw [<-] (fle2r2)--(l225);
	\draw [<-] (fle2r3)--(l236);
	\draw [->] (fle2r4)--(l247);

	\draw [->] (l241)--(fle2l2);
	\draw [->] (l221)--(fle2l3);

	\draw [->] (fle2r2)--(l247);
\end{tikzpicture},
\end{center}


==> Qitrir1frr1.tex <==
\begin{center}
\begin{tikzpicture}

	\path (-0.5,0) node  {$\vdots$} --++ (1,0) node {$\vdots$} --++ (1,0) node {$\vdots$}; 	
	\path (0,0) --++(0,-0.75) coordinate (lev2t2) --++(-1,0) coordinate (lev2t1);
	\path (lev2t2) --++(1,0) coordinate (lev2t3)--++(1.5,0) coordinate (lev2t4);
	\path (lev2t1) --++(-120:1) coordinate (lev221)--++(1,0) coordinate (lev222)--++(1,0) coordinate (lev223)--++(1.5,0) coordinate (lev224)--++(1,0) coordinate (lev225);
	\path (lev2t1) --++(-120:2) coordinate (lev231)--++(1,0) coordinate (lev232)--++(1,0) coordinate (lev233)--++(1.5,0) coordinate (lev234)--++(1,0) coordinate (lev235)--++(1,0) coordinate (lev236);
	\path (lev2t1) --++(-120:3) coordinate (lev241)--++(1,0) coordinate (lev242)--++(1,0) coordinate (lev243)--++(1.5,0) coordinate (lev244)--++(1,0) coordinate (lev245)--++(1,0) coordinate (lev246)--++(1,0) coordinate (lev247);

	\node at ($(lev2t3)!0.5!(lev2t4)$) {$\cdots$};
	\node at ($(lev223)!0.5!(lev224)$) {$\cdots$};
	\node at ($(lev233)!0.5!(lev234)$) {$\cdots$};

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l2t1) at (lev2t1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l2t2) at (lev2t2) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l2t3) at (lev2t3) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l2t4) at (lev2t4) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l221) at (lev221) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l222) at (lev222) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l223) at (lev223) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l224) at (lev224) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l225) at (lev225) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l231) at (lev231) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l232) at (lev232) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l233) at (lev233) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l234) at (lev234) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l235) at (lev235) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l236) at (lev236) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l241) at (lev241) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l242) at (lev242) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l243) at (lev243) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l244) at (lev244) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l245) at (lev245) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l246) at (lev246) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l247) at (lev247) {}; 

	\draw [<-] (l2t1) -- (l2t2) ;
	\draw [<-] (l2t2) -- (l2t3) ;

	\draw [->] (l221) -- (l2t1) ;
	\draw [->] (l2t1) -- (l222) ;
	\draw [->] (l222) -- (l2t2) ;
	\draw [->] (l2t2) -- (l223) ;
	\draw [->] (l223) -- (l2t3) ;
	\draw [->] (l224) -- (l2t4) ;
	\draw [->] (l2t4) -- (l225) ;

	\draw [<-] (l221) -- (l231) ;
	\draw [<-] (l232) -- (l221) ;
	\draw [<-] (l222) -- (l232) ;
	\draw [<-] (l233) -- (l222) ;
	\draw [<-] (l223) -- (l233) ;
	\draw [<-] (l224) -- (l234) ;
	\draw [<-] (l235) -- (l224) ;
	\draw [<-] (l225) -- (l235) ;
	\draw [->] (l236) -- (l225) ;

	\draw [->] (l231) -- (l241) ;
	\draw [->] (l242) -- (l231) ;
	\draw [->] (l232) -- (l242) ;
	\draw [->] (l243) -- (l232) ;
	\draw [->] (l233) -- (l243) ;
	\draw [->] (l234) -- (l244) ;
	\draw [->] (l245) -- (l234) ;
	\draw [->] (l235) -- (l245) ;
	\draw [->] (l246) -- (l235) ;
	\draw [<-] (l236) -- (l246) ;
	\draw [<-] (l247) -- (l236) ;

	\draw [->] (l247) -- (l246) ;

	\draw [->] (l225) -- (l246) ;
	\draw [->] (l222) -- (l221) ;
	\draw [->] (l225) -- (l224) ;
	\draw [->] (l223) -- (l222) ;

	\path (l241) --++(0,-0.5) node  {$\vdots$} --++ (2,0) node {$\vdots$};
	\path (l247) --++(0,-0.5) node  {$\vdots$} --++ (-2,0) node {$\vdots$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\path (lev2t1) --++(-1,0) coordinate (flev2l1) --++(-120:1) coordinate (flev2l2)--++(-120:1) coordinate (flev2l3)--++(-120:1) coordinate (flev2l4); 
	\path (lev2t4) --++(1,0) coordinate (flev2r1) --++(-60:1) coordinate (flev2r2)--++(-60:1) coordinate (flev2r3)--++(-60:1) coordinate (flev2r4); 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (fle2l1) at (flev2l1) {}; 
	\path (fle2l1) --++(-2,0.3) node (labfle2l1) {\textcolor{gray}{$v_{\lrp{n-r,0,r}}$}};
	\node [fill=none, circle, inner sep = 0pt,  minimum size =.4cm] (bbfle2l1) at (fle2l1) {}; 
	\draw [->, color=gray] (labfle2l1) -- (bbfle2l1);

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (fle2l2) at (flev2l3) {}; 
	\path (fle2l2) --++(-2,0.3) node (labfle2l2) {\textcolor{gray}{$v_{\lrp{n-1,1,0}}$}};
	\node [fill=none, circle, inner sep = 0pt,  minimum size =.4cm] (bbfle2l2) at (fle2l2) {}; 
	\draw [->, color=gray] (labfle2l2) -- (bbfle2l2);

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (fle2l3) at (flev2l2) {}; 
	\path (fle2l3) --++(-2,0.3) node (labfle2l3) {\textcolor{gray}{$v_{\lrp{n-r-1,0,r+1}}$}};
	\node [fill=none, circle, inner sep = 0pt,  minimum size =.4cm] (bbfle2l3) at (fle2l3) {}; 
	\draw [->, color=gray] (labfle2l3) -- (bbfle2l3);

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (fle2l4) at (flev2l4) {}; 
	\path (fle2l4) --++(-2,0.3) node (labfle2l4) {\textcolor{gray}{$v_{\lrp{n-r-2,0,r+2}}$}};
	\node [fill=none, circle, inner sep = 0pt,  minimum size =.4cm] (bbfle2l4) at (fle2l4) {}; 
	\draw [->, color=gray] (labfle2l4) -- (bbfle2l4);



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (fle2r1) at (flev2r1) {}; 
	\path (fle2r1) --++(2,0.3) node (labfle2r1) {\textcolor{gray}{$v_{\lrp{n-r,r,0}}$}};
	\node [fill=none, circle, inner sep = 0pt,  minimum size =.4cm] (bbfle2r1) at (fle2r1) {}; 
	\draw [->, color=gray] (labfle2r1) -- (bbfle2r1);

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (fle2r2) at (flev2r2) {}; 
	\path (fle2r2) --++(2,0.3) node (labfle2r2) {\textcolor{gray}{$v_{\lrp{n-1,0,1}}$}};
	\node [fill=none, circle, inner sep = 0pt,  minimum size =.4cm] (bbfle2r2) at (fle2r2) {}; 
	\draw [->, color=gray] (labfle2r2) -- (bbfle2r2);

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (fle2r3) at (flev2r3) {}; 
	\path (fle2r3) --++(2,0.3) node (labfle2r3) {\textcolor{gray}{$v_{\lrp{n-r-1,r+1,0}}$}};
	\node [fill=none, circle, inner sep = 0pt,  minimum size =.4cm] (bbfle2r3) at (fle2r3) {}; 
	\draw [->, color=gray] (labfle2r3) -- (bbfle2r3);

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (fle2r4) at (flev2r4) {}; 
	\path (fle2r4) --++(2,0.3) node (labfle2r4) {\textcolor{gray}{$v_{\lrp{n-r-2,r+2,0}}$}};
	\node [fill=none, circle, inner sep = 0pt,  minimum size =.4cm] (bbfle2r4) at (fle2r4) {}; 
	\draw [->, color=gray] (labfle2r4) -- (bbfle2r4);

	\path (lev243)--++(1,-0.75) coordinate (r);
	\node (rowr) at (r) {\textcolor{gray}{Row $r$}};
	\node[fill=none, circle, inner sep = 0pt,  minimum size =.3cm] (bb) at (lev233) {}; 
	\draw[->,color=gray] (rowr)--(bb);

	\draw [->] (fle2l1)--(l221);
	\draw [->] (fle2l2)--(l231);
%	\draw [->] (fle2l3)--(l241);

	\draw [<-] (fle2r1)--(l225);
	\draw [->] (fle2r2)--(l236);
	\draw [<-] (fle2r3)--(l247);

	\draw [<-] (fle2l1)--(l2t1);
%	\draw [->] (fle2l2)--(l221);
	\draw [->] (fle2l3)--(l231);
	\draw [<-] (fle2l4)--(l241);

	\draw [->] (fle2r1)--(l2t4);
	\draw [<-] (fle2r2)--(l225);
	\draw [->] (fle2r3)--(l236);
	\draw [->] (fle2r4)--(l247);

	\draw [->] (l241)--(fle2l2);
	\draw [->] (l221)--(fle2l3);

\end{tikzpicture}.
\end{center}


==> Qitrir1frrre.tex <==
\begin{center}
\begin{tikzpicture}

	\path (-0.5,0) node  {$\vdots$} --++ (1,0) node {$\vdots$} --++ (1,0) node {$\vdots$}; 	
	\path (0,0) --++(0,-0.75) coordinate (lev2t2) --++(-1,0) coordinate (lev2t1);
	\path (lev2t2) --++(1,0) coordinate (lev2t3)--++(1.5,0) coordinate (lev2t4);
	\path (lev2t1) --++(-120:1) coordinate (lev221)--++(1,0) coordinate (lev222)--++(1,0) coordinate (lev223)--++(1.5,0) coordinate (lev224)--++(1,0) coordinate (lev225);
	\path (lev2t1) --++(-120:2) coordinate (lev231)--++(1,0) coordinate (lev232)--++(1,0) coordinate (lev233)--++(1.5,0) coordinate (lev234)--++(1,0) coordinate (lev235)--++(1,0) coordinate (lev236);
	\path (lev2t1) --++(-120:3) coordinate (lev241)--++(1,0) coordinate (lev242)--++(1,0) coordinate (lev243)--++(1.5,0) coordinate (lev244)--++(1,0) coordinate (lev245)--++(1,0) coordinate (lev246)--++(1,0) coordinate (lev247);

	\node at ($(lev2t3)!0.5!(lev2t4)$) {$\cdots$};
	\node at ($(lev223)!0.5!(lev224)$) {$\cdots$};
	\node at ($(lev233)!0.5!(lev234)$) {$\cdots$};

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l2t1) at (lev2t1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l2t2) at (lev2t2) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l2t3) at (lev2t3) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l2t4) at (lev2t4) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l221) at (lev221) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l222) at (lev222) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l223) at (lev223) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l224) at (lev224) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l225) at (lev225) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l231) at (lev231) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l232) at (lev232) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l233) at (lev233) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l234) at (lev234) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l235) at (lev235) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l236) at (lev236) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l241) at (lev241) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l242) at (lev242) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l243) at (lev243) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l244) at (lev244) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l245) at (lev245) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l246) at (lev246) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l247) at (lev247) {}; 

	\draw [<-] (l2t1) -- (l2t2) ;
	\draw [<-] (l2t2) -- (l2t3) ;

	\draw [->] (l221) -- (l2t1) ;
	\draw [->] (l2t1) -- (l222) ;
	\draw [->] (l222) -- (l2t2) ;
	\draw [->] (l2t2) -- (l223) ;
	\draw [->] (l223) -- (l2t3) ;
	\draw [->] (l224) -- (l2t4) ;
	\draw [->] (l2t4) -- (l225) ;

	\draw [<-] (l221) -- (l231) ;
	\draw [<-] (l232) -- (l221) ;
	\draw [<-] (l222) -- (l232) ;
	\draw [<-] (l233) -- (l222) ;
	\draw [<-] (l223) -- (l233) ;
	\draw [<-] (l224) -- (l234) ;
	\draw [<-] (l235) -- (l224) ;
	\draw [<-] (l225) -- (l235) ;
	\draw [<-] (l236) -- (l225) ;

	\draw [->] (l231) -- (l241) ;
	\draw [->] (l242) -- (l231) ;
	\draw [->] (l232) -- (l242) ;
	\draw [->] (l243) -- (l232) ;
	\draw [->] (l233) -- (l243) ;
	\draw [->] (l234) -- (l244) ;
	\draw [->] (l245) -- (l234) ;
	\draw [->] (l235) -- (l245) ;
	\draw [->] (l246) -- (l235) ;
	\draw [->] (l236) -- (l246) ;
	\draw [->] (l247) -- (l236) ;

%	\draw [->] (l247) -- (l246) ;

%	\draw [->] (l225) -- (l246) ;
	\draw [->] (l222) -- (l221) ;
	\draw [->] (l225) -- (l224) ;
	\draw [->] (l223) -- (l222) ;

	\path (l241) --++(0,-0.5) node  {$\vdots$} --++ (2,0) node {$\vdots$};
	\path (l247) --++(0,-0.5) node  {$\vdots$} --++ (-2,0) node {$\vdots$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\path (lev2t1) --++(-1,0) coordinate (flev2l1) --++(-120:1) coordinate (flev2l2)--++(-120:1) coordinate (flev2l3)--++(-120:1) coordinate (flev2l4); 
	\path (lev2t4) --++(1,0) coordinate (flev2r1) --++(-60:1) coordinate (flev2r2)--++(-60:1) coordinate (flev2r3)--++(-60:1) coordinate (flev2r4); 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (fle2l1) at (flev2l1) {}; 
	\path (fle2l1) --++(-2,0.3) node (labfle2l1) {\textcolor{gray}{$v_{\lrp{n-r,0,r}}$}};
	\node [fill=none, circle, inner sep = 0pt,  minimum size =.4cm] (bbfle2l1) at (fle2l1) {}; 
	\draw [->, color=gray] (labfle2l1) -- (bbfle2l1);

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (fle2l2) at (flev2l3) {}; 
	\path (fle2l2) --++(-2,0.3) node (labfle2l2) {\textcolor{gray}{$v_{\lrp{n-1,1,0}}$}};
	\node [fill=none, circle, inner sep = 0pt,  minimum size =.4cm] (bbfle2l2) at (fle2l2) {}; 
	\draw [->, color=gray] (labfle2l2) -- (bbfle2l2);

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (fle2l3) at (flev2l2) {}; 
	\path (fle2l3) --++(-2,0.3) node (labfle2l3) {\textcolor{gray}{$v_{\lrp{n-r-1,0,r+1}}$}};
	\node [fill=none, circle, inner sep = 0pt,  minimum size =.4cm] (bbfle2l3) at (fle2l3) {}; 
	\draw [->, color=gray] (labfle2l3) -- (bbfle2l3);

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (fle2l4) at (flev2l4) {}; 
	\path (fle2l4) --++(-2,0.3) node (labfle2l4) {\textcolor{gray}{$v_{\lrp{n-r-2,0,r+2}}$}};
	\node [fill=none, circle, inner sep = 0pt,  minimum size =.4cm] (bbfle2l4) at (fle2l4) {}; 
	\draw [->, color=gray] (labfle2l4) -- (bbfle2l4);



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (fle2r1) at (flev2r1) {}; 
	\path (fle2r1) --++(2,0.3) node (labfle2r1) {\textcolor{gray}{$v_{\lrp{n-r,r,0}}$}};
	\node [fill=none, circle, inner sep = 0pt,  minimum size =.4cm] (bbfle2r1) at (fle2r1) {}; 
	\draw [->, color=gray] (labfle2r1) -- (bbfle2r1);

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (fle2r2) at (flev2r3) {}; 
	\path (fle2r2) --++(2,0.3) node (labfle2r2) {\textcolor{gray}{$v_{\lrp{n-1,0,1}}$}};
	\node [fill=none, circle, inner sep = 0pt,  minimum size =.4cm] (bbfle2r2) at (fle2r2) {}; 
	\draw [->, color=gray] (labfle2r2) -- (bbfle2r2);

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (fle2r3) at (flev2r2) {}; 
	\path (fle2r3) --++(2,0.3) node (labfle2r3) {\textcolor{gray}{$v_{\lrp{n-r-1,r+1,0}}$}};
	\node [fill=none, circle, inner sep = 0pt,  minimum size =.4cm] (bbfle2r3) at (fle2r3) {}; 
	\draw [->, color=gray] (labfle2r3) -- (bbfle2r3);

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (fle2r4) at (flev2r4) {}; 
	\path (fle2r4) --++(2,0.3) node (labfle2r4) {\textcolor{gray}{$v_{\lrp{n-r-2,r+2,0}}$}};
	\node [fill=none, circle, inner sep = 0pt,  minimum size =.4cm] (bbfle2r4) at (fle2r4) {}; 
	\draw [->, color=gray] (labfle2r4) -- (bbfle2r4);

	\path (lev243)--++(1,-0.75) coordinate (r);
	\node (rowr) at (r) {\textcolor{gray}{Row $r$}};
	\node[fill=none, circle, inner sep = 0pt,  minimum size =.3cm] (bb) at (lev233) {}; 
	\draw[->,color=gray] (rowr)--(bb);

	\draw [->] (fle2l1)--(l221);
	\draw [->] (fle2l2)--(l231);
%	\draw [->] (fle2l3)--(l241);

	\draw [<-] (fle2r1)--(l225);
	\draw [<-] (fle2r2)--(l236);
%	\draw [<-] (fle2r3)--(l247);
	\draw [->] (fle2r3)--(l225);

	\draw [<-] (fle2l1)--(l2t1);
%	\draw [->] (fle2l2)--(l221);
	\draw [->] (fle2l3)--(l231);
	\draw [<-] (fle2l4)--(l241);

	\draw [->] (fle2r1)--(l2t4);
%	\draw [<-] (fle2r2)--(l225);
	\draw [<-] (fle2r3)--(l236);
	\draw [->] (fle2r4)--(l247);

	\draw [->] (l241)--(fle2l2);
	\draw [->] (l221)--(fle2l3);

	\draw [->] (fle2r2)--(l247);
\end{tikzpicture},
\end{center}



==> Qkr.tex <==
\begin{center}
\begin{tikzpicture}

	\path (0,0) --++(120:1) coordinate (vul);
	\path (0,0) --++(60:1) coordinate (vur);
	\path (0,0) --++(-120:1) coordinate (vdl);
	\path (0,0) --++(-60:1) coordinate (vdr);

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (k) at (0,0) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (ul) at (vul) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (ur) at (vur) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (dl) at (vdl) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (dr) at (vdr) {}; 

	\draw [->] (k)--(ul);
	\draw [->] (k)--(dr);
	\draw [->] (ur)--(k);
	\draw [->] (dl)--(k);
	\draw [->] (ul)--(dl);
	\draw [->] (dr)--(dl);
	
	\path (k)--++(0.85,0.1) node (lab) {\textcolor{gray}{$v_k$}};
	\node[fill=none, circle, inner sep = 0pt,  minimum size =.4cm] (bb) at (k) {}; 
	\draw [->,color=gray] (lab) -- (bb);
\end{tikzpicture}
%\end{center}


==> Qkrmut.tex <==
%\begin{center}
\begin{tikzpicture}

	\path (0,0) --++(120:1) coordinate (vul);
	\path (0,0) --++(60:1) coordinate (vur);
	\path (0,0) --++(-120:1) coordinate (vdl);
	\path (0,0) --++(-60:1) coordinate (vdr);

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (k) at (0,0) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (ul) at (vul) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (ur) at (vur) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (dl) at (vdl) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (dr) at (vdr) {}; 

	\draw [<-] (k)--(ul);
	\draw [<-] (k)--(dr);
	\draw [<-] (ur)--(k);
	\draw [<-] (dl)--(k);
	\draw [->] (ur)--(dr);
	\draw [->] (ur)--(ul);
	
	\path (k)--++(-0.85,0.1) node (lab) {\textcolor{gray}{$v_k$}};
	\node[fill=none, circle, inner sep = 0pt,  minimum size =.4cm] (bb) at (k) {}; 
	\draw [->,color=gray] (lab) -- (bb);
\end{tikzpicture}.
\end{center}


==> Qs1.tex <==
\begin{center}
\begin{tikzpicture}

  	\path (0,0) coordinate (a)--+(4,0) coordinate (b)--+(60:4) coordinate (c) --cycle;

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (bl) at (a) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (br) at (b) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (t) at (c) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (bm) at ($(a)!0.5!(b)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (b1) at ($(a)!0.25!(b)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (b3) at ($(a)!0.75!(b)$) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = green] (lm) at ($(a)!0.5!(c)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (l1) at ($(a)!0.25!(c)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = red] (l3) at ($(a)!0.75!(c)$) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = cyan] (rm) at ($(c)!0.5!(b)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = yellow] (r3) at ($(c)!0.25!(b)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (r1) at ($(c)!0.75!(b)$) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (22) at ($(bm)!0.5!(lm)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (23) at ($(bm)!0.5!(rm)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (32) at ($(lm)!0.5!(rm)$) {}; 

	\path (a) --++(0,-0.5) node {$\vdots$}--++(2,0) node {$\vdots$}--++(2,0) node {$\vdots$};


 	\draw [<-] (b1)--(l1);
  	\draw [<-] (bm)--(22);
%  	\draw [<-] (22)--(lm);
  	\draw [<-] (l3)--(32);
  	\draw [<-] (32)--(23);
  	\draw [->] (23)--(b3);

  	\draw [->] (r1)--(23);
%  	\draw [->] (23)--(22);
  	\draw [->] (22)--(l1);
  	\draw [<-] (rm)--(32);
  	\draw [<-] (32)--(lm);
%  	\draw [->] (r3)--(l3);

  	\draw [->] (b1)--(22);
  	\draw [<-] (22)--(32);
  	\draw [<-] (32)--(r3);
  	\draw [->] (bm)--(23);
%  	\draw [->] (23)--(rm);
  	\draw [->] (b3)--(r1);

  	\draw [->] (br)--(b3);
  	\draw [->] (b3)--(b2);
  	\draw [->] (b2)--(b1);
  	\draw [->] (b1)--(bl);

	\path (32)--++(30:0.75) coordinate (point);
	\draw [->, rounded corners=0.75cm] (l3)--(point)--(23);

	\path (32)--++(150:0.75) coordinate (stuff);
	\draw [->, rounded corners=0.75cm] (22)--(stuff)--(r3);

\end{tikzpicture},
\end{center}




==> Qs1rearranged.tex <==
\begin{center}
\begin{tikzpicture}

  	\path (0,0) coordinate (a)--+(4,0) coordinate (b)--+(60:4) coordinate (c) --cycle;

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (bl) at (a) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (br) at (b) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (t) at (c) {}; 

	\coordinate (bm) at ($(a)!0.5!(b)$) {}; 
	\coordinate (b1) at ($(a)!0.25!(b)$) {}; 
	\coordinate (b3) at ($(a)!0.75!(b)$) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (nbm) at (bm) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (nb1) at (b1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (nb3) at (b3) {}; 

	\coordinate (lm) at ($(a)!0.5!(c)$) {}; 
	\coordinate (l1) at ($(a)!0.25!(c)$) {}; 
	\coordinate (l3) at ($(a)!0.75!(c)$) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = green] (nlm) at (l3) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (nl1) at (l1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = red] (nl3) at (rm) {}; 

	\coordinate (rm) at ($(c)!0.5!(b)$) {}; 
	\coordinate (r3) at ($(c)!0.25!(b)$) {}; 
	\coordinate (r1) at ($(c)!0.75!(b)$) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = cyan] (nrm) at (r3) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = yellow] (nr3) at (lm) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (nr1) at (r1) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (22) at ($(bm)!0.5!(lm)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (23) at ($(bm)!0.5!(rm)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (32) at ($(lm)!0.5!(rm)$) {}; 

	\path (a) --++(0,-0.5) node {$\vdots$}--++(2,0) node {$\vdots$}--++(2,0) node {$\vdots$};


 	\draw [<-] (nb1)--(nl1);
  	\draw [<-] (nbm)--(22);
%  	\draw [<-] (22)--(lm);
  	\draw [<-] (nl3)--(32);
  	\draw [<-] (32)--(23);
  	\draw [->] (23)--(nb3);

  	\draw [->] (nr1)--(23);
%  	\draw [->] (23)--(22);
  	\draw [->] (22)--(nl1);
  	\draw [<-] (nrm)--(32);
  	\draw [<-] (32)--(nlm);
%  	\draw [->] (r3)--(l3);

  	\draw [->] (nb1)--(22);
  	\draw [<-] (22)--(32);
  	\draw [<-] (32)--(nr3);
  	\draw [->] (nbm)--(23);
%  	\draw [->] (23)--(rm);
  	\draw [->] (nb3)--(nr1);

  	\draw [->] (br)--(nb3);
  	\draw [->] (nb3)--(nbm);
  	\draw [->] (nbm)--(nb1);
  	\draw [->] (nb1)--(bl);

%	\path (32)--++(30:0.75) coordinate (point);
	\draw [->] (nl3)--(23);

%	\path (32)--++(150:0.75) coordinate (stuff);
	\draw [->] (22)--(nr3);

\end{tikzpicture}.
\end{center}



==> Quf.tex <==
% 4 Triangulation
%\begin{minipage}{\linewidth}% to keep image and caption on one page
%\captionsetup{type=figure}
\begin{center}
\begin{tikzpicture}

  	\path (0,0) coordinate (a)--+(6,0) coordinate (b)--+(60:6) coordinate (c) --cycle;

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (bl) at (a) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (br) at (b) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (t) at (c) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (b1) at ($(a)!0.167!(b)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (b2) at ($(a)!0.333!(b)$) {}; 
	\node (b3) at ($(a)!0.5!(b)$) {$\cdots$}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (b4) at ($(a)!0.667!(b)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (b5) at ($(a)!0.833!(b)$) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l1) at ($(a)!0.167!(c)$) {}; 
	\coordinate (l2) at ($(a)!0.333!(c)$); 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l3) at ($(a)!0.5!(c)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l4) at ($(a)!0.667!(c)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l5) at ($(a)!0.833!(c)$) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (r1) at ($(b)!0.167!(c)$) {}; 
	\coordinate (r2) at ($(b)!0.333!(c)$); 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (r3) at ($(b)!0.5!(c)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (r4) at ($(b)!0.667!(c)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (r5) at ($(b)!0.833!(c)$) {}; 

	\node [fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (41) at ($(l4)!0.5!(r4)$) {}; 
	\node [fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (31) at ($(l3)!0.333!(r3)$) {}; 
	\node [fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (32) at ($(l3)!0.667!(r3)$) {}; 
	\node (21) at ($(l2)!0.25!(r2)$) {$\vdots$}; 
	\node (22) at ($(l2)!0.5!(r2)$) {$\vdots$}; 
	\node (23) at ($(l2)!0.75!(r2)$) {$\vdots$}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (11) at ($(l1)!0.2!(r1)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (12) at ($(l1)!0.4!(r1)$) {}; 
	\node (13) at ($(l1)!0.6!(r1)$) {$\cdots$}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (14) at ($(l1)!0.8!(r1)$) {}; 

  	\draw [<-] (l5)--(r5);

  	\draw [<-] (l4)--(41);
  	\draw [<-] (41)--(r4);

  	\draw [<-] (l3)--(31);
  	\draw [<-] (31)--(32);
  	\draw [<-] (32)--(r3);

%  	\draw [<-] (l2)--(21);
%  	\draw [<-] (21)--(22);
%  	\draw [<-] (22)--(23);
%  	\draw [<-] (23)--(r2);

  	\draw [<-] (l1)--(11);
  	\draw [<-] (11)--(12);
%  	\draw [<-] (12)--(13);
%  	\draw [<-] (13)--(14);
  	\draw [<-] (14)--(r1);

  	\draw [<-] (bl)--(b1);
  	\draw [<-] (b1)--(b2);
%  	\draw [<-] (b2)--(b3);
%  	\draw [<-] (b3)--(b4);
  	\draw [<-] (b4)--(b5);
  	\draw [<-] (b5)--(br);

  	\draw [->] (l1)--(b1);
  	\draw [->] (b5)--(r1);
  	\draw [<-] (br)--(r1);
  	\draw [->] (bl)--(l1);

  	\draw [->] (l3)--(l4);
  	\draw [->] (l4)--(l5);
  	\draw [->] (l5)--(t);

  	\draw [<-] (r3)--(r4);
  	\draw [<-] (r4)--(r5);
  	\draw [<-] (r5)--(t);


  	\draw [->] (b4)--(14);
%  	\draw [->] (14)--(r2);

%  	\draw [->] (b3)--(13);
%  	\draw [->] (13)--(23);
%  	\draw [->] (23)--(r3);

  	\draw [->] (b2)--(12);
%  	\draw [->] (12)--(22);
%  	\draw [->] (22)--(32);
  	\draw [->] (32)--(r4);

  	\draw [->] (b1)--(11);
%  	\draw [->] (11)--(21);
%  	\draw [->] (21)--(31);
  	\draw [->] (31)--(41);
  	\draw [->] (41)--(r5);

%  	\draw [->] (l2)--(11);
  	\draw [->] (11)--(b2);

%  	\draw [->] (l3)--(21);
%  	\draw [->] (21)--(12);
%  	\draw [->] (12)--(b3);

  	\draw [->] (l4)--(31);
%  	\draw [->] (31)--(22);
%  	\draw [->] (22)--(13);
%  	\draw [->] (13)--(b4);

  	\draw [->] (l5)--(41);
  	\draw [->] (41)--(32);
%  	\draw [->] (32)--(23);
%  	\draw [->] (23)--(14);
  	\draw [->] (14)--(b5);

%  	\draw [<-] (bm)--(22);
%  	\draw [<-] (22)--(lm);
%  	\draw [->] (l3)--(32);
%  	\draw [->] (32)--(23);
%  	\draw [->] (23)--(b3);
%
%  	\draw [->] (r1)--(23);
%  	\draw [->] (23)--(22);
%  	\draw [->] (22)--(l1);
%  	\draw [->] (rm)--(32);
%  	\draw [->] (32)--(lm);
%
%  	\draw [->] (b1)--(22);
%  	\draw [->] (22)--(32);
%  	\draw [->] (32)--(r3);
%  	\draw [->] (bm)--(23);
%  	\draw [->] (23)--(rm);

	\node at (-1,3) {$Q_{\trir{n-2}} =$};
	\node at (7.5,0.33) {\textcolor{gray}{Row $n-2$}};
	\coordinate (p) at (6.68,0.3);
	\coordinate (q) at (6.2,0.04);
	\draw [->, color=gray] (p)--(q);

\end{tikzpicture}
%\captionof{figure}{\label{fig:itri} The mutation sequence $\itri{3}$ for $n=6$.  We mutate at the indicated vertices in the indicated order.}
\end{center}
%\end{minipage}



==> Qufr.tex <==
% 4 Triangulation
%\begin{minipage}{\linewidth}% to keep image and caption on one page
%\captionsetup{type=figure}
\begin{center}
\begin{tikzpicture}

  	\path (0,0) coordinate (top)--++(-60:1) coordinate (topr1)--++(-60:1) coordinate (topbr);
  	\path (top)--++(-120:1) coordinate (topl1)--++(-60:1) coordinate (topb1)--++(-180:1) coordinate (topbl);


	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (t) at (top) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (tr1) at (topr1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (tbr) at (topbr) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (tl1) at (topl1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (tb1) at (topb1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (tbl) at (topbl) {}; 

	\draw [->] (t)--(tr1);
	\draw [->] (tr1)--(tbr);
	\draw [->] (tl1)--(tb1);
	\draw [->] (tbl)--(tl1);
	\draw [->] (tl1)--(t);
	\draw [->] (tb1)--(tr1);
	\draw [->] (tr1)--(tl1);
	\draw [->] (tbr)--(tb1);
	\draw [->] (tb1)--(tbl);

	\path (tbl) --++(0,-0.5) node  {$\vdots$} --++ (1,0) node {$\vdots$} --++ (1,0) node {$\vdots$}; 	
	\path ($(tbl)!0.25!(tbr)$) --++(0,-1.25) coordinate (lev2t2) --++(-1,0) coordinate (lev2t1);
%	\path (tbl) --++(0,-1.25) coordinate (lev2t2) --++(-1,0) coordinate (lev2t1);
	\path (lev2t2) --++(1,0) coordinate (lev2t3)--++(1.5,0) coordinate (lev2t4);
	\path (lev2t1) --++(-120:1) coordinate (lev221)--++(1,0) coordinate (lev222)--++(1,0) coordinate (lev223)--++(1.5,0) coordinate (lev224)--++(1,0) coordinate (lev225);
	\path (lev2t1) --++(-120:2) coordinate (lev231)--++(1,0) coordinate (lev232)--++(1,0) coordinate (lev233)--++(1.5,0) coordinate (lev234)--++(1,0) coordinate (lev235)--++(1,0) coordinate (lev236);
	\path (lev2t1) --++(-120:3) coordinate (lev241)--++(1,0) coordinate (lev242)--++(1,0) coordinate (lev243)--++(1.5,0) coordinate (lev244)--++(1,0) coordinate (lev245)--++(1,0) coordinate (lev246)--++(1,0) coordinate (lev247);

	\node at ($(lev2t3)!0.5!(lev2t4)$) {$\cdots$};
	\node at ($(lev223)!0.5!(lev224)$) {$\cdots$};
	\node at ($(lev233)!0.5!(lev234)$) {$\cdots$};

	\path (lev225)--++(1.5,0.1) coordinate (r);
	\node (rowr) at (r) {\textcolor{gray}{Row $r$}};
	\node[fill=none, circle, inner sep = 0pt,  minimum size =.3cm] (bb) at (lev225) {}; 
	\draw[->,color=gray] (rowr)--(bb);

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l2t1) at (lev2t1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l2t2) at (lev2t2) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l2t3) at (lev2t3) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l2t4) at (lev2t4) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l221) at (lev221) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l222) at (lev222) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l223) at (lev223) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l224) at (lev224) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l225) at (lev225) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l231) at (lev231) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l232) at (lev232) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l233) at (lev233) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l234) at (lev234) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l235) at (lev235) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l236) at (lev236) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l241) at (lev241) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l242) at (lev242) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l243) at (lev243) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l244) at (lev244) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l245) at (lev245) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l246) at (lev246) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l247) at (lev247) {}; 

	\draw [<-] (l2t1) -- (l2t2) ;
	\draw [<-] (l2t2) -- (l2t3) ;
%	\draw [<-] (l2t3) -- (l2t4) ;

	\draw [->] (l221) -- (l2t1) ;
	\draw [->] (l2t1) -- (l222) ;
	\draw [->] (l222) -- (l2t2) ;
	\draw [->] (l2t2) -- (l223) ;
	\draw [->] (l223) -- (l2t3) ;
%	\draw [->] (l2t3) -- (l224) ;
	\draw [->] (l224) -- (l2t4) ;
	\draw [->] (l2t4) -- (l225) ;

	\draw [->] (l221) -- (l231) ;
	\draw [->] (l232) -- (l221) ;
	\draw [->] (l222) -- (l232) ;
	\draw [->] (l233) -- (l222) ;
	\draw [->] (l223) -- (l233) ;
	\draw [->] (l224) -- (l234) ;
	\draw [->] (l235) -- (l224) ;
	\draw [->] (l225) -- (l235) ;
	\draw [->] (l236) -- (l225) ;

	\draw [<-] (l231) -- (l241) ;
	\draw [<-] (l242) -- (l231) ;
	\draw [<-] (l232) -- (l242) ;
	\draw [<-] (l243) -- (l232) ;
	\draw [<-] (l233) -- (l243) ;
	\draw [<-] (l234) -- (l244) ;
	\draw [<-] (l245) -- (l234) ;
	\draw [<-] (l235) -- (l245) ;
	\draw [<-] (l246) -- (l235) ;
	\draw [<-] (l236) -- (l246) ;
	\draw [<-] (l247) -- (l236) ;

	\draw [->] (l247) -- (l246) ;
	\draw [->] (l246) -- (l245) ;
	\draw [->] (l245) -- (l244) ;
	\draw [->] (l243) -- (l242) ;
	\draw [->] (l242) -- (l241) ;

	\path (l241) --++(0,-0.5) node  {$\vdots$} --++ (2,0) node {$\vdots$};
	\path (l247) --++(0,-0.5) node  {$\vdots$} --++ (-2,0) node {$\vdots$};

	\path (l231) --++(0,-2) coordinate (bot12) --++ (-1,0) coordinate (bot11);
	\path (l236) --++(0,-2) coordinate (bot17) --++ (1,0) coordinate (bot18);

	\path (bot12) --++ (1,0) coordinate (bot13)--++ (1,0) coordinate (bot14);
	\path (bot17) --++ (-1,0) coordinate (bot16);

	\path (bot11) --++ (-120:1) coordinate (bot21)--++ (1,0) coordinate (bot22)--++ (1,0) coordinate (bot23)--++ (1,0) coordinate (bot24);
	\path (bot18) --++ (-60:1) coordinate (bot29)--++ (-1,0) coordinate (bot28)--++ (-1,0) coordinate (bot27)--++ (-1,0) coordinate (bot26);
	
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (b11) at (bot11) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (b12) at (bot12) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (b13) at (bot13) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (b14) at (bot14) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (b16) at (bot16) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (b17) at (bot17) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (b18) at (bot18) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (b21) at (bot21) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (b22) at (bot22) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (b23) at (bot23) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (b24) at (bot24) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (b26) at (bot26) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (b27) at (bot27) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (b28) at (bot28) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (b29) at (bot29) {}; 

	\draw[->] (b18)--(b17);
	\draw[->] (b17)--(b16);

	\draw[->] (b14)--(b13);
	\draw[->] (b13)--(b12);
	\draw[->] (b12)--(b11);

	\draw[->] (b29)--(b28);
	\draw[->] (b28)--(b27);
	\draw[->] (b27)--(b26);
	\draw[->] (b24)--(b23);
	\draw[->] (b23)--(b22);
	\draw[->] (b22)--(b21);

	\draw[->] (b21)--(b11);
	\draw[->] (b22)--(b12);
	\draw[->] (b23)--(b13);
	\draw[->] (b24)--(b14);
	\draw[->] (b26)--(b16);
	\draw[->] (b27)--(b17);
	\draw[->] (b28)--(b18);

	\draw[->] (b11)--(b22);
	\draw[->] (b12)--(b23);
	\draw[->] (b13)--(b24);
	\draw[->] (b16)--(b27);
	\draw[->] (b17)--(b28);
	\draw[->] (b18)--(b29);

	\node at ($(b14)!0.5!(b16)$) {$\cdots$};
	\node at ($(b24)!0.5!(b26)$) {$\cdots$};

	\path (b29)--++(1.7,0.1) coordinate (n2);
	\node (rown2) at (n2) {\textcolor{gray}{Row $n-2$}};
	\node[fill=none, circle, inner sep = 0pt,  minimum size =.3cm] (bb2) at (bot29) {}; 
	\draw[->,color=gray] (rown2)--(bb2);

	\node at (-4.5,-4) {$Q_{\itri{r}}=$};
\end{tikzpicture}.
%\captionof{figure}{\label{fig:itri} The mutation sequence $\itri{3}$ for $n=6$.  We mutate at the indicated vertices in the indicated order.}
\end{center}
%\end{minipage}



==> Qufr1.tex <==
\begin{center}
\begin{tikzpicture}

	\path (-0.5,0) node  {$\vdots$} --++ (1,0) node {$\vdots$} --++ (1,0) node {$\vdots$}; 	
	\path (0,0) --++(0,-0.75) coordinate (lev2t2) --++(-1,0) coordinate (lev2t1);
	\path (lev2t2) --++(1,0) coordinate (lev2t3)--++(1.5,0) coordinate (lev2t4);
	\path (lev2t1) --++(-120:1) coordinate (lev221)--++(1,0) coordinate (lev222)--++(1,0) coordinate (lev223)--++(1.5,0) coordinate (lev224)--++(1,0) coordinate (lev225);
	\path (lev2t1) --++(-120:2) coordinate (lev231)--++(1,0) coordinate (lev232)--++(1,0) coordinate (lev233)--++(1.5,0) coordinate (lev234)--++(1,0) coordinate (lev235)--++(1,0) coordinate (lev236);
	\path (lev2t1) --++(-120:3) coordinate (lev241)--++(1,0) coordinate (lev242)--++(1,0) coordinate (lev243)--++(1.5,0) coordinate (lev244)--++(1,0) coordinate (lev245)--++(1,0) coordinate (lev246)--++(1,0) coordinate (lev247);

	\node at ($(lev2t3)!0.5!(lev2t4)$) {$\cdots$};
	\node at ($(lev223)!0.5!(lev224)$) {$\cdots$};
	\node at ($(lev233)!0.5!(lev234)$) {$\cdots$};

	\path (lev236)--++(1.5,0.1) coordinate (r);
	\node (rowr) at (r) {\textcolor{gray}{Row $r$}};
	\node[fill=none, circle, inner sep = 0pt,  minimum size =.3cm] (bb) at (lev236) {}; 
	\draw[->,color=gray] (rowr)--(bb);

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l2t1) at (lev2t1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l2t2) at (lev2t2) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l2t3) at (lev2t3) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l2t4) at (lev2t4) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l221) at (lev221) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l222) at (lev222) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l223) at (lev223) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l224) at (lev224) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l225) at (lev225) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l231) at (lev231) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l232) at (lev232) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l233) at (lev233) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l234) at (lev234) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l235) at (lev235) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l236) at (lev236) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l241) at (lev241) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l242) at (lev242) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l243) at (lev243) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l244) at (lev244) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l245) at (lev245) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l246) at (lev246) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l247) at (lev247) {}; 

	\draw [<-] (l2t1) -- (l2t2) ;
	\draw [<-] (l2t2) -- (l2t3) ;

	\draw [->] (l221) -- (l2t1) ;
	\draw [->] (l2t1) -- (l222) ;
	\draw [->] (l222) -- (l2t2) ;
	\draw [->] (l2t2) -- (l223) ;
	\draw [->] (l223) -- (l2t3) ;
	\draw [->] (l224) -- (l2t4) ;
	\draw [->] (l2t4) -- (l225) ;

	\draw [<-] (l221) -- (l231) ;
	\draw [->] (l232) -- (l221) ;
	\draw [->] (l222) -- (l232) ;
	\draw [->] (l233) -- (l222) ;
	\draw [->] (l223) -- (l233) ;
	\draw [->] (l224) -- (l234) ;
	\draw [->] (l235) -- (l224) ;
	\draw [->] (l225) -- (l235) ;
	\draw [->] (l236) -- (l225) ;

	\draw [->] (l231) -- (l241) ;
	\draw [->] (l242) -- (l231) ;
	\draw [<-] (l232) -- (l242) ;
	\draw [<-] (l243) -- (l232) ;
	\draw [<-] (l233) -- (l243) ;
	\draw [<-] (l234) -- (l244) ;
	\draw [<-] (l245) -- (l234) ;
	\draw [<-] (l235) -- (l245) ;
	\draw [<-] (l246) -- (l235) ;
	\draw [<-] (l236) -- (l246) ;
	\draw [<-] (l247) -- (l236) ;

	\draw [->] (l247) -- (l246) ;
	\draw [->] (l246) -- (l245) ;
	\draw [->] (l245) -- (l244) ;
	\draw [->] (l243) -- (l242) ;
%	\draw [->] (l242) -- (l241) ;

	\draw [->] (l221) -- (l242) ;

	\path (l241) --++(0,-0.5) node  {$\vdots$} --++ (2,0) node {$\vdots$};
	\path (l247) --++(0,-0.5) node  {$\vdots$} --++ (-2,0) node {$\vdots$};

\end{tikzpicture}.
\end{center}


==> Qufr2.tex <==
\begin{center}
\begin{tikzpicture}

	\path (-0.5,0) node  {$\vdots$} --++ (1.5,0) node {$\vdots$} --++ (1.5,0) node {$\vdots$}; 	
	\path (0,0) --++(0,-0.75) coordinate (lev2t2) --++(-1,0) coordinate (lev2t1);
	\path (lev2t2) --++(1,0) coordinate (lev2t3)--++(1,0) coordinate (lev2t35)--++(1.5,0) coordinate (lev2t4);
	\path (lev2t1) --++(-120:1) coordinate (lev221)--++(1,0) coordinate (lev222)--++(1,0) coordinate (lev223)--++(1,0) coordinate (lev2235)--++(1.5,0) coordinate (lev224)--++(1,0) coordinate (lev225);
	\path (lev2t1) --++(-120:2) coordinate (lev231)--++(1,0) coordinate (lev232)--++(1,0) coordinate (lev233)--++(1,0) coordinate (lev2335)--++(1.5,0) coordinate (lev234)--++(1,0) coordinate (lev235)--++(1,0) coordinate (lev236);
	\path (lev2t1) --++(-120:3) coordinate (lev241)--++(1,0) coordinate (lev242)--++(1,0) coordinate (lev243)--++(1,0) coordinate (lev2435)--++(1.5,0) coordinate (lev244)--++(1,0) coordinate (lev245)--++(1,0) coordinate (lev246)--++(1,0) coordinate (lev247);

	\node at ($(lev2t35)!0.5!(lev2t4)$) {$\cdots$};
	\node at ($(lev2235)!0.5!(lev224)$) {$\cdots$};
	\node at ($(lev2335)!0.5!(lev234)$) {$\cdots$};

	\path (lev236)--++(1.5,0.1) coordinate (r);
	\node (rowr) at (r) {\textcolor{gray}{Row $r$}};
	\node[fill=none, circle, inner sep = 0pt,  minimum size =.3cm] (bb) at (lev236) {}; 
	\draw[->,color=gray] (rowr)--(bb);

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l2t1) at (lev2t1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l2t2) at (lev2t2) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l2t3) at (lev2t3) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l2t35) at (lev2t35) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l2t4) at (lev2t4) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l221) at (lev221) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l222) at (lev222) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l223) at (lev223) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l2235) at (lev2235) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l224) at (lev224) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l225) at (lev225) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l231) at (lev231) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l232) at (lev232) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l233) at (lev233) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l2335) at (lev2335) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l234) at (lev234) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l235) at (lev235) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l236) at (lev236) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l241) at (lev241) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l242) at (lev242) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l243) at (lev243) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l2435) at (lev2435) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l244) at (lev244) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l245) at (lev245) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l246) at (lev246) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l247) at (lev247) {}; 

	\draw [<-] (l2t1) -- (l2t2) ;
	\draw [<-] (l2t2) -- (l2t3) ;
	\draw [<-] (l2t3) -- (l2t35) ;

	\draw [->] (l221) -- (l2t1) ;
	\draw [->] (l2t1) -- (l222) ;
	\draw [->] (l222) -- (l2t2) ;
	\draw [->] (l2t2) -- (l223) ;
	\draw [->] (l223) -- (l2t3) ;
	\draw [->] (l2t3) -- (l2235) ;
	\draw [->] (l2235) -- (l2t35) ;
	\draw [->] (l224) -- (l2t4) ;
	\draw [->] (l2t4) -- (l225) ;

	\draw [<-] (l221) -- (l231) ;
	\draw [<-] (l232) -- (l221) ;
	\draw [<-] (l222) -- (l232) ;
	\draw [->] (l233) -- (l222) ;
	\draw [->] (l223) -- (l233) ;
	\draw [->] (l2335) -- (l223) ;
	\draw [->] (l2235) -- (l2335) ;
	\draw [->] (l224) -- (l234) ;
	\draw [->] (l235) -- (l224) ;
	\draw [->] (l225) -- (l235) ;
	\draw [->] (l236) -- (l225) ;

	\draw [->] (l231) -- (l241) ;
	\draw [->] (l242) -- (l231) ;
	\draw [->] (l232) -- (l242) ;
	\draw [->] (l243) -- (l232) ;
	\draw [<-] (l233) -- (l243) ;
	\draw [<-] (l2435) -- (l233) ;
	\draw [<-] (l2335) -- (l2435) ;
	\draw [<-] (l234) -- (l244) ;
	\draw [<-] (l245) -- (l234) ;
	\draw [<-] (l235) -- (l245) ;
	\draw [<-] (l246) -- (l235) ;
	\draw [<-] (l236) -- (l246) ;
	\draw [<-] (l247) -- (l236) ;

	\draw [->] (l247) -- (l246) ;
	\draw [->] (l246) -- (l245) ;
	\draw [->] (l245) -- (l244) ;
%	\draw [->] (l243) -- (l242) ;
	\draw [->] (l2435) -- (l243) ;
%	\draw [->] (l242) -- (l241) ;

	\draw [->] (l222) -- (l243) ;
	\draw [->] (l222) -- (l221) ;

	\path (l241) --++(0,-0.5) node  {$\vdots$} --++ (2,0) node {$\vdots$};
	\path (l247) --++(0,-0.5) node  {$\vdots$} --++ (-2,0) node {$\vdots$};

\end{tikzpicture},
\end{center}


==> Qufr3.tex <==
\begin{center}
\begin{tikzpicture}

	\path (-0.5,0) node  {$\vdots$} --++ (1.5,0) node {$\vdots$} --++ (1.5,0) node {$\vdots$}; 	
	\path (0,0) --++(0,-0.75) coordinate (lev2t2) --++(-1,0) coordinate (lev2t1);
	\path (lev2t2) --++(1,0) coordinate (lev2t3)--++(1,0) coordinate (lev2t35)--++(1.5,0) coordinate (lev2t4);
	\path (lev2t1) --++(-120:1) coordinate (lev221)--++(1,0) coordinate (lev222)--++(1,0) coordinate (lev223)--++(1,0) coordinate (lev2235)--++(1.5,0) coordinate (lev224)--++(1,0) coordinate (lev225);
	\path (lev2t1) --++(-120:2) coordinate (lev231)--++(1,0) coordinate (lev232)--++(1,0) coordinate (lev233)--++(1,0) coordinate (lev2335)--++(1.5,0) coordinate (lev234)--++(1,0) coordinate (lev235)--++(1,0) coordinate (lev236);
	\path (lev2t1) --++(-120:3) coordinate (lev241)--++(1,0) coordinate (lev242)--++(1,0) coordinate (lev243)--++(1,0) coordinate (lev2435)--++(1.5,0) coordinate (lev244)--++(1,0) coordinate (lev245)--++(1,0) coordinate (lev246)--++(1,0) coordinate (lev247);

	\node at ($(lev2t35)!0.5!(lev2t4)$) {$\cdots$};
	\node at ($(lev2235)!0.5!(lev224)$) {$\cdots$};
	\node at ($(lev2335)!0.5!(lev234)$) {$\cdots$};

	\path (lev236)--++(1.5,0.1) coordinate (r);
	\node (rowr) at (r) {\textcolor{gray}{Row $r$}};
	\node[fill=none, circle, inner sep = 0pt,  minimum size =.3cm] (bb) at (lev236) {}; 
	\draw[->,color=gray] (rowr)--(bb);

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l2t1) at (lev2t1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l2t2) at (lev2t2) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l2t3) at (lev2t3) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l2t35) at (lev2t35) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l2t4) at (lev2t4) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l221) at (lev221) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l222) at (lev222) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l223) at (lev223) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l2235) at (lev2235) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l224) at (lev224) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l225) at (lev225) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l231) at (lev231) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l232) at (lev232) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l233) at (lev233) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l2335) at (lev2335) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l234) at (lev234) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l235) at (lev235) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l236) at (lev236) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l241) at (lev241) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l242) at (lev242) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l243) at (lev243) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l2435) at (lev2435) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l244) at (lev244) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l245) at (lev245) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l246) at (lev246) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l247) at (lev247) {}; 

	\draw [<-] (l2t1) -- (l2t2) ;
	\draw [<-] (l2t2) -- (l2t3) ;
	\draw [<-] (l2t3) -- (l2t35) ;

	\draw [->] (l221) -- (l2t1) ;
	\draw [->] (l2t1) -- (l222) ;
	\draw [->] (l222) -- (l2t2) ;
	\draw [->] (l2t2) -- (l223) ;
	\draw [->] (l223) -- (l2t3) ;
	\draw [->] (l2t3) -- (l2235) ;
	\draw [->] (l2235) -- (l2t35) ;
	\draw [->] (l224) -- (l2t4) ;
	\draw [->] (l2t4) -- (l225) ;

	\draw [<-] (l221) -- (l231) ;
	\draw [<-] (l232) -- (l221) ;
	\draw [<-] (l222) -- (l232) ;
	\draw [<-] (l233) -- (l222) ;
	\draw [<-] (l223) -- (l233) ;
	\draw [->] (l2335) -- (l223) ;
	\draw [->] (l2235) -- (l2335) ;
	\draw [->] (l224) -- (l234) ;
	\draw [->] (l235) -- (l224) ;
	\draw [->] (l225) -- (l235) ;
	\draw [->] (l236) -- (l225) ;

	\draw [->] (l231) -- (l241) ;
	\draw [->] (l242) -- (l231) ;
	\draw [->] (l232) -- (l242) ;
	\draw [->] (l243) -- (l232) ;
	\draw [->] (l233) -- (l243) ;
	\draw [->] (l2435) -- (l233) ;
	\draw [<-] (l2335) -- (l2435) ;
	\draw [<-] (l234) -- (l244) ;
	\draw [<-] (l245) -- (l234) ;
	\draw [<-] (l235) -- (l245) ;
	\draw [<-] (l246) -- (l235) ;
	\draw [<-] (l236) -- (l246) ;
	\draw [<-] (l247) -- (l236) ;

	\draw [->] (l247) -- (l246) ;
	\draw [->] (l246) -- (l245) ;
	\draw [->] (l245) -- (l244) ;
%	\draw [->] (l243) -- (l242) ;
%	\draw [->] (l2435) -- (l243) ;
%	\draw [->] (l242) -- (l241) ;

	\draw [->] (l223) -- (l2435) ;
	\draw [->] (l222) -- (l221) ;
	\draw [->] (l223) -- (l222) ;

	\path (l241) --++(0,-0.5) node  {$\vdots$} --++ (2,0) node {$\vdots$};
	\path (l247) --++(0,-0.5) node  {$\vdots$} --++ (-2,0) node {$\vdots$};

\end{tikzpicture},
\end{center}


==> Qufrr1.tex <==
\begin{center}
\begin{tikzpicture}

	\path (-0.5,0) node  {$\vdots$} --++ (1,0) node {$\vdots$} --++ (1,0) node {$\vdots$}; 	
	\path (0,0) --++(0,-0.75) coordinate (lev2t2) --++(-1,0) coordinate (lev2t1);
	\path (lev2t2) --++(1,0) coordinate (lev2t3)--++(1.5,0) coordinate (lev2t4);
	\path (lev2t1) --++(-120:1) coordinate (lev221)--++(1,0) coordinate (lev222)--++(1,0) coordinate (lev223)--++(1.5,0) coordinate (lev224)--++(1,0) coordinate (lev225);
	\path (lev2t1) --++(-120:2) coordinate (lev231)--++(1,0) coordinate (lev232)--++(1,0) coordinate (lev233)--++(1.5,0) coordinate (lev234)--++(1,0) coordinate (lev235)--++(1,0) coordinate (lev236);
	\path (lev2t1) --++(-120:3) coordinate (lev241)--++(1,0) coordinate (lev242)--++(1,0) coordinate (lev243)--++(1.5,0) coordinate (lev244)--++(1,0) coordinate (lev245)--++(1,0) coordinate (lev246)--++(1,0) coordinate (lev247);

	\node at ($(lev2t3)!0.5!(lev2t4)$) {$\cdots$};
	\node at ($(lev223)!0.5!(lev224)$) {$\cdots$};
	\node at ($(lev233)!0.5!(lev234)$) {$\cdots$};

	\path (lev236)--++(1.5,0.1) coordinate (r);
	\node (rowr) at (r) {\textcolor{gray}{Row $r$}};
	\node[fill=none, circle, inner sep = 0pt,  minimum size =.3cm] (bb) at (lev236) {}; 
	\draw[->,color=gray] (rowr)--(bb);

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l2t1) at (lev2t1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l2t2) at (lev2t2) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l2t3) at (lev2t3) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l2t4) at (lev2t4) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l221) at (lev221) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l222) at (lev222) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l223) at (lev223) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l224) at (lev224) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l225) at (lev225) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l231) at (lev231) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l232) at (lev232) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l233) at (lev233) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l234) at (lev234) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l235) at (lev235) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l236) at (lev236) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l241) at (lev241) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l242) at (lev242) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l243) at (lev243) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l244) at (lev244) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l245) at (lev245) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l246) at (lev246) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (l247) at (lev247) {}; 

	\draw [<-] (l2t1) -- (l2t2) ;
	\draw [<-] (l2t2) -- (l2t3) ;

	\draw [->] (l221) -- (l2t1) ;
	\draw [->] (l2t1) -- (l222) ;
	\draw [->] (l222) -- (l2t2) ;
	\draw [->] (l2t2) -- (l223) ;
	\draw [->] (l223) -- (l2t3) ;
	\draw [->] (l224) -- (l2t4) ;
	\draw [->] (l2t4) -- (l225) ;

	\draw [<-] (l221) -- (l231) ;
	\draw [<-] (l232) -- (l221) ;
	\draw [<-] (l222) -- (l232) ;
	\draw [<-] (l233) -- (l222) ;
	\draw [<-] (l223) -- (l233) ;
	\draw [<-] (l224) -- (l234) ;
	\draw [<-] (l235) -- (l224) ;
	\draw [<-] (l225) -- (l235) ;
	\draw [->] (l236) -- (l225) ;

	\draw [->] (l231) -- (l241) ;
	\draw [->] (l242) -- (l231) ;
	\draw [->] (l232) -- (l242) ;
	\draw [->] (l243) -- (l232) ;
	\draw [->] (l233) -- (l243) ;
	\draw [->] (l234) -- (l244) ;
	\draw [->] (l245) -- (l234) ;
	\draw [->] (l235) -- (l245) ;
	\draw [->] (l246) -- (l235) ;
	\draw [<-] (l236) -- (l246) ;
	\draw [<-] (l247) -- (l236) ;

	\draw [->] (l247) -- (l246) ;
%	\draw [->] (l246) -- (l245) ;
%	\draw [->] (l245) -- (l244) ;
%	\draw [->] (l243) -- (l242) ;
%	\draw [->] (l242) -- (l241) ;

	\draw [->] (l225) -- (l246) ;
	\draw [->] (l222) -- (l221) ;
	\draw [->] (l225) -- (l224) ;
	\draw [->] (l223) -- (l222) ;

	\path (l241) --++(0,-0.5) node  {$\vdots$} --++ (2,0) node {$\vdots$};
	\path (l247) --++(0,-0.5) node  {$\vdots$} --++ (-2,0) node {$\vdots$};

\end{tikzpicture}.
\end{center}



==> RHvectInt.tex <==
% interior vector in \R^H
\begin{minipage}{\linewidth}% to keep image and caption on one page
\captionsetup{type=figure}
\begin{center}
\begin{tikzpicture}

  	\path (0,0) coordinate (a)--++(4,0) coordinate (b)--++(120:4) coordinate (c) --cycle;

	\coordinate (cbm) at ($(a)!0.5!(b)$); 
	\coordinate (cb1) at ($(a)!0.25!(b)$); 
	\coordinate (cb3) at ($(a)!0.75!(b)$); 

	\coordinate (clm) at ($(a)!0.5!(c)$); 
	\coordinate (cl1) at ($(a)!0.25!(c)$); 
	\coordinate (cl3) at ($(a)!0.75!(c)$); 

	\coordinate (crm) at ($(b)!0.5!(c)$); 
	\coordinate (cr1) at ($(b)!0.25!(c)$); 
	\coordinate (cr3) at ($(b)!0.75!(c)$); 

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  a paths

  	\path (cl1) --++(120:0.25) coordinate (a31);
  	\path (cb1) --++(-60:0.25) coordinate (a32);
  	\path (clm) --++(120:0.25) coordinate (a21);
  	\path (cbm) --++(-60:0.25) coordinate (a22);
  	\path (cl3) --++(120:0.25) coordinate (a11);
  	\path (cb3) --++(-60:0.25) coordinate (a12);
  	\path (c) --++(120:0.25) coordinate (a01);
  	\path (b) --++(-60:0.25) coordinate (a02);
  	\path (a) --++(120:0.25) coordinate (a41);
  	\path (a) --++(-60:0.25) coordinate (a42);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  b paths

  	\path (cl3) --++(-0.25,0) coordinate (b31);
  	\path (cr3) --++(0.25,0) coordinate (b32);
  	\path (clm) --++(-0.25,0) coordinate (b21);
  	\path (crm) --++(0.25,0) coordinate (b22);
  	\path (cl1) --++(-0.25,0) coordinate (b11);
  	\path (cr1) --++(0.25,0) coordinate (b12);
  	\path (a) --++(-0.25,0) coordinate (b01);
  	\path (b) --++(0.25,0) coordinate (b02);
  	\path (c) --++(-0.25,0) coordinate (b41);
  	\path (c) --++(0.25,0) coordinate (b42);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  c paths

  	\path (cb1) --++(-120:0.25) coordinate (c11);
  	\path (cr3) --++(60:0.25) coordinate (c12);
  	\path (cbm) --++(-120:0.25) coordinate (c21);
  	\path (crm) --++(60:0.25) coordinate (c22);
  	\path (cb3) --++(-120:0.25) coordinate (c31);
  	\path (cr1) --++(60:0.25) coordinate (c32);
  	\path (a) --++(-120:0.25) coordinate (c01);
  	\path (c) --++(60:0.25) coordinate (c02);
  	\path (b) --++(-120:0.25) coordinate (c41);
  	\path (b) --++(60:0.25) coordinate (c42);

	\node (bl) at (a) {$0$}; 
	\node (br) at (b) {$0$}; 
	\node (t) at (c) {$0$}; 

	\node (bm) at (cbm) {$0$}; 
	\node (b1) at (cb1) {$0$}; 
	\node (b3) at (cb3) {$0$}; 

	\node (lm) at (clm) {$0$}; 
	\node (l1) at (cl1) {$0$}; 
	\node (l3) at (cl3) {$0$}; 

	\node (rm) at (crm) {$0$}; 
	\node (r3) at (cr3) {$0$}; 
	\node (r1) at (cr1) {$0$}; 

	\node (22) at ($(bm)!0.5!(lm)$) {$0$}; 
	\node (23) at ($(bm)!0.5!(rm)$) {$0$}; 
	\node (32) at ($(lm)!0.5!(rm)$) {$1$}; 

\end{tikzpicture},
\captionof{figure}{\label{fig:RHvectInt}$e_{\lrp{2,1,1}}$.}
\end{center}
\end{minipage}



==> RHvector.tex <==
% vector in \R^H
\begin{minipage}{\linewidth}% to keep image and caption on one page
\captionsetup{type=figure}
\begin{center}
\begin{tikzpicture}

  	\path (0,0) coordinate (a)--++(4,0) coordinate (b)--++(120:4) coordinate (c) --cycle;

	\coordinate (cbm) at ($(a)!0.5!(b)$); 
	\coordinate (cb1) at ($(a)!0.25!(b)$); 
	\coordinate (cb3) at ($(a)!0.75!(b)$); 

	\coordinate (clm) at ($(a)!0.5!(c)$); 
	\coordinate (cl1) at ($(a)!0.25!(c)$); 
	\coordinate (cl3) at ($(a)!0.75!(c)$); 

	\coordinate (crm) at ($(b)!0.5!(c)$); 
	\coordinate (cr1) at ($(b)!0.25!(c)$); 
	\coordinate (cr3) at ($(b)!0.75!(c)$); 

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  a paths

  	\path (cl1) --++(120:0.25) coordinate (a31);
  	\path (cb1) --++(-60:0.25) coordinate (a32);
  	\path (clm) --++(120:0.25) coordinate (a21);
  	\path (cbm) --++(-60:0.25) coordinate (a22);
  	\path (cl3) --++(120:0.25) coordinate (a11);
  	\path (cb3) --++(-60:0.25) coordinate (a12);
  	\path (c) --++(120:0.25) coordinate (a01);
  	\path (b) --++(-60:0.25) coordinate (a02);
  	\path (a) --++(120:0.25) coordinate (a41);
  	\path (a) --++(-60:0.25) coordinate (a42);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  b paths

  	\path (cl3) --++(-0.25,0) coordinate (b31);
  	\path (cr3) --++(0.25,0) coordinate (b32);
  	\path (clm) --++(-0.25,0) coordinate (b21);
  	\path (crm) --++(0.25,0) coordinate (b22);
  	\path (cl1) --++(-0.25,0) coordinate (b11);
  	\path (cr1) --++(0.25,0) coordinate (b12);
  	\path (a) --++(-0.25,0) coordinate (b01);
  	\path (b) --++(0.25,0) coordinate (b02);
  	\path (c) --++(-0.25,0) coordinate (b41);
  	\path (c) --++(0.25,0) coordinate (b42);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  c paths

  	\path (cb1) --++(-120:0.25) coordinate (c11);
  	\path (cr3) --++(60:0.25) coordinate (c12);
  	\path (cbm) --++(-120:0.25) coordinate (c21);
  	\path (crm) --++(60:0.25) coordinate (c22);
  	\path (cb3) --++(-120:0.25) coordinate (c31);
  	\path (cr1) --++(60:0.25) coordinate (c32);
  	\path (a) --++(-120:0.25) coordinate (c01);
  	\path (c) --++(60:0.25) coordinate (c02);
  	\path (b) --++(-120:0.25) coordinate (c41);
  	\path (b) --++(60:0.25) coordinate (c42);

	\node (bl) at (a) {$0$}; 
	\node (br) at (b) {$0$}; 
	\node (t) at (c) {$0$}; 

	\node (bm) at (cbm) {$0$}; 
	\node (b1) at (cb1) {$0$}; 
	\node (b3) at (cb3) {$0$}; 

	\node (lm) at (clm) {$0$}; 
	\node (l1) at (cl1) {$0$}; 
	\node (l3) at (cl3) {$0$}; 

	\node (rm) at (crm) {$0$}; 
	\node (r3) at (cr3) {$1$}; 
	\node (r1) at (cr1) {$0$}; 

	\node (22) at ($(bm)!0.5!(lm)$) {$0$}; 
	\node (23) at ($(bm)!0.5!(rm)$) {$0$}; 
	\node (32) at ($(lm)!0.5!(rm)$) {$0$}; 

\end{tikzpicture}.
\captionof{figure}{\label{fig:RHvector}$e_{\lrp{3,1,0}}$.}
\end{center}
\end{minipage}



==> RhombusIneq.tex <==
% Rhombus Inequality
\begin{minipage}{\linewidth}% to keep image and caption on one page
\captionsetup{type=figure}
\begin{center}
\begin{tikzpicture}

  	\path (0,0) coordinate (a)--++(4,0) coordinate (b)--++(120:4) coordinate (c) --cycle;
%  	\path (a) --++(120:0.25) coordinate (a41);
%  	\path (a) --++(-60:0.25) coordinate (a42);

%	\draw [color = gray] (a41) -- (a42) node[pos=0,sloped,left] {\textcolor{gray}{$a=4$}};

%	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = green] (aOut) at (aOut) {}; 
%	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = green] (bOut) at (bOut) {}; 
%	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = green] (cOut) at (cOut) {}; 

%	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = green] (bl) at (a) {}; 
%	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = green] (br) at (b) {}; 
%	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = green] (t) at (c) {}; 

	\coordinate (cbm) at ($(a)!0.5!(b)$); 
	\coordinate (cb1) at ($(a)!0.25!(b)$); 
	\coordinate (cb3) at ($(a)!0.75!(b)$); 

	\coordinate (clm) at ($(a)!0.5!(c)$); 
	\coordinate (cl1) at ($(a)!0.25!(c)$); 
	\coordinate (cl3) at ($(a)!0.75!(c)$); 

	\coordinate (crm) at ($(b)!0.5!(c)$); 
	\coordinate (cr1) at ($(b)!0.25!(c)$); 
	\coordinate (cr3) at ($(b)!0.75!(c)$); 

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  a paths

  	\path (cl1) --++(120:0.25) coordinate (a31);
  	\path (cb1) --++(-60:0.25) coordinate (a32);
  	\path (clm) --++(120:0.25) coordinate (a21);
  	\path (cbm) --++(-60:0.25) coordinate (a22);
  	\path (cl3) --++(120:0.25) coordinate (a11);
  	\path (cb3) --++(-60:0.25) coordinate (a12);
  	\path (c) --++(120:0.25) coordinate (a01);
  	\path (b) --++(-60:0.25) coordinate (a02);
  	\path (a) --++(120:0.25) coordinate (a41);
  	\path (a) --++(-60:0.25) coordinate (a42);

%	\draw [color = gray] (a41) -- (a42) node[pos=0,sloped,left] {\textcolor{gray}{$a=4$}};
%	\draw [color = gray] (a31) -- (a32) node[pos=0,sloped,left] {\textcolor{gray}{$a=3$}};
%	\draw [color = gray] (a21) -- (a22) node[pos=0,sloped,left] {\textcolor{gray}{$a=2$}};
%	\draw [color = gray] (a11) -- (a12) node[pos=0,sloped,left] {\textcolor{gray}{$a=1$}};
%	\draw [color = gray] (a01) -- (a02) node[pos=0,sloped,left] {\textcolor{gray}{$a=0$}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  b paths

  	\path (cl3) --++(-0.25,0) coordinate (b31);
  	\path (cr3) --++(0.25,0) coordinate (b32);
  	\path (clm) --++(-0.25,0) coordinate (b21);
  	\path (crm) --++(0.25,0) coordinate (b22);
  	\path (cl1) --++(-0.25,0) coordinate (b11);
  	\path (cr1) --++(0.25,0) coordinate (b12);
  	\path (a) --++(-0.25,0) coordinate (b01);
  	\path (b) --++(0.25,0) coordinate (b02);
  	\path (c) --++(-0.25,0) coordinate (b41);
  	\path (c) --++(0.25,0) coordinate (b42);

%	\draw [color = gray] (b41) -- (b42) node[pos=1,sloped,right] {\textcolor{gray}{$b=4$}};
%	\draw [color = gray] (b31) -- (b32) node[pos=1,sloped,right] {\textcolor{gray}{$b=3$}};
%	\draw [color = gray] (b21) -- (b22) node[pos=1,sloped,right] {\textcolor{gray}{$b=2$}};
%	\draw [color = gray] (b11) -- (b12) node[pos=1,sloped,right] {\textcolor{gray}{$b=1$}};
%	\draw [color = gray] (b01) -- (b02) node[pos=1,sloped,right] {\textcolor{gray}{$b=0$}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  c paths

  	\path (cb1) --++(-120:0.25) coordinate (c11);
  	\path (cr3) --++(60:0.25) coordinate (c12);
  	\path (cbm) --++(-120:0.25) coordinate (c21);
  	\path (crm) --++(60:0.25) coordinate (c22);
  	\path (cb3) --++(-120:0.25) coordinate (c31);
  	\path (cr1) --++(60:0.25) coordinate (c32);
  	\path (a) --++(-120:0.25) coordinate (c01);
  	\path (c) --++(60:0.25) coordinate (c02);
  	\path (b) --++(-120:0.25) coordinate (c41);
  	\path (b) --++(60:0.25) coordinate (c42);

%	\draw [color = gray] (c41) -- (c42) node[pos=0,sloped,left] {\textcolor{gray}{$c=4$}};
%	\draw [color = gray] (c31) -- (c32) node[pos=0,sloped,left] {\textcolor{gray}{$c=3$}};
%	\draw [color = gray] (c21) -- (c22) node[pos=0,sloped,left] {\textcolor{gray}{$c=2$}};
%	\draw [color = gray] (c11) -- (c12) node[pos=0,sloped,left] {\textcolor{gray}{$c=1$}};
%	\draw [color = gray] (c01) -- (c02) node[pos=0,sloped,left] {\textcolor{gray}{$c=0$}};

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (bl) at (a) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (br) at (b) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (t) at (c) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (bm) at (cbm) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (b1) at (cb1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (b3) at (cb3) {}; 

	\node (lm) at (clm) {$x$}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (l1) at (cl1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (l3) at (cl3) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (rm) at (crm) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (r3) at (cr3) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (r1) at (cr1) {}; 

	\node (22) at ($(bm)!0.5!(lm)$) {$z$}; 
	\node (23) at ($(bm)!0.5!(rm)$) {$w$}; 
	\node (32) at ($(lm)!0.5!(rm)$) {$y$}; 

 	\draw [color=blue] (lm)--(32)--(22)--(lm);
 	\draw [color=blue] (23)--(32)--(22)--(23);
%  	\draw [<-,dashed] (bm)--(22);
%  	\draw [<-,dashed] (22)--(lm);
%  	\draw [->,dashed] (l3)--(32);
%  	\draw [->,dashed] (32)--(23);
%  	\draw [->,dashed] (23)--(b3);
%
%  	\draw [->,dashed] (r1)--(23);
%  	\draw [->,dashed] (23)--(22);
%  	\draw [->,dashed] (22)--(l1);
%  	\draw [->,dashed] (rm)--(32);
%  	\draw [->,dashed] (32)--(lm);
%%  	\draw [->,dashed] (r3)--(l3);
%
%  	\draw [->,dashed] (b1)--(22);
%  	\draw [->,dashed] (22)--(32);
%  	\draw [->,dashed] (32)--(r3);
%  	\draw [->,dashed] (bm)--(23);
%  	\draw [->,dashed] (23)--(rm);
% % 	\draw [->,dashed] (b3)--(r1);
%
\end{tikzpicture}
\captionof{figure}{\label{fig:Rhombus}This rhombus gives the inequality $y+z-x-w \geq 0$.}
\end{center}
\end{minipage}




==> SoutheastShift.tex <==
% Top entry
\begin{center}
\begin{tikzpicture}

  	\path (0,0) coordinate (a)--++(2,0) coordinate (b)--++(120:2) coordinate (c) --cycle;
  	\path (4,0) coordinate (ra)--++(2,0) coordinate (rb)--++(120:2) coordinate (rc) --cycle;
  	\path (8,0) coordinate (ea)--++(2,0) coordinate (eb)--++(120:2) coordinate (ec) --cycle;
	\path ($(a)!0.5!(b)$)--++(0,-.75) node[pos=1,sloped] {$\cdots$};
	\path ($(ra)!0.5!(rb)$)--++(0,-.75) node[pos=1,sloped] {$\cdots$};
	\path ($(ea)!0.5!(eb)$)--++(0,-.75) node[pos=1,sloped] {$\cdots$};
%  	\path (0.5,0) --++(60:2) node[pos=0,sloped,left] {$\cdots$} node[pos=1,sloped,right] {$\cdots$};

	\node (t) at (c) {$1$}; 
	\node (bm) at ($(a)!0.5!(b)$) {$0$}; 
	\node (bl) at (a) {$0$}; 
	\node (br) at (b) {$0$}; 
	\node (l) at ($(a)!0.5!(c)$) {$-1$}; 
	\node (r) at ($(b)!0.5!(c)$) {$0$}; 

	\node (rt) at (rc) {$-1$}; 
	\node (rbm) at ($(ra)!0.5!(rb)$) {$-1$}; 
	\node (rbl) at (ra) {$0$}; 
	\node (rbr) at (rb) {$0$}; 
	\node (rl) at ($(ra)!0.5!(rc)$) {$1$}; 
	\node (rr) at ($(rb)!0.5!(rc)$) {$1$}; 

	\node (et) at (ec) {$0$}; 
	\node (ebm) at ($(ea)!0.5!(eb)$) {$-1$}; 
	\node (ebl) at (ea) {$0$}; 
	\node (ebr) at (eb) {$0$}; 
	\node (el) at ($(ea)!0.5!(ec)$) {$0$}; 
	\node (er) at ($(eb)!0.5!(ec)$) {$1$}; 

%
%	\coordinate (m) at ($(rv)!0.5!(rd)$);
%	\path (v) -- (m) node[pos=0,sloped,left] {$x_{\lrp{a,b,0}}\ $ }; 

%%%%%%%%%%%%%%%%%%%%%%%%%%%  

	\node (m) at ($(r)!0.5!(rl)$) {$+$}; 
	\node (me) at ($(rr)!0.5!(el)$) {$=$}; 

\end{tikzpicture}
\end{center}


==> TopEntry.tex <==
% Top entry
\begin{minipage}{\linewidth}% to keep image and caption on one page
\captionsetup{type=figure}
\begin{center}
\begin{tikzpicture}

  	\path (0,0) coordinate (a)--++(2,0) coordinate (b)--++(120:2) coordinate (c) --cycle;
  	\path (4,0) coordinate (ra)--++(2,0) coordinate (rb)--++(120:2) coordinate (rc) --cycle;
	\path ($(a)!0.5!(b)$)--++(0,-.75) node[pos=1,sloped] {$\cdots$};
	\path ($(ra)!0.5!(rb)$)--++(0,-.75) node[pos=1,sloped] {$\cdots$};
%  	\path (0.5,0) --++(60:2) node[pos=0,sloped,left] {$\cdots$} node[pos=1,sloped,right] {$\cdots$};

	\node (t) at (c) {$1$}; 
	\node (bm) at ($(a)!0.5!(b)$) {$0$}; 
	\node (bl) at (a) {$0$}; 
	\node (br) at (b) {$0$}; 
	\node (l) at ($(a)!0.5!(c)$) {$0$}; 
	\node (r) at ($(b)!0.5!(c)$) {$0$}; 

	\node (rt) at (rc) {$1$}; 
	\node (rbm) at ($(ra)!0.5!(rb)$) {$0$}; 
	\node (rbl) at (ra) {$0$}; 
	\node (rbr) at (rb) {$0$}; 
	\node (rl) at ($(ra)!0.5!(rc)$) {$-1$}; 
	\node (rr) at ($(rb)!0.5!(rc)$) {$0$}; 

%
%	\coordinate (m) at ($(rv)!0.5!(rd)$);
%	\path (v) -- (m) node[pos=0,sloped,left] {$x_{\lrp{a,b,0}}\ $ }; 

%%%%%%%%%%%%%%%%%%%%%%%%%%%  

	\node (m) at ($(r)!0.5!(rl)$) {$\mapsto$}; 
%	\path (rv) --++ (5,0) coordinate (nvcoord) node[pos=0.3] {$\mapsto$}; 

%%%%%%%%%%%%%%%%%%%%%%%%%%%  

%	\path (nvcoord) --++ (-120:1) coordinate (na) ; 
%  	\draw (na) --++ (60:2) coordinate (nb); 
%  	\path (na) --++ (1,0) coordinate (nra)--++(60:2) coordinate (nrb);
%	\path (na) --++ (0.5,0) coordinate (e1) --++ (60:2) coordinate (e2);
%	\path (e1) -- (e2) node[pos=0,sloped,left] {$\cdots$} node[pos=1,sloped,right] {$\cdots$};

%	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (nv) at ($(na)!0.5!(nb)$) {}; 
%	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (nd) at (na) {}; 
%	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue] (nu) at (nb) {}; 

%	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (nrv) at ($(nra)!0.5!(nrb)$) {}; 
%	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (nrd) at (nra) {}; 
%	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange] (nru) at (nrb) {}; 
%
%	\coordinate (nm) at ($(nrv)!0.5!(nrd)$);
%	\path (nv) -- (nm) node[pos=0,sloped,left] {$+y_{\lrp{a,b,0}}\ $ }; 

%	\coordinate (mu) at ($(nv)!0.5!(nu)$);
%	\path (mu) -- (nrv) node[pos=1,sloped,right] {$\ -y_{\lrp{a-1,b,1}}$ }; 

%	\coordinate (md) at ($(nv)!0.5!(nd)$);
%	\path (md) -- (nra) node[pos=1,sloped,right] {$\ +y_{\lrp{a,b-1,1}}$ }; 

%	\path (nra) --++ (-120:0.5) coordinate (drd);
%	\path (nd) -- (drd) node[pos=0,sloped,left] {$-y_{\lrp{a+1,b-1,0}}\ $ }; 

%	\draw[->, color=gray] (nrv) -- (nv);
%	\draw[->, color=gray] (nv) -- (nrd);

\end{tikzpicture}
\captionof{figure}{\label{fig:pstarTop}$p^*$ of a corner. }
\end{center}
\end{minipage}


==> TriangleMutation.tex <==
% 4 Triangulation
\begin{minipage}{\linewidth}% to keep image and caption on one page
\captionsetup{type=figure}
\begin{center}
\begin{tikzpicture}

  	\path (0,0) coordinate (a)--+(6,0) coordinate (b)--+(60:6) coordinate (c) --cycle;

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (bl) at (a) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (br) at (b) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (t) at (c) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (b1) at ($(a)!0.167!(b)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (b2) at ($(a)!0.333!(b)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (b3) at ($(a)!0.5!(b)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (b4) at ($(a)!0.667!(b)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (b5) at ($(a)!0.833!(b)$) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (l1) at ($(a)!0.167!(c)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (l2) at ($(a)!0.333!(c)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (l3) at ($(a)!0.5!(c)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (l4) at ($(a)!0.667!(c)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (l5) at ($(a)!0.833!(c)$) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (r1) at ($(b)!0.167!(c)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (r2) at ($(b)!0.333!(c)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (r3) at ($(b)!0.5!(c)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (r4) at ($(b)!0.667!(c)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = blue, opacity=0.2] (r5) at ($(b)!0.833!(c)$) {}; 

	\node (41) at ($(l4)!0.5!(r4)$) {$1$}; 
	\node (31) at ($(l3)!0.333!(r3)$) {$2$}; 
	\node (32) at ($(l3)!0.667!(r3)$) {$3$}; 
	\node (21) at ($(l2)!0.25!(r2)$) {$4$}; 
	\node (22) at ($(l2)!0.5!(r2)$) {$5$}; 
	\node (23) at ($(l2)!0.75!(r2)$) {$6$}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (11) at ($(l1)!0.2!(r1)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (12) at ($(l1)!0.4!(r1)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (13) at ($(l1)!0.6!(r1)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = orange, opacity=0.2] (14) at ($(l1)!0.8!(r1)$) {}; 

  	\draw [<-, opacity=0.2] (l4)--(41);
  	\draw [<-, opacity=0.2] (41)--(r4);

  	\draw [<-, opacity=0.2] (l3)--(31);
  	\draw [<-, opacity=0.2] (31)--(32);
  	\draw [<-, opacity=0.2] (32)--(r3);

  	\draw [<-, opacity=0.2] (l2)--(21);
  	\draw [<-, opacity=0.2] (21)--(22);
  	\draw [<-, opacity=0.2] (22)--(23);
  	\draw [<-, opacity=0.2] (23)--(r2);

  	\draw [<-, opacity=0.2] (l1)--(11);
  	\draw [<-, opacity=0.2] (11)--(12);
  	\draw [<-, opacity=0.2] (12)--(13);
  	\draw [<-, opacity=0.2] (13)--(14);
  	\draw [<-, opacity=0.2] (14)--(r1);

  	\draw [->, opacity=0.2] (b4)--(14);
  	\draw [->, opacity=0.2] (14)--(r2);

  	\draw [->, opacity=0.2] (b3)--(13);
  	\draw [->, opacity=0.2] (13)--(23);
  	\draw [->, opacity=0.2] (23)--(r3);

  	\draw [->, opacity=0.2] (b2)--(12);
  	\draw [->, opacity=0.2] (12)--(22);
  	\draw [->, opacity=0.2] (22)--(32);
  	\draw [->, opacity=0.2] (32)--(r4);

  	\draw [->, opacity=0.2] (b1)--(11);
  	\draw [->, opacity=0.2] (11)--(21);
  	\draw [->, opacity=0.2] (21)--(31);
  	\draw [->, opacity=0.2] (31)--(41);
  	\draw [->, opacity=0.2] (41)--(r5);

  	\draw [->, opacity=0.2] (l2)--(11);
  	\draw [->, opacity=0.2] (11)--(b2);

  	\draw [->, opacity=0.2] (l3)--(21);
  	\draw [->, opacity=0.2] (21)--(12);
  	\draw [->, opacity=0.2] (12)--(b3);

  	\draw [->, opacity=0.2] (l4)--(31);
  	\draw [->, opacity=0.2] (31)--(22);
  	\draw [->, opacity=0.2] (22)--(13);
  	\draw [->, opacity=0.2] (13)--(b4);

  	\draw [->, opacity=0.2] (l5)--(41);
  	\draw [->, opacity=0.2] (41)--(32);
  	\draw [->, opacity=0.2] (32)--(23);
  	\draw [->, opacity=0.2] (23)--(14);
  	\draw [->, opacity=0.2] (14)--(b5);

%  	\draw [<-, opacity=0.2] (bm)--(22);
%  	\draw [<-, opacity=0.2] (22)--(lm);
%  	\draw [->, opacity=0.2] (l3)--(32);
%  	\draw [->, opacity=0.2] (32)--(23);
%  	\draw [->, opacity=0.2] (23)--(b3);
%
%  	\draw [->, opacity=0.2] (r1)--(23);
%  	\draw [->, opacity=0.2] (23)--(22);
%  	\draw [->, opacity=0.2] (22)--(l1);
%  	\draw [->, opacity=0.2] (rm)--(32);
%  	\draw [->, opacity=0.2] (32)--(lm);
%
%  	\draw [->, opacity=0.2] (b1)--(22);
%  	\draw [->, opacity=0.2] (22)--(32);
%  	\draw [->, opacity=0.2] (32)--(r3);
%  	\draw [->, opacity=0.2] (bm)--(23);
%  	\draw [->, opacity=0.2] (23)--(rm);

\end{tikzpicture}.
\captionof{figure}{\label{fig:itri} The mutation sequence $\itri{3}$ for $n=6$.  We mutate at the indicated vertices in the indicated order.}
\end{center}
\end{minipage}



==> XiGT.tex <==
% Conf_3 cone
\begin{minipage}{\linewidth}% to keep image and caption on one page
\captionsetup{type=figure}
\begin{center}
\begin{tikzpicture}

  	\path (0,0) coordinate (a)--+(4,0) coordinate (b)--+(60:4) coordinate (c) --cycle;

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (bl) at (a) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (br) at (b) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (t) at (c) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (bm) at ($(a)!0.5!(b)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (b1) at ($(a)!0.25!(b)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (b3) at ($(a)!0.75!(b)$) {}; 
	\node (boxbm) at (bm) [draw, thick, color=blue, regular polygon, regular polygon sides=4, inner sep=5pt] {}; 
	\node (boxb1) at (b1) [draw, thick, color=yellow, regular polygon, regular polygon sides=4, inner sep=5pt] {}; 
	\node (boxb3) at (b3) [draw, thick, color=green, regular polygon, regular polygon sides=4, inner sep=5pt] {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (lm) at ($(a)!0.5!(c)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (l1) at ($(a)!0.25!(c)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (l3) at ($(a)!0.75!(c)$) {}; 
%	\node (boxlm) at (lm) [draw, thick, dashed, color=cyan, regular polygon, regular polygon sides=4, inner sep=5pt] {}; 
%	\node (boxl1) at (l1) [draw, thick, dashed, color=magenta, regular polygon, regular polygon sides=4, inner sep=5pt] {}; 
%	\node (boxl3) at (l3) [draw, thick, dashed, color=orange, regular polygon, regular polygon sides=4, inner sep=5pt] {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (rm) at ($(c)!0.5!(b)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (r3) at ($(c)!0.25!(b)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (r1) at ($(c)!0.75!(b)$) {}; 
	\node (boxrm) at (rm) [draw, thick, dashed, color=cyan, regular polygon, regular polygon sides=4, inner sep=5pt] {}; 
	\node (boxr1) at (r1) [draw, thick, dashed, color=magenta, regular polygon, regular polygon sides=4, inner sep=5pt] {}; 
	\node (boxr3) at (r3) [draw, thick, dashed, color=orange, regular polygon, regular polygon sides=4, inner sep=5pt] {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (22) at ($(bm)!0.5!(lm)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (23) at ($(bm)!0.5!(rm)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (32) at ($(lm)!0.5!(rm)$) {}; 

%  	\draw [<-,dashed] (b1)--(l1);  	\draw [<-,dashed] (bm)--(22);
%  	\draw [<-, color=blue, thick] (22)--(boxlm);
%  	\draw [->, color=blue, thick] (boxl3)--(32);
 % 	\draw [->, color=blue, thick] (32)--(23);

  	\draw [->, dashed, color=blue, thick] (boxr1)--(23);
  	\draw [->, dashed, color=yellow, thick] (23)--(22);
  	\draw [->, dashed, color=green, thick] (boxrm)--(32);
%  	\draw [->,dashed] (r3)--(l3);

  	\draw [->,color=cyan, thick] (boxb1)--(22);
  	\draw [->,color=purple, thick] (22)--(32);
  	\draw [->,color=magenta, thick] (boxbm)--(23);
 % 	\draw [->,dashed] (b3)--(r1);

	\path ($(b)!0.5!(c)$) --++(2.5,0) node {\Large{$\Longleftrightarrow$}}--++(2.5,0) coordinate (point);

	\path (point)--++(60:0.5) coordinate (cgl2)--++(60:1) coordinate (cgt)--++(-60:1) coordinate (cgr2)--++(-60:1) coordinate (cgr1)--++(-60:1) coordinate (cgbr)--++(-1,0) coordinate (cgb2)--++(-1,0) coordinate (cgb1)--++(-1,0) coordinate (cgbl)--++(60:1) coordinate (cgl1)--++(1,0) coordinate (cgm);

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (gt) at (cgt) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (gl2) at (cgl2) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (gr2) at (cgr2) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (gl1) at (cgl1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (gm) at (cgm) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (gr1) at (cgr1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (gbl) at (cgbl) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (gb1) at (cgb1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (gb2) at (cgb2) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (gbr) at (cgbr) {}; 

	\draw[->, dashed, thick, color  = yellow ] (gbl)--(gl1);
	\draw[->, dashed, thick, color  = green] (gl1)--(gl2);
	\draw[->, dashed, thick, color  = orange] (gl2)--(gt);

	\draw[->, dashed, thick, color  = blue ] (gb1)--(gm);
	\draw[->, dashed, thick, color  = cyan] (gm)--(gr2);

	\draw[->, dashed, thick, color  = magenta] (gb2)--(gr1);


	\draw[->, thick, color  = green ] (gbr)--(gb2);
	\draw[->, thick, color  = blue] (gb2)--(gb1);
	\draw[->, thick, color  = yellow] (gb1)--(gbl);

	\draw[->, thick, color  = magenta] (gr1)--(gm);
	\draw[->, thick, color  = cyan] (gm)--(gl1);

	\draw[->, thick, color  = purple] (gr2)--(gl2);


\end{tikzpicture}.
\captionof{figure}{\label{fig:XiGT}Correspondence between inequalities defining $\Xi_{\Fld}$ in the initial seed and the Gelfand-Tsetlin cone for $n=4$.  For the Gelfand-Tsetlin cone, an arrow indicates that the entry at the tail is at least as large as the entry at the tip.}
\end{center}
\end{minipage}



==> XiIneqs.tex <==
% Conf_3 cone
\begin{minipage}{\linewidth}% to keep image and caption on one page
\captionsetup{type=figure}
\begin{center}
\begin{tikzpicture}

  	\path (0,0) coordinate (a)--+(4,0) coordinate (b)--+(60:4) coordinate (c) --cycle;

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (bl) at (a) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (br) at (b) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (t) at (c) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (bm) at ($(a)!0.5!(b)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (b1) at ($(a)!0.25!(b)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (b3) at ($(a)!0.75!(b)$) {}; 
	\node (boxbm) at (bm) [draw, thick, color=purple, regular polygon, regular polygon sides=4, inner sep=5pt] {}; 
	\node (boxb1) at (b1) [draw, thick, color=purple, regular polygon, regular polygon sides=4, inner sep=5pt] {}; 
	\node (boxb3) at (b3) [draw, thick, color=purple, regular polygon, regular polygon sides=4, inner sep=5pt] {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (lm) at ($(a)!0.5!(c)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (l1) at ($(a)!0.25!(c)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (l3) at ($(a)!0.75!(c)$) {}; 
	\node (boxlm) at (lm) [draw, thick, color=purple, regular polygon, regular polygon sides=4, inner sep=5pt] {}; 
	\node (boxl1) at (l1) [draw, thick, color=purple, regular polygon, regular polygon sides=4, inner sep=5pt] {}; 
	\node (boxl3) at (l3) [draw, thick, color=purple, regular polygon, regular polygon sides=4, inner sep=5pt] {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (rm) at ($(c)!0.5!(b)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (r3) at ($(c)!0.25!(b)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (r1) at ($(c)!0.75!(b)$) {}; 
	\node (boxrm) at (rm) [draw, thick, color=purple, regular polygon, regular polygon sides=4, inner sep=5pt] {}; 
	\node (boxr1) at (r1) [draw, thick, color=purple, regular polygon, regular polygon sides=4, inner sep=5pt] {}; 
	\node (boxr3) at (r3) [draw, thick, color=purple, regular polygon, regular polygon sides=4, inner sep=5pt] {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (22) at ($(bm)!0.5!(lm)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (23) at ($(bm)!0.5!(rm)$) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (32) at ($(lm)!0.5!(rm)$) {}; 

%  	\draw [<-,dashed] (b1)--(l1);  	\draw [<-,dashed] (bm)--(22);
  	\draw [<-, color=purple, thick] (22)--(boxlm);
  	\draw [->, color=purple, thick] (boxl3)--(32);
  	\draw [->, color=purple, thick] (32)--(23);

  	\draw [->,color=purple, thick] (boxr1)--(23);
  	\draw [->,color=purple, thick] (23)--(22);
  	\draw [->,color=purple, thick] (boxrm)--(32);
%  	\draw [->,dashed] (r3)--(l3);

  	\draw [->,color=purple, thick] (boxb1)--(22);
  	\draw [->,color=purple, thick] (22)--(32);
  	\draw [->,color=purple, thick] (boxbm)--(23);
 % 	\draw [->,dashed] (b3)--(r1);

\end{tikzpicture}
\captionof{figure}{\label{fig:XiIneqs}Pictorial representation of the inequalities cutting out $\Xi$ in the initial seed for $n=4$.  The boxes indicate that the contained entry must be non-negative.  Arrows indicate that the sum of the entries along the line of the arrow, starting with the boxed entry and ending with the entry at the tip of the arrow, must be non-negative.  Each inequality corresponds to an exponent appearing in Corollary~\ref{cor:W}.  These are exactly the tail-positivity inequalities of \cite{Zel_Tail}.}
\end{center}
\end{minipage}



==> frozen_g.tex <==
% Frozen g-vector
\begin{minipage}{\linewidth}% to keep image and caption on one page
\captionsetup{type=figure}
\begin{center}
\begin{tikzpicture}

  	\path (0,0) coordinate (a)--+(4,0) coordinate (b)--+(60:4) coordinate (c) --cycle;

%	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = green] (bl) at (a) {}; 
%	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = green] (br) at (b) {}; 
%	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm, color = green] (t) at (c) {}; 

	\node (bm) at ($(a)!0.5!(b)$) {$0$}; 
	\node (b1) at ($(a)!0.25!(b)$) {$0$}; 
	\node (b3) at ($(a)!0.75!(b)$) {$0$}; 

	\node (lm) at ($(a)!0.5!(c)$) {$1$}; 
	\node (l1) at ($(a)!0.25!(c)$) {$0$}; 
	\node (l3) at ($(a)!0.75!(c)$) {$0$}; 

	\node (rm) at ($(c)!0.5!(b)$) {$0$}; 
	\node (r3) at ($(c)!0.25!(b)$) {$0$}; 
	\node (r1) at ($(c)!0.75!(b)$) {$0$}; 

	\node (22) at ($(bm)!0.5!(lm)$) {$0$}; 
	\node (23) at ($(bm)!0.5!(rm)$) {$0$}; 
	\node (32) at ($(lm)!0.5!(rm)$) {$0$}; 

\end{tikzpicture}.
\captionof{figure}{\label{fig:frozen_g} Pictorial representation of $A_{\lrp{2,0,2}}$'s $\gv$-vector. }
\end{center}
\end{minipage}


==> frozen_g_ineq.tex <==
% Frozen g-vector with inequalities
\begin{minipage}{\linewidth}% to keep image and caption on one page
\captionsetup{type=figure}
\begin{center}
\begin{tikzpicture}

  	\path (0,0) coordinate (a)--+(4,0) coordinate (b)--+(60:4) coordinate (c) --cycle;

	\node (bm) at ($(a)!0.5!(b)$) [draw, regular polygon, regular polygon sides=4, inner sep=0pt] {$0$}; 
	\node (b1) at ($(a)!0.25!(b)$) [draw, regular polygon, regular polygon sides=4, inner sep=0pt] {$0$}; 
	\node (b3) at ($(a)!0.75!(b)$) [draw, regular polygon, regular polygon sides=4, inner sep=0pt] {$0$}; 

	\node (lm) at ($(a)!0.5!(c)$) [draw, color=red, regular polygon, regular polygon sides=4, inner sep=0pt] {$1$}; 
	\node (l1) at ($(a)!0.25!(c)$) [draw, regular polygon, regular polygon sides=4, inner sep=0pt] {$0$}; 
	\node (l3) at ($(a)!0.75!(c)$) [draw, regular polygon, regular polygon sides=4, inner sep=0pt] {$0$}; 

	\node (rm) at ($(c)!0.5!(b)$) [draw, regular polygon, regular polygon sides=4, inner sep=0pt] {$0$}; 
	\node (r3) at ($(c)!0.25!(b)$) [draw, regular polygon, regular polygon sides=4, inner sep=0pt] {$0$}; 
	\node (r1) at ($(c)!0.75!(b)$) [draw, regular polygon, regular polygon sides=4, inner sep=0pt] {$0$}; 

	\node (22) at ($(bm)!0.5!(lm)$) {$0$}; 
	\node (23) at ($(bm)!0.5!(rm)$) {$0$}; 
	\node (32) at ($(lm)!0.5!(rm)$) {$0$}; 

  	\draw [<-, color=red] (22)--(lm);
  	\draw [->] (l3)--(32);
  	\draw [->] (32)--(23);

  	\draw [->] (r1)--(23);
  	\draw [->] (23)--(22);
  	\draw [->] (rm)--(32);

  	\draw [->] (b1)--(22);
  	\draw [->] (22)--(32);
  	\draw [->] (bm)--(23);

\end{tikzpicture}.
\captionof{figure}{\label{fig:frozen_g_ineq} Pictorial representation of $A_{\lrp{2,0,2}}$'s $\gv$-vector and $\Xi$'s inequalities.  
Boxes and arrows representing strict inequalities are {\textcolor{red}{red}}.}
\end{center}
\end{minipage}


==> frozen_line.tex <==
% Frozen g-vector with inequalities
\begin{minipage}{\linewidth}% to keep image and caption on one page
%\captionsetup{type=figure}
\begin{center}
\begin{tikzpicture}

  	\path (0,0) coordinate (a)--+(4,0) coordinate (b)--+(60:4) coordinate (c) --cycle;

	\node (bm) at ($(a)!0.5!(b)$) [draw, color=blue, regular polygon, regular polygon sides=4, inner sep=0pt] {\textcolor{black}{$0$}}; 
	\node (b1) at ($(a)!0.25!(b)$) [draw, color=blue, regular polygon, regular polygon sides=4, inner sep=0pt] {\textcolor{black}{$0$}}; 
	\node (b3) at ($(a)!0.75!(b)$) [draw, color=blue, regular polygon, regular polygon sides=4, inner sep=0pt] {\textcolor{black}{$0$}}; 

	\node (lm) at ($(a)!0.5!(c)$) {$x$}; 
	\node (l1) at ($(a)!0.25!(c)$) [draw, color=blue, regular polygon, regular polygon sides=4, inner sep=0pt] {\textcolor{black}{$0$}}; 
	\node (l3) at ($(a)!0.75!(c)$) [draw, color=blue, regular polygon, regular polygon sides=4, inner sep=0pt] {\textcolor{black}{$0$}}; 

	\node (rm) at ($(c)!0.5!(b)$) [draw, color=blue, regular polygon, regular polygon sides=4, inner sep=0pt] {\textcolor{black}{$0$}}; 
	\node (r3) at ($(c)!0.25!(b)$) [draw, color=blue, regular polygon, regular polygon sides=4, inner sep=0pt] {\textcolor{black}{$0$}}; 
	\node (r1) at ($(c)!0.75!(b)$) [draw, color=blue, regular polygon, regular polygon sides=4, inner sep=0pt] {\textcolor{black}{$0$}}; 

	\node (22) at ($(bm)!0.5!(lm)$) {\textcolor{black}{$0$}}; 
	\node (23) at ($(bm)!0.5!(rm)$) {\textcolor{black}{$0$}}; 
	\node (32) at ($(lm)!0.5!(rm)$) {\textcolor{black}{$0$}}; 

  	\draw [->, color=blue] (b1)--(22);
  	\draw [->, color=blue] (22)--(32);
  	\draw [->, color=blue] (bm)--(23);

\end{tikzpicture}.
%\captionof{figure}{\label{fig:frozen_line} Pictorial representation of $A_{\lrp{2,2,0}}$'s $\gv$-vector and the $\Xi$'s inequalities.  
%Boxes and arrows representing strict inequalities are {\textcolor{red}{red}}.}
\end{center}
\end{minipage}



==> g-tri.tex <==
\begin{center}
\begin{tikzpicture}

  	\path (0,0) coordinate (a)--+(5,0) coordinate (b)--+(60:5) coordinate (c) --cycle;

	\node (b1c) at ($(a)!0.2!(b)$) {$1$}; 
	\node (b1) at ($(a)!0.2!(b)$) [draw, color=lightgray, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 
	\node (b2c) [color=lightgray] at ($(a)!0.4!(b)$) {$0$}; 
	\node (b2) at ($(a)!0.4!(b)$) [draw, color=lightgray, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 
	\node (b3c) [color = lightgray] at ($(a)!0.6!(b)$) {$0$}; 
	\node (b3) at ($(a)!0.6!(b)$) [draw, color=lightgray, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 
	\node (b4c) [color = lightgray] at ($(a)!0.8!(b)$) {$0$}; 
	\node (b4) at ($(a)!0.8!(b)$) [draw, color=lightgray, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 

	\node (r1c) [color=lightgray] at ($(b)!0.2!(c)$) {$0$}; 
	\node (r1) at ($(b)!0.2!(c)$) [draw, color=lightgray, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 
	\node (r2c) [color = lightgray] at ($(b)!0.4!(c)$) {$0$}; 
	\node (r2) at ($(b)!0.4!(c)$) [draw, color=lightgray, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 
	\node (r3c) [color=lightgray] at ($(b)!0.6!(c)$) {$0$}; 
	\node (r3) at ($(b)!0.6!(c)$) [draw, color=lightgray, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 
	\node (r4c) [color = lightgray] at ($(b)!0.8!(c)$) {$0$}; 
	\node (r4) at ($(b)!0.8!(c)$) [draw, color=lightgray, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 

	\node (l1c) [color=lightgray] at ($(c)!0.2!(a)$) {$0$}; 
	\node (l1) at ($(c)!0.2!(a)$) [draw, color=lightgray, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 
	\node (l2c) at ($(c)!0.4!(a)$) {$1$}; 
	\node (l2) at ($(c)!0.4!(a)$) [draw, color=lightgray, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 
	\node (l3c) [color = lightgray] at ($(c)!0.6!(a)$) {$0$}; 
	\node (l3) at ($(c)!0.6!(a)$) [draw, color=lightgray, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 
	\node (l4c) [color = lightgray] at ($(c)!0.8!(a)$) {$0$}; 
	\node (l4) at ($(c)!0.8!(a)$) [draw, color=lightgray, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 

	\node [color = lightgray] (21) at ($(l4c)!0.25!(r1c)$) {$0$}; 
	\node (22) [color=lightgray] at ($(l4c)!0.5!(r1c)$) {$0$}; 
	\node [color = lightgray] (23) at ($(l4c)!0.75!(r1c)$) {$0$}; 

	\node (31) at ($(l3c)!0.33!(r2c)$) {}; 
	\node (32) at ($(l3c)!0.67!(r2c)$) {$1$}; 

	\node (41) [color=lightgray] at ($(l2c)!0.5!(r3c)$) {$0$}; 


  	\draw [->,color=lightgray] (b1)--(21);
  	\draw [->,color=lightgray] (21)--(31);
  	\draw [->,color=lightgray] (31)--(41);

  	\draw [->,color=lightgray] (b2)--(22);
  	\draw [->,color=lightgray] (22)--(32);

  	\draw [->,color=lightgray] (b3)--(23);

  	\draw [->,color=lightgray] (r1)--(23);
  	\draw [->,color=lightgray] (23)--(22);
  	\draw [->,color=lightgray] (22)--(21);

  	\draw [->,color=lightgray] (r2)--(32);
  	\draw [->,color=lightgray] (32)--(31);

  	\draw [->,color=lightgray] (r3)--(41);

  	\draw [->,color=lightgray] (l1)--(41);
  	\draw [->,color=lightgray] (41)--(32);
  	\draw [->,color=lightgray] (32)--(23);

  	\draw [->,color=lightgray] (l2)--(31);
  	\draw [->,color=lightgray] (31)--(22);

  	\draw [->,color=lightgray] (l3)--(21);

  	\draw [densely dotted,color=orange] (l2c)--(31);
  	\draw [densely dotted,color=orange] (b1c)--(31);
  	\draw [densely dotted,color=orange] (r2c)--(31);

	\node at (31) {$-1$}; 
	\node at (-0.5,2) {$p = $}; 

\end{tikzpicture}.
\end{center}


==> g-tri_mut.tex <==
\begin{center}
\begin{tikzpicture}

  	\path (0,0) coordinate (a)--+(5,0) coordinate (b)--+(60:5) coordinate (c) --cycle;

	\node [fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray] (b1c) at ($(a)!0.2!(b)$) {}; 
	\node (b1) at ($(a)!0.2!(b)$) [draw, color=lightgray, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 
	\node [fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray] (b2c) at ($(a)!0.4!(b)$) {}; 
	\node (b2) at ($(a)!0.4!(b)$) [draw, color=lightgray, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 
	\node [fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray] (b3c) at ($(a)!0.6!(b)$) {}; 
	\node (b3) at ($(a)!0.6!(b)$) [draw, color=lightgray, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 
	\node [fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray] (b4c) at ($(a)!0.8!(b)$) {}; 
	\node (b4) at ($(a)!0.8!(b)$) [draw, color=lightgray, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 

	\node [fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray] (r1c) at ($(b)!0.2!(c)$) {}; 
	\node (r1) at ($(b)!0.2!(c)$) [draw, color=lightgray, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 
	\node [fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray] (r2c) at ($(b)!0.4!(c)$) {}; 
	\node (r2) at ($(b)!0.4!(c)$) [draw, color=lightgray, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 
	\node [fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray] (r3c) at ($(b)!0.6!(c)$) {}; 
	\node (r3) at ($(b)!0.6!(c)$) [draw, color=lightgray, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 
	\node [fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray] (r4c) at ($(b)!0.8!(c)$) {}; 
	\node (r4) at ($(b)!0.8!(c)$) [draw, color=lightgray, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 

	\node [fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray] (l1c) at ($(c)!0.2!(a)$) {}; 
	\node (l1) at ($(c)!0.2!(a)$) [draw, color=lightgray, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 
	\node [fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray] (l2c) at ($(c)!0.4!(a)$) {}; 
	\node (l2) at ($(c)!0.4!(a)$) [draw, color=lightgray, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 
	\node [fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray] (l3c) [color = lightgray] at ($(c)!0.6!(a)$) {}; 
	\node (l3) at ($(c)!0.6!(a)$) [draw, color=lightgray, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 
	\node [fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray] (l4c) at ($(c)!0.8!(a)$) {}; 
	\node (l4) at ($(c)!0.8!(a)$) [draw, color=lightgray, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 

	\node (21) at ($(l4c)!0.25!(r1c)$) {$2$}; 
	\node (22) at ($(l4c)!0.5!(r1c)$) {$3$}; 
	\node [fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray] (23) at ($(l4c)!0.75!(r1c)$) {}; 

	\node (31) at ($(l3c)!0.33!(r2c)$) {}; 
	\node [fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray] (32) at ($(l3c)!0.67!(r2c)$) {}; 

	\node [fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray] (41) at ($(l2c)!0.5!(r3c)$) {}; 


  	\draw [->,color=lightgray] (b1)--(21);
  	\draw [->,color=lightgray] (21)--(31);
  	\draw [->,color=lightgray] (31)--(41);

  	\draw [->,color=lightgray] (b2)--(22);
  	\draw [->,color=lightgray] (22)--(32);

  	\draw [->,color=lightgray] (b3)--(23);

  	\draw [->,color=lightgray] (r1)--(23);
  	\draw [->,color=lightgray] (23)--(22);
  	\draw [->,color=lightgray] (22)--(21);

  	\draw [->,color=lightgray] (r2)--(32);
  	\draw [->,color=lightgray] (32)--(31);

  	\draw [->,color=lightgray] (r3)--(41);

  	\draw [->,color=lightgray] (l1)--(41);
  	\draw [->,color=lightgray] (41)--(32);
  	\draw [->,color=lightgray] (32)--(23);

  	\draw [->,color=lightgray] (l2)--(31);
  	\draw [->,color=lightgray] (31)--(22);

  	\draw [->,color=lightgray] (l3)--(21);

  	\draw [densely dotted,color=orange] (l2c)--(31);
  	\draw [densely dotted,color=orange] (b1c)--(31);
  	\draw [densely dotted,color=orange] (r2c)--(31);

	\node at (31) {$1$}; 

\end{tikzpicture}
\end{center}


==> g-tri_mut2.tex <==
\begin{center}
\begin{tikzpicture}

  	\path (0,0) coordinate (a)--+(5,0) coordinate (b)--+(60:5) coordinate (c) --cycle;

	\node [fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray] (b1c) at ($(a)!0.2!(b)$) {}; 
	\node (b1) at ($(a)!0.2!(b)$) [draw, color=lightgray, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 
	\node [fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray] (b2c) at ($(a)!0.4!(b)$) {}; 
	\node (b2) at ($(a)!0.4!(b)$) [draw, color=lightgray, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 
	\node [fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray] (b3c) at ($(a)!0.6!(b)$) {}; 
	\node (b3) at ($(a)!0.6!(b)$) [draw, color=lightgray, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 
	\node [fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray] (b4c) at ($(a)!0.8!(b)$) {}; 
	\node (b4) at ($(a)!0.8!(b)$) [draw, color=lightgray, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 

	\node [fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray] (r1c) at ($(b)!0.2!(c)$) {}; 
	\node (r1) at ($(b)!0.2!(c)$) [draw, color=lightgray, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 
	\node [fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray] (r2c) at ($(b)!0.4!(c)$) {}; 
	\node (r2) at ($(b)!0.4!(c)$) [draw, color=lightgray, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 
	\node [fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray] (r3c) at ($(b)!0.6!(c)$) {}; 
	\node (r3) at ($(b)!0.6!(c)$) [draw, color=lightgray, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 
	\node [fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray] (r4c) at ($(b)!0.8!(c)$) {}; 
	\node (r4) at ($(b)!0.8!(c)$) [draw, color=lightgray, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 

	\node [fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray] (l1c) at ($(c)!0.2!(a)$) {}; 
	\node (l1) at ($(c)!0.2!(a)$) [draw, color=lightgray, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 
	\node [fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray] (l2c) at ($(c)!0.4!(a)$) {}; 
	\node (l2) at ($(c)!0.4!(a)$) [draw, color=lightgray, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 
	\node [fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray] (l3c) [color = lightgray] at ($(c)!0.6!(a)$) {}; 
	\node (l3) at ($(c)!0.6!(a)$) [draw, color=lightgray, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 
	\node [fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray] (l4c) at ($(c)!0.8!(a)$) {}; 
	\node (l4) at ($(c)!0.8!(a)$) [draw, color=lightgray, regular polygon, regular polygon sides=4, inner sep=3.5pt] {}; 

	\node [fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray] (21) at ($(l4c)!0.25!(r1c)$) {}; 
	\node [fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray] (22) at ($(l4c)!0.5!(r1c)$) {}; 
	\node [fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray] (23) at ($(l4c)!0.75!(r1c)$) {}; 

	\node (31) at ($(l3c)!0.33!(r2c)$) {}; 
	\node [fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray] (32) at ($(l3c)!0.67!(r2c)$) {}; 

	\node [fill, circle, inner sep = 0pt,  minimum size =.2cm, color = lightgray] (41) at ($(l2c)!0.5!(r3c)$) {}; 


  	\draw [->,color=lightgray] (b1)--(21);
  	\draw [->,color=lightgray] (21)--(31);
  	\draw [->,color=lightgray] (31)--(41);

  	\draw [->,color=lightgray] (b2)--(22);
  	\draw [->,color=lightgray] (22)--(32);

  	\draw [->,color=lightgray] (b3)--(23);

  	\draw [->,color=lightgray] (r1)--(23);
  	\draw [->,color=lightgray] (23)--(22);
  	\draw [->,color=lightgray] (22)--(21);

  	\draw [->,color=lightgray] (r2)--(32);
  	\draw [->,color=lightgray] (32)--(31);

  	\draw [->,color=lightgray] (r3)--(41);

  	\draw [->,color=lightgray] (l1)--(41);
  	\draw [->,color=lightgray] (41)--(32);
  	\draw [->,color=lightgray] (32)--(23);

  	\draw [->,color=lightgray] (l2)--(31);
  	\draw [->,color=lightgray] (31)--(22);

  	\draw [->,color=lightgray] (l3)--(21);

  	\draw [densely dotted,color=orange] (l2c)--(31);
  	\draw [densely dotted,color=orange] (b1c)--(31);
  	\draw [densely dotted,color=orange] (r2c)--(31);

	\node at (31) {$4$}; 

\end{tikzpicture}.
\end{center}


==> g-vector.tex <==
\begin{minipage}{\linewidth}% to keep image and caption on one page
\captionsetup{type=figure}
\begin{center}
\begin{tikzpicture}

  	\path (0,0) coordinate (c)--++(6,0) coordinate (b)--++(120:6) coordinate (a) --cycle;

	\coordinate (cbm) at ($(c)!0.5!(b)$); 
	\coordinate (cb1) at ($(c)!0.25!(b)$); 
	\coordinate (cb3) at ($(c)!0.75!(b)$); 

	\coordinate (clm) at ($(c)!0.5!(a)$); 
	\coordinate (cl1) at ($(c)!0.25!(a)$); 
	\coordinate (cl3) at ($(c)!0.75!(a)$); 

	\coordinate (crm) at ($(b)!0.5!(a)$); 
	\coordinate (cr1) at ($(b)!0.25!(a)$); 
	\coordinate (cr3) at ($(b)!0.75!(a)$); 

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  a paths

	\node (t) at (a) {$g_{\lrp{4,0,0}}$}; 
	\node (br) at (b) {$g_{\lrp{0,4,0}}$}; 
	\node (bl) at (c) {$g_{\lrp{0,0,4}}$}; 

	\node (bm) at (cbm) {$g_{\lrp{0,2,2}}$}; 
	\node (b1) at (cb1) {$g_{\lrp{0,1,3}}$}; 
	\node (b3) at (cb3) {$g_{\lrp{0,3,1}}$}; 

	\node (lm) at (clm) {$g_{\lrp{2,0,2}}$}; 
	\node (l1) at (cl1) {$g_{\lrp{1,0,3}}$}; 
	\node (l3) at (cl3) {$g_{\lrp{3,0,1}}$}; 

	\node (rm) at (crm) {$g_{\lrp{2,2,0}}$}; 
	\node (r3) at (cr3) {$g_{\lrp{3,1,0}}$}; 
	\node (r1) at (cr1) {$g_{\lrp{1,3,0}}$}; 

	\node (22) at ($(bm)!0.5!(lm)$) {$g_{\lrp{1,1,2}}$}; 
	\node (23) at ($(bm)!0.5!(rm)$) {$g_{\lrp{1,2,1}}$}; 
	\node (32) at ($(lm)!0.5!(rm)$) {$g_{\lrp{2,1,1}}$}; 

	\path (32) --++ (-5,0) coordinate (g);
	\node at (g) {$\gv_{s_0}\lrp{\vartheta_p} = $}; 

\end{tikzpicture}.
\captionof{figure}{\label{fig:gv}Pictorial representation of $\gv_{s_0}\lrp{\vartheta_p}$ for $n=4$, with obvious generalization to arbitrary $n$.}
\end{center}
\end{minipage}



==> hx3.tex <==
\begin{center}
\begin{tikzpicture}

	\path (0,0) node {$1$} --++(60:1) node {$1$}--++(60:1) node {$1$}--++(60:1) node {$h_{x_3}$}--++(60:1) node {$h_{x_3}$}--++(60:1) node {$h_{x_3}$};
	\path (1,0) node {$1$} --++(60:1) node {$1$}--++(60:1) node {$1$}--++(60:1) node {$h_{x_3}$}--++(60:1) node {$h_{x_3}$};
	\path (2,0) node {$1$} --++(60:1) node {$1$}--++(60:1) node {$1$}--++(60:1) node {$h_{x_3}$};
	\path (3,0) node {$1$} --++(60:1) node {$1$}--++(60:1) node {$1$};
	\path (4,0) node {$1$} --++(60:1) node {$1$};
	\path (5,0) node {$1$};

\end{tikzpicture}.
\end{center}



==> pstarInt.tex <==
% p^* interior vector in \R^H
\begin{minipage}{\linewidth}% to keep image and caption on one page
\captionsetup{type=figure}
\begin{center}
\begin{tikzpicture}

  	\path (0,0) coordinate (a)--++(4,0) coordinate (b)--++(120:4) coordinate (c) --cycle;

	\coordinate (cbm) at ($(a)!0.5!(b)$); 
	\coordinate (cb1) at ($(a)!0.25!(b)$); 
	\coordinate (cb3) at ($(a)!0.75!(b)$); 

	\coordinate (clm) at ($(a)!0.5!(c)$); 
	\coordinate (cl1) at ($(a)!0.25!(c)$); 
	\coordinate (cl3) at ($(a)!0.75!(c)$); 

	\coordinate (crm) at ($(b)!0.5!(c)$); 
	\coordinate (cr1) at ($(b)!0.25!(c)$); 
	\coordinate (cr3) at ($(b)!0.75!(c)$); 

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  a paths

  	\path (cl1) --++(120:0.25) coordinate (a31);
  	\path (cb1) --++(-60:0.25) coordinate (a32);
  	\path (clm) --++(120:0.25) coordinate (a21);
  	\path (cbm) --++(-60:0.25) coordinate (a22);
  	\path (cl3) --++(120:0.25) coordinate (a11);
  	\path (cb3) --++(-60:0.25) coordinate (a12);
  	\path (c) --++(120:0.25) coordinate (a01);
  	\path (b) --++(-60:0.25) coordinate (a02);
  	\path (a) --++(120:0.25) coordinate (a41);
  	\path (a) --++(-60:0.25) coordinate (a42);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  b paths

  	\path (cl3) --++(-0.25,0) coordinate (b31);
  	\path (cr3) --++(0.25,0) coordinate (b32);
  	\path (clm) --++(-0.25,0) coordinate (b21);
  	\path (crm) --++(0.25,0) coordinate (b22);
  	\path (cl1) --++(-0.25,0) coordinate (b11);
  	\path (cr1) --++(0.25,0) coordinate (b12);
  	\path (a) --++(-0.25,0) coordinate (b01);
  	\path (b) --++(0.25,0) coordinate (b02);
  	\path (c) --++(-0.25,0) coordinate (b41);
  	\path (c) --++(0.25,0) coordinate (b42);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  c paths

  	\path (cb1) --++(-120:0.25) coordinate (c11);
  	\path (cr3) --++(60:0.25) coordinate (c12);
  	\path (cbm) --++(-120:0.25) coordinate (c21);
  	\path (crm) --++(60:0.25) coordinate (c22);
  	\path (cb3) --++(-120:0.25) coordinate (c31);
  	\path (cr1) --++(60:0.25) coordinate (c32);
  	\path (a) --++(-120:0.25) coordinate (c01);
  	\path (c) --++(60:0.25) coordinate (c02);
  	\path (b) --++(-120:0.25) coordinate (c41);
  	\path (b) --++(60:0.25) coordinate (c42);

	\node (bl) at (a) {$0$}; 
	\node (br) at (b) {$0$}; 
	\node (t) at (c) {$0$}; 

	\node (bm) at (cbm) {$0$}; 
	\node (b1) at (cb1) {$0$}; 
	\node (b3) at (cb3) {$0$}; 

	\node (lm) at (clm) {$1$}; 
	\node (l1) at (cl1) {$0$}; 
	\node (l3) at (cl3) {$-1$}; 

	\node (rm) at (crm) {$-1$}; 
	\node (r3) at (cr3) {$1$}; 
	\node (r1) at (cr1) {$0$}; 

	\node (22) at ($(bm)!0.5!(lm)$) {$-1$}; 
	\node (23) at ($(bm)!0.5!(rm)$) {$1$}; 
	\node (32) at ($(lm)!0.5!(rm)$) {$0$}; 

\end{tikzpicture}.
\captionof{figure}{\label{fig:pstarInt}$p^*\lrp{e_{\lrp{2,1,1}}}$.}
\end{center}
\end{minipage}



==> pstarvect.tex <==
% p^* vector
\begin{minipage}{\linewidth}% to keep image and caption on one page
\captionsetup{type=figure}
\begin{center}
\begin{tikzpicture}

  	\path (0,0) coordinate (a)--++(4,0) coordinate (b)--++(120:4) coordinate (c) --cycle;

	\coordinate (cbm) at ($(a)!0.5!(b)$); 
	\coordinate (cb1) at ($(a)!0.25!(b)$); 
	\coordinate (cb3) at ($(a)!0.75!(b)$); 

	\coordinate (clm) at ($(a)!0.5!(c)$); 
	\coordinate (cl1) at ($(a)!0.25!(c)$); 
	\coordinate (cl3) at ($(a)!0.75!(c)$); 

	\coordinate (crm) at ($(b)!0.5!(c)$); 
	\coordinate (cr1) at ($(b)!0.25!(c)$); 
	\coordinate (cr3) at ($(b)!0.75!(c)$); 

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  a paths

  	\path (cl1) --++(120:0.25) coordinate (a31);
  	\path (cb1) --++(-60:0.25) coordinate (a32);
  	\path (clm) --++(120:0.25) coordinate (a21);
  	\path (cbm) --++(-60:0.25) coordinate (a22);
  	\path (cl3) --++(120:0.25) coordinate (a11);
  	\path (cb3) --++(-60:0.25) coordinate (a12);
  	\path (c) --++(120:0.25) coordinate (a01);
  	\path (b) --++(-60:0.25) coordinate (a02);
  	\path (a) --++(120:0.25) coordinate (a41);
  	\path (a) --++(-60:0.25) coordinate (a42);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  b paths

  	\path (cl3) --++(-0.25,0) coordinate (b31);
  	\path (cr3) --++(0.25,0) coordinate (b32);
  	\path (clm) --++(-0.25,0) coordinate (b21);
  	\path (crm) --++(0.25,0) coordinate (b22);
  	\path (cl1) --++(-0.25,0) coordinate (b11);
  	\path (cr1) --++(0.25,0) coordinate (b12);
  	\path (a) --++(-0.25,0) coordinate (b01);
  	\path (b) --++(0.25,0) coordinate (b02);
  	\path (c) --++(-0.25,0) coordinate (b41);
  	\path (c) --++(0.25,0) coordinate (b42);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  c paths

  	\path (cb1) --++(-120:0.25) coordinate (c11);
  	\path (cr3) --++(60:0.25) coordinate (c12);
  	\path (cbm) --++(-120:0.25) coordinate (c21);
  	\path (crm) --++(60:0.25) coordinate (c22);
  	\path (cb3) --++(-120:0.25) coordinate (c31);
  	\path (cr1) --++(60:0.25) coordinate (c32);
  	\path (a) --++(-120:0.25) coordinate (c01);
  	\path (c) --++(60:0.25) coordinate (c02);
  	\path (b) --++(-120:0.25) coordinate (c41);
  	\path (b) --++(60:0.25) coordinate (c42);

	\node (bl) at (a) {$0$}; 
	\node (br) at (b) {$0$}; 
	\node (t) at (c) {$-1$}; 

	\node (bm) at (cbm) {$0$}; 
	\node (b1) at (cb1) {$0$}; 
	\node (b3) at (cb3) {$0$}; 

	\node (lm) at (clm) {$0$}; 
	\node (l1) at (cl1) {$0$}; 
	\node (l3) at (cl3) {$1$}; 

	\node (rm) at (crm) {$0$}; 
	\node (r3) at (cr3) {$1$}; 
	\node (r1) at (cr1) {$0$}; 

	\node (22) at ($(bm)!0.5!(lm)$) {$0$}; 
	\node (23) at ($(bm)!0.5!(rm)$) {$0$}; 
	\node (32) at ($(lm)!0.5!(rm)$) {$-1$}; 

\end{tikzpicture}.
\captionof{figure}{\label{fig:pstarvect}Candidate for $p^*\lrp{ e_{\lrp{3,1,0}}}$.}
\end{center}
\end{minipage}



==> pstarvectUF.tex <==
% p^* vector unfrozen
\begin{minipage}{\linewidth}% to keep image and caption on one page
\captionsetup{type=figure}
\begin{center}
\begin{tikzpicture}

  	\path (0,0) coordinate (a)--++(4,0) coordinate (b)--++(120:4) coordinate (c) --cycle;

	\coordinate (cbm) at ($(a)!0.5!(b)$); 
	\coordinate (cb1) at ($(a)!0.25!(b)$); 
	\coordinate (cb3) at ($(a)!0.75!(b)$); 

	\coordinate (clm) at ($(a)!0.5!(c)$); 
	\coordinate (cl1) at ($(a)!0.25!(c)$); 
	\coordinate (cl3) at ($(a)!0.75!(c)$); 

	\coordinate (crm) at ($(b)!0.5!(c)$); 
	\coordinate (cr1) at ($(b)!0.25!(c)$); 
	\coordinate (cr3) at ($(b)!0.75!(c)$); 

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  a paths

  	\path (cl1) --++(120:0.25) coordinate (a31);
  	\path (cb1) --++(-60:0.25) coordinate (a32);
  	\path (clm) --++(120:0.25) coordinate (a21);
  	\path (cbm) --++(-60:0.25) coordinate (a22);
  	\path (cl3) --++(120:0.25) coordinate (a11);
  	\path (cb3) --++(-60:0.25) coordinate (a12);
  	\path (c) --++(120:0.25) coordinate (a01);
  	\path (b) --++(-60:0.25) coordinate (a02);
  	\path (a) --++(120:0.25) coordinate (a41);
  	\path (a) --++(-60:0.25) coordinate (a42);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  b paths

  	\path (cl3) --++(-0.25,0) coordinate (b31);
  	\path (cr3) --++(0.25,0) coordinate (b32);
  	\path (clm) --++(-0.25,0) coordinate (b21);
  	\path (crm) --++(0.25,0) coordinate (b22);
  	\path (cl1) --++(-0.25,0) coordinate (b11);
  	\path (cr1) --++(0.25,0) coordinate (b12);
  	\path (a) --++(-0.25,0) coordinate (b01);
  	\path (b) --++(0.25,0) coordinate (b02);
  	\path (c) --++(-0.25,0) coordinate (b41);
  	\path (c) --++(0.25,0) coordinate (b42);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  c paths

  	\path (cb1) --++(-120:0.25) coordinate (c11);
  	\path (cr3) --++(60:0.25) coordinate (c12);
  	\path (cbm) --++(-120:0.25) coordinate (c21);
  	\path (crm) --++(60:0.25) coordinate (c22);
  	\path (cb3) --++(-120:0.25) coordinate (c31);
  	\path (cr1) --++(60:0.25) coordinate (c32);
  	\path (a) --++(-120:0.25) coordinate (c01);
  	\path (c) --++(60:0.25) coordinate (c02);
  	\path (b) --++(-120:0.25) coordinate (c41);
  	\path (b) --++(60:0.25) coordinate (c42);

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (bl) at (a) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (br) at (b) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (t) at (c) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (bm) at (cbm) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (b1) at (cb1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (b3) at (cb3) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (lm) at (clm) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (l1) at (cl1) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (l3) at (cl3) {}; 

	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (rm) at (crm) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (r3) at (cr3) {}; 
	\node[fill, circle, inner sep = 0pt,  minimum size =.2cm] (r1) at (cr1) {}; 

	\node (22) at ($(bm)!0.5!(lm)$) {$0$}; 
	\node (23) at ($(bm)!0.5!(rm)$) {$0$}; 
	\node (32) at ($(lm)!0.5!(rm)$) {$-1$}; 

\end{tikzpicture}.
\captionof{figure}{\label{fig:pstarvectUF}$p^*\lrp{ e_{\lrp{3,1,0}}}_{\mathrm{uf}}$.}
\end{center}
\end{minipage}


==> s0_line.tex <==
% Initial seed line
\begin{minipage}{\linewidth}% to keep image and caption on one page
%\captionsetup{type=figure}
\begin{center}
\begin{tikzpicture}

  	\path (0,0) coordinate (a)--+(4,0) coordinate (b)--+(60:4) coordinate (c) --cycle;

	\node (bm) at ($(a)!0.5!(b)$) [draw, color=blue, regular polygon, regular polygon sides=4, inner sep=0pt] {\textcolor{black}{$0$}}; 
	\node (b1) at ($(a)!0.25!(b)$) [draw, color=blue, regular polygon, regular polygon sides=4, inner sep=0pt] {\textcolor{black}{$0$}}; 
	\node (b3) at ($(a)!0.75!(b)$) [draw, color=blue, regular polygon, regular polygon sides=4, inner sep=0pt] {\textcolor{black}{$0$}}; 

	\node (lm) at ($(a)!0.5!(c)$) [draw, color=blue, regular polygon, regular polygon sides=4, inner sep=0pt] {\textcolor{black}{$0$}}; 
	\node (l1) at ($(a)!0.25!(c)$) [draw, color=blue, regular polygon, regular polygon sides=4, inner sep=0pt] {\textcolor{black}{$0$}}; 
	\node (l3) at ($(a)!0.75!(c)$) [draw, color=blue, regular polygon, regular polygon sides=4, inner sep=0pt] {\textcolor{black}{$0$}}; 

	\node (rm) at ($(c)!0.5!(b)$) [draw, color=blue, regular polygon, regular polygon sides=4, inner sep=0pt] {\textcolor{black}{$0$}}; 
	\node (r3) at ($(c)!0.25!(b)$) [draw, color=blue, regular polygon, regular polygon sides=4, inner sep=0pt] {\textcolor{black}{$0$}}; 
	\node (r1) at ($(c)!0.75!(b)$) [draw, color=blue, regular polygon, regular polygon sides=4, inner sep=0pt] {\textcolor{black}{$0$}}; 

	\node (22) at ($(bm)!0.5!(lm)$) {\textcolor{black}{$0$}}; 
	\node (23) at ($(bm)!0.5!(rm)$) {\textcolor{black}{$0$}}; 
	\node (32) at ($(lm)!0.5!(rm)$) {$x$}; 

  	\draw [<-, color=blue] (22)--(lm);
%  	\draw [->, color=blue] (l3)--(32);
%  	\draw [->, color=blue] (32)--(23);

  	\draw [->, color=blue] (r1)--(23);
  	\draw [->, color=blue] (23)--(22);
 % 	\draw [->, color=blue] (rm)--(32);

  	\draw [->, color=blue] (b1)--(22);
%  	\draw [->, color=blue] (22)--(32);
  	\draw [->, color=blue] (bm)--(23);

\end{tikzpicture}.
%\captionof{figure}{\label{fig:frozen_g} Pictorial representation of $A_{\lrp{2,2,0}}$'s $\gv$-vector. }
\end{center}
\end{minipage}



==> segment.tex <==
% Segment
\begin{minipage}{\linewidth}% to keep image and caption on one page
\captionsetup{type=figure}
\begin{center}
\begin{tikzpicture}

  	\path (0,0) coordinate (a)--++(1,0) coordinate (b)--++(1,0) coordinate (c)--++(1,0) coordinate (d)--++(1,0) coordinate (e)--++(1,0) coordinate (f);

	\node at (a) {$-1$}; 
	\node at (d) {$1$}; 
	\node [fill, circle, inner sep = 0pt,  minimum size =.15cm, color = lightgray] at (b) {}; 
	\node [fill, circle, inner sep = 0pt,  minimum size =.15cm, color = lightgray] at (c) {}; 
	\node [fill, circle, inner sep = 0pt,  minimum size =.15cm, color = lightgray] at (e) {}; 
	\node [fill, circle, inner sep = 0pt,  minimum size =.15cm, color = lightgray] at (f) {}; 

  	\draw [thick,densely dotted,color=orange] (a)--(f);

\end{tikzpicture},
\captionof{figure}{\label{fig:segment} Example line segment.}
\end{center}
\end{minipage}


==> segment_filled.tex <==
% Segment filled
\begin{minipage}{\linewidth}% to keep image and caption on one page
\captionsetup{type=figure}
\begin{center}
\begin{tikzpicture}

  	\path (0,0) coordinate (a)--++(1,0) coordinate (b)--++(1,0) coordinate (c)--++(1,0) coordinate (d)--++(1,0) coordinate (e)--++(1,0) coordinate (f);

	\node (na) at (a) {$-1$}; 
	\node (nd) at (d) {$1$}; 
	\node (nb) [fill, circle, inner sep = 0pt,  minimum size =.15cm, color = lightgray] at (b) {}; 
	\node (nc) [fill, circle, inner sep = 0pt,  minimum size =.15cm, color = lightgray] at (c) {}; 
	\node (ne) [fill, circle, inner sep = 0pt,  minimum size =.15cm, color = lightgray] at (e) {}; 
	\node (nf) [fill, circle, inner sep = 0pt,  minimum size =.15cm, color = lightgray] at (f) {}; 

  	\draw [<-,thick,color=blue] (nb)--(nc);
  	\draw [<-,thick,color=blue] (nc)--(nd);
  	\draw [<-,thick,color=blue] (nd)--(ne);

  	\draw [thick,densely dotted,color=orange] (a)--(f);

\end{tikzpicture}.
\captionof{figure}{\label{fig:segment_filled} The {\textcolor{blue}{blue}} arrows give strict inequalities, so we exclude the corresponding hyperplanes from the intersection that will yield the span of our vector. }
\end{center}
\end{minipage}


